Rule-based Strategies for Dynamic Life Cycle Investment

In this work, we consider rule-based investment strategies for managing a defined contribution saving scheme under the Dutch pension fund testing model. We found that dynamic rule-based investment can outperform traditional static strategies, by which we mean that the pensioner can achieve the target retirement income with higher probability and limit the shortfall when target is not met. In comparison with the popular dynamic programming technique, the rule-based strategy has a more stable asset allocation throughout time and avoid excessive transactions, which may be hard to explain to the investor. We also study a combined strategy of rule based target and dynamic programming in this work. Another key feature of this work is that there is no risk-free asset under our setting, instead, a matching portfolio is introduced for the investor to avoid unnecessary risk.

==> Tikzpictures/10CVaR.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.517647058823529,0.796078431372549}
\definecolor{color1}{rgb}{0.96078431372549,0.501960784313725,0.145098039215686}
\definecolor{color2}{rgb}{0.529411764705882,0.733333333333333,0.250980392156863}
\definecolor{color3}{rgb}{0.988235294117647,0.686274509803922,0.262745098039216}
\definecolor{color4}{rgb}{0.415686274509804,0.458823529411765,0.631372549019608}

\begin{axis}[
	legend cell align={left},
	legend entries={Static mix ($\%$ return portfolio) ,Cumulative target (discount rate) ,Individual target (discount rate), Combination strategy (Discount rate)},
	legend style={at={(0.214,-0.15)},anchor=north},
	tick align=outside,
	tick pos=left,
	xlabel={Shortage},
	ylabel={$10\%$ CVaR},
	cycle list name = MyLineList,
	width=\linewidth,
	height = 0.35\textheight,
	xmin=0.05, xmax=0.115,
	ymin=0.31, ymax=0.393,
	ytick={0.28,0.3,0.32,0.34,0.36,0.38,0.4,0.42,0.44,0.46,0.48},
	yticklabels={0.28,0.30,0.32,0.34,0.36,0.38,0.40,0.42,0.44,0.46,0.48},
	scaled x ticks = base 10:1
	]
\addlegendimage{no markers, OFblue}
\addlegendimage{no markers, OForange}
\addlegendimage{no markers, OFgreen}
\addlegendimage{only marks, OFdarkblue}
%[
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
%tick align=outside,
%tick pos=both,
%title={One-sided target penalty},
%x grid style={white!69.0196078431373!black},
%xlabel={Shortage},
%xmin=0.0383506989917523, xmax=0.144462508490249,
%xtick style={color=black},
%xtick={0.02,0.04,0.06,0.08,0.1,0.12,0.14,0.16},
%xticklabels={0.02,0.04,0.06,0.08,0.10,0.12,0.14,0.16},
%y grid style={white!69.0196078431373!black},
%ylabel={10 CVaR replacement ratio},
%ymin=0.267752111565655, ymax=0.492383038747627,
%ytick style={color=black},
%ytick={0.25,0.275,0.3,0.325,0.35,0.375,0.4,0.425,0.45,0.475,0.5},
%yticklabels={0.250,0.275,0.300,0.325,0.350,0.375,0.400,0.425,0.450,0.475,0.500}
%]

\addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis, forget plot]
table{%
x                      y
0.139381018080289 0.437534511444447
0.108004565231975 0.452784577955594
0.085909778722479 0.450970675626198
0.0744641841729193 0.438887199968972
0.070092658284599 0.419893090895145
0.0697118577293777 0.397894500905831
0.0717840636332538 0.374141693206599
0.0755629115523818 0.349939942672978
0.080584546876577 0.325754004472089
0.0865266438252686 0.30208493066453
0.0932904982636627 0.279141850624163
};
\addplot [only marks, mark=*, draw=color1, fill=color1, colormap/viridis, forget plot]
table{%
x                      y
0.136891174601034 0.44864605875705
0.117435965495229 0.477835548771366
0.0780872990925329 0.453437438067119
0.043529285506994 0.367171272344592
0.0598369547811857 0.308775253577716
0.0773376575583234 0.288590061928736
0.0872349297076374 0.283211571563536
};
\addplot [only marks, mark=*, draw=color2, fill=color2, colormap/viridis, forget plot]
table{%
x                      y
0.115666000009803 0.472197205930401
0.0911484715747342 0.476775556813101
0.0594535980540645 0.452567253008333
0.0449541200425106 0.41011023924839
0.0521630315976034 0.364465060410744
0.0626263768162554 0.330758738596871
0.0726979798659187 0.306897568306583
};
\addplot [only marks, mark=*, draw=color3, fill=color3, colormap/viridis, forget plot]
table{%
x                      y
0.0630909286873219 0.408128834095272
0.0629334476053983 0.396121174169011
0.0640082593053507 0.388129387634759
0.0645514487811171 0.384463388734867
0.064661695646084 0.382237470418193
0.0649906923319011 0.38051837643788
0.0651987457206308 0.379435056684411
};
\addplot [only marks, mark=*, draw=color4, fill=color4, colormap/viridis, forget plot]
table{%
x                      y
0.0734807581642678 0.396133460657453
0.0776029767236826 0.421504308904425
0.0877908741753456 0.423046707027212
};
\addplot [semithick, color0]
table {%
0.139381018080289 0.437534511444447
0.139045470012612 0.437783543067557
0.138710922708658 0.438031329072453
0.138376377929822 0.438274870250758
0.138041614830458 0.438515941579847
0.137707149040593 0.438757095656932
0.137372798359129 0.438996335826649
0.13703830969055 0.439233830917066
0.136703864039175 0.439470486254633
0.13637014806091 0.439702670277562
0.13603652751219 0.439933717643687
0.135703251962273 0.440162210160542
0.135369891903978 0.440381480392055
0.135037045059573 0.440596809420529
0.134705724941167 0.440809503827686
0.134375636106904 0.441017686080547
0.134045357395521 0.441223897226397
0.133716043877864 0.441429570866053
0.133387292398675 0.441634536223444
0.133058835575517 0.441839113778109
0.132730363045473 0.442041996726363
0.13240336014378 0.442242050688659
0.132076573809043 0.442442129029421
0.131750327287464 0.442642231682935
0.131424600973395 0.442835846167964
0.131099039064625 0.443026477995259
0.130773418988104 0.443216981605924
0.1304485321286 0.443405468778204
0.130124293308313 0.443593966719687
0.12980002103143 0.443782475351964
0.129475734088951 0.44397026066124
0.129151728562438 0.44415581930141
0.12882851568964 0.444341245533612
0.128505921687447 0.444524415980965
0.128183549855827 0.444704737476944
0.127861306372275 0.444884011685271
0.127538814711436 0.445061151838368
0.127216095184073 0.445234909629095
0.126893782868809 0.445407322746072
0.12657257298148 0.445576617317874
0.126252147777469 0.445740897501459
0.125931653941975 0.445902206469469
0.12561127729912 0.446063343403157
0.125291044049728 0.446224447527442
0.12497152552265 0.446383491000122
0.124652127869942 0.446542348293242
0.124333513746981 0.446701180187981
0.124016458329436 0.446859986585767
0.123700357566804 0.447016814882146
0.123384243821826 0.447172584191774
0.123068416381181 0.447327797990722
0.122752686401955 0.447480494613913
0.122436775823397 0.447631685274945
0.122120630965425 0.447780656306041
0.121804329862149 0.447929588638297
0.121488723719619 0.448076635865541
0.121173529924726 0.448222956495818
0.120858678802028 0.448366337191346
0.120544275981968 0.448508727728625
0.120229968778361 0.448651073202098
0.11991562550768 0.448791221717138
0.119601128074511 0.448927441733247
0.119287582507479 0.4490594567997
0.118974507953306 0.44918926494007
0.118662090888429 0.449316922838878
0.118350987431416 0.449441810249975
0.118040702229135 0.4495659980194
0.117730936177456 0.449688499998809
0.117421440347702 0.449810108784117
0.117112245791217 0.449929153532479
0.116803931125683 0.450046028056288
0.116497182997101 0.450161058624516
0.116192533274389 0.450275590408034
0.115888270572955 0.450388105046328
0.115585463057761 0.450497498680535
0.115284635837079 0.450605218198914
0.114985345046033 0.450712573574402
0.114686271198978 0.450815649158242
0.114388702086908 0.450918637021688
0.114091469023072 0.451021537071935
0.113794968701753 0.451123566386106
0.113498384952595 0.451223012737773
0.113202273505728 0.451318434750848
0.112906853357823 0.451410143377103
0.112612350736417 0.451500007957604
0.112318271757967 0.451588657090999
0.112024004371299 0.451677199290944
0.111729780205454 0.451765634477372
0.1114376156335 0.451853962570526
0.111147037294538 0.451942183490967
0.110856587652952 0.452027707362146
0.110567691853862 0.452111776017619
0.110279959291327 0.452194436867714
0.109992565280146 0.452274618444657
0.109705449159356 0.452353110327706
0.109418609869486 0.452430228296704
0.109133173127206 0.452503730052552
0.108849306338942 0.452576357714845
0.108566539545859 0.452648290517249
0.108284345424476 0.452717523660011
0.108004565231975 0.452784577955594
0.107726493591435 0.452849593015585
0.107449091218651 0.452913052848297
0.10717268099921 0.452976396128867
0.10689654162753 0.45303962280908
0.106621131233003 0.453102732841053
0.10634711868652 0.453163412064869
0.106074398331239 0.45321972885551
0.105803064818098 0.453273619860895
0.105534304777377 0.453324749842289
0.105267211700057 0.453374331868094
0.105001060159123 0.453420927985804
0.104736420574153 0.453465274122998
0.104472745805046 0.453508044347017
0.104210474452395 0.453550587734751
0.103949278006898 0.453587068095666
0.10368901652889 0.45362175673801
0.103430294726434 0.45365167408574
0.103172138230255 0.453679731447534
0.102914623437705 0.453707663543973
0.102658475457291 0.45373360513185
0.102403363764252 0.453757026162962
0.102149782369024 0.453779516306476
0.101896862692353 0.453801877928915
0.101644918706333 0.453824110987732
0.101393955707917 0.453843671435626
0.101143894532354 0.453860476355523
0.100894808827292 0.453875526763455
0.100646468122791 0.453890310204943
0.100400197074649 0.45390496776794
0.100157080452248 0.453918986815112
0.0999148964173708 0.453931157834149
0.0996739013971518 0.453942593993248
0.0994341792876983 0.453953123937734
0.0991968561117874 0.453960905765668
0.0989609872766784 0.453966744752213
0.0987266389204729 0.453969472464105
0.0984943821229074 0.453969891934715
0.0982634905335619 0.453965064965615
0.0980336127498055 0.45395675039008
0.0978042231339753 0.453947569443258
0.0975752161865773 0.453938258222018
0.0973466512594861 0.45392630137691
0.097119359771997 0.453913027188844
0.0968925196039937 0.453898224826782
0.0966663471269657 0.45388222738129
0.0964413941318006 0.453863780196543
0.0962172609876801 0.453844945898276
0.0959949986513946 0.453825978182719
0.0957733294685508 0.453806087681832
0.0955525138265563 0.453781637629262
0.0953325849825527 0.453756014314104
0.0951132186454248 0.453729067366992
0.094895158222678 0.453701617285029
0.0946776169454228 0.45367402792642
0.0944605964688895 0.453646299310265
0.0942448456793696 0.453616199305999
0.0940296645414143 0.45358195019913
0.0938149492418892 0.453545532385517
0.0936013317758985 0.453506321601815
0.09338897037207 0.453465726986586
0.0931773887955016 0.453424979839097
0.0929669584237187 0.453384094244023
0.0927578964170928 0.453343070248326
0.0925503224245854 0.45330018684159
0.0923441798024973 0.453256949934955
0.0921398753192184 0.453213576319375
0.091935979240798 0.453169352261344
0.0917331974472145 0.453122322549972
0.0915319278347581 0.453074927559901
0.0913313562393397 0.453025748993724
0.0911314723408699 0.452976184304754
0.0909333289557266 0.452926480694404
0.0907362447798866 0.45287522231937
0.0905396728256613 0.452820506791343
0.0903432670440087 0.45276331441211
0.0901480299601793 0.452704366373383
0.0899537949735567 0.452645278320849
0.0897602560032133 0.452585915469687
0.0895690656728829 0.452523224636227
0.0893786120245934 0.452460388803967
0.0891888202391716 0.452394840359758
0.0890009792697758 0.452329089164938
0.0888153601225887 0.452262462565877
0.0886332345479217 0.452195199660604
0.0884530970452727 0.452125958601747
0.0882757237770873 0.452055742806984
0.0881006571447619 0.451984701963301
0.0879258697674597 0.451913339265076
0.0877511067693181 0.451841817260521
0.0875782354588741 0.451768246212491
0.0874065602424903 0.451693434138595
0.0872352235407975 0.451618101530827
0.0870646553939773 0.451542626933077
0.0868966163165582 0.451465506705508
0.0867295422885211 0.451387415027233
0.0865633244984628 0.451307360199822
0.0863980110111438 0.45122658090893
0.0862337086110473 0.451144339808652
0.0860711083615202 0.451059356363103
0.085909778722479 0.450970675626198
0.0857497792408061 0.450881332453421
0.0855904083803482 0.450791852921777
0.0854318185325836 0.450702237141613
0.0852737112113253 0.450612485223683
0.0851166035935309 0.450522597279144
0.0849605365698723 0.450432573419559
0.08480639549333 0.450342413756892
0.0846537183610619 0.450250857994472
0.0845018417993673 0.450158531284386
0.0843504696918177 0.450066069149112
0.0841998551950912 0.449973471705203
0.0840493950596837 0.44988073906961
0.0838993793687611 0.449787871359684
0.0837504794991381 0.449693346513047
0.0836021497726248 0.449598335879487
0.0834549151633822 0.449500318386929
0.0833089162036606 0.449401788354996
0.0831634021181492 0.449303123167472
0.0830193431298882 0.449203720127013
0.0828766508145511 0.449101781591813
0.0827365542608777 0.448998053520229
0.0825989209583001 0.448894149933307
0.0824620193807771 0.448790114718174
0.0823253790181227 0.448685804181784
0.0821890896181286 0.44857982102663
0.0820538914531186 0.44847370811869
0.0819197095228684 0.448367160848509
0.0817862083295126 0.448259948550794
0.0816539308597733 0.448152606800969
0.0815223218191779 0.448045135737197
0.0813916229988224 0.447937535498004
0.0812613018965152 0.447829806222282
0.0811320693590513 0.447721948049283
0.0810041949076854 0.447613543255512
0.0808768467552036 0.447504810043633
0.0807499336765662 0.447395174360177
0.0806236327505912 0.447284660291914
0.0804976280485759 0.447173551161084
0.0803728792413876 0.447062314699601
0.0802499370368581 0.446950951055668
0.0801283340626802 0.446839460377837
0.0800079635610193 0.446727397969644
0.0798891374996978 0.446614896262948
0.0797719889400418 0.446501903466398
0.0796560612458014 0.446388376125133
0.0795406958135372 0.446274722229363
0.0794255683883718 0.44616094192813
0.0793109920121461 0.44604580393616
0.0791976183131975 0.445929123583277
0.0790851333143824 0.445811687316524
0.0789734877204844 0.445693289509706
0.0788624764096693 0.445574480690075
0.0787524562004466 0.445455549538147
0.0786426861771009 0.445336496211734
0.0785334761337396 0.445215731212724
0.0784254085933662 0.445092371123204
0.0783180256734066 0.444967142679354
0.0782114135402798 0.444840785842619
0.0781050963162249 0.444710761138528
0.0779999174733525 0.444580424942338
0.077895434707892 0.444449370208567
0.0777919303629824 0.44431586264654
0.0776892115881568 0.444181316071628
0.0775871699107007 0.444046552231968
0.0774866363868532 0.443911677612594
0.0773869483967573 0.443776692385078
0.0772881955645032 0.443641596721309
0.077190013642618 0.443506390793499
0.0770928764599514 0.443371074774181
0.0769970099095607 0.443234389958878
0.0769028645166116 0.443096660710892
0.0768095107007858 0.442958821430417
0.0767167985485798 0.442820872297082
0.0766246320884671 0.442682547478512
0.07653287708835 0.442543884086492
0.0764418184470059 0.442403808226609
0.0763519716277019 0.44226148675492
0.0762626823315382 0.442119058562777
0.0761739188243446 0.441976523837259
0.0760854570623779 0.441833882765738
0.0759974743532395 0.441691135535873
0.0759106626658389 0.441548282335616
0.075824465861103 0.441405323353205
0.0757394351510358 0.441262258777168
0.0756550048270862 0.441119088796316
0.07557069674138 0.440975392403814
0.0754871488009811 0.440829826605768
0.0754042496791424 0.440684156918531
0.0753220299204629 0.440537700421623
0.0752405547574448 0.440390203520435
0.0751599070002366 0.440242605163656
0.0750798149128409 0.440094905545952
0.075000345361924 0.439947104862248
0.0749216870955057 0.439799203307726
0.0748442673665433 0.439651201077827
0.0747675108192078 0.439501113958532
0.0746909453259415 0.439349148801855
0.0746146443360435 0.439195878885918
0.0745389865098215 0.439042050630879
0.0744641841729193 0.438887199968972
0.0743902519128558 0.438732253244641
0.0743166282257604 0.438577210664783
0.0742436163135095 0.438422072436528
0.0741715141062384 0.438266398448449
0.0740999576585801 0.438106419105463
0.0740289910019609 0.437946351991376
0.0739585795891309 0.437785315716948
0.0738893041136588 0.437623880971903
0.0738208881308503 0.437460767195884
0.0737532130810501 0.437297535294381
0.0736860065780476 0.437133127154502
0.073619442658902 0.436966576084283
0.0735531336373505 0.436796186944436
0.0734881093957214 0.43662529819186
0.0734235926765138 0.43645309735346
0.0733602533573707 0.436280816544459
0.0732979344860954 0.436105803900839
0.07323712987505 0.435929539175393
0.0731769175060017 0.435748637375226
0.0731170139819532 0.43556744931403
0.0730577170986992 0.435386187097452
0.0729993025489414 0.435204693518441
0.0729422234734001 0.435023002139504
0.0728856924137137 0.434841239507311
0.0728297178181215 0.434659405852766
0.0727742919553645 0.434476717610408
0.0727192999753475 0.434292823909103
0.0726651315184648 0.434108437501078
0.0726115651683926 0.433922050581743
0.0725583593760001 0.433734428106792
0.0725058593679554 0.433546740468988
0.0724541371373625 0.433358987905147
0.0724034494802922 0.433170000734585
0.0723534508510963 0.432980743180131
0.0723038423748753 0.432789548193873
0.0722543263950246 0.432598291869105
0.0722051504268211 0.432406974452029
0.0721563889832671 0.432215596188989
0.0721079564711066 0.432024088363867
0.0720599194912404 0.431831722656474
0.0720119752127172 0.431639297129101
0.0719641237395661 0.431446812027065
0.0719164547045091 0.431254267595818
0.071869594620102 0.431061664080953
0.0718237937371199 0.430869001728201
0.0717782683374228 0.430675629042921
0.0717328615122105 0.430482129060862
0.0716881659272829 0.430288571329768
0.0716439648602987 0.430094956096434
0.0716003920064465 0.429900809757713
0.071557264366103 0.429706030095826
0.071514361062626 0.429511194342151
0.0714719122523257 0.42931630274588
0.0714303901237535 0.429121355556329
0.0713903949772297 0.428926297974531
0.0713507760973214 0.428730684103116
0.0713118470406093 0.428535015354519
0.0712736941332098 0.428339291980108
0.0712361901574872 0.428143514231368
0.0711992907153866 0.4279476823599
0.0711629795212038 0.427751796617422
0.0711271213239673 0.427555638742997
0.0710917936491499 0.427358314851126
0.0710567389837599 0.427160938835011
0.071022073010293 0.426963510948405
0.0709880968101045 0.426765873519464
0.0709543967025428 0.426568175988833
0.0709214696168771 0.426370428493719
0.0708886913208252 0.426172631287912
0.0708563225528843 0.425974784625301
0.0708251265209437 0.425776888759866
0.0707945095506401 0.425578453164395
0.0707641045061274 0.425379143504434
0.0707340569619365 0.425179784573632
0.0707043120717152 0.424980376629932
0.0706747213695834 0.424780498539845
0.070645391249047 0.424580283952014
0.070616685826633 0.424380021624127
0.0705886306152809 0.424179711814491
0.0705609214859834 0.423979354781504
0.0705334839304392 0.42377895078365
0.0705063745515538 0.423578500079504
0.0704795796102343 0.423378002927726
0.070453113361996 0.423177459587061
0.0704271542905407 0.422975390209975
0.0704014402196523 0.422771586326181
0.0703762360585325 0.422567741457003
0.0703515470686451 0.422363855860121
0.0703273561396208 0.422159929793287
0.0703035198937805 0.421955963514328
0.070279967902971 0.421751392843955
0.0702568880935659 0.421545855225469
0.0702342607789489 0.421340278866662
0.070212651233616 0.42113466402864
0.0701913934274872 0.420929010972577
0.0701706819826329 0.420723319959709
0.070150458741749 0.420517433596122
0.0701307967914363 0.420309355447083
0.0701116590729201 0.420101241124925
0.070092658284599 0.419893090895145
0.0700737572280722 0.419684905023298
0.0700550190933194 0.419476683774996
0.070036872351766 0.419268427415907
0.0700189566277019 0.419060136211748
0.0700014176366378 0.418851228338127
0.0699840680640402 0.418641904439525
0.0699672216814956 0.418432546566741
0.0699506075768639 0.418223154989497
0.0699343933373188 0.41801368853065
0.0699183727768913 0.417803216080987
0.0699028298971068 0.417592381307662
0.0698874672488871 0.417380693480079
0.0698722286267486 0.417168973310126
0.0698574413070893 0.416957221070656
0.0698427549471669 0.416745437034555
0.0698282980920004 0.416533621474743
0.0698141252156852 0.416321774664173
0.0698000920536068 0.416109896875828
0.0697866475457603 0.415897988382721
0.0697733721782014 0.41568589716956
0.0697606576303724 0.415473137930207
0.0697482285879291 0.415260350577031
0.0697362287859518 0.415046173613069
0.0697246560164107 0.41483147635047
0.0697131839789989 0.414616752403367
0.0697020047380362 0.414402002046011
0.0696913526568063 0.414187225552665
0.0696808474703027 0.413972423197608
0.0696704430281855 0.413757595255133
0.0696604747890643 0.41354274199954
0.0696509519881393 0.413327863705145
0.0696419875380488 0.413112960646268
0.069633457605297 0.412898033097243
0.0696250415294686 0.412683081332404
0.0696169837029627 0.412468105626093
0.0696093507837915 0.41225310625266
0.0696019364804423 0.41203808348645
0.0695949457996327 0.411822776665053
0.0695881845161987 0.411606137127879
0.0695816858926062 0.411389433926362
0.0695754532326131 0.411171901947915
0.069569321472066 0.410954347564619
0.0695632906448522 0.410736771051126
0.0695578814354577 0.410519172682094
0.0695530247403307 0.410301552732182
0.0695482845599268 0.410081357926964
0.0695436453571566 0.409860754000635
0.0695392696086488 0.409640132887916
0.0695353182352804 0.409419494862909
0.0695316596284983 0.409198840199706
0.0695283467097074 0.408978169172393
0.0695253556963027 0.408757482055046
0.0695232613185684 0.408536779121728
0.0695219096324089 0.408316060646492
0.0695209598895097 0.408094334156086
0.0695202060614493 0.407871743922427
0.0695197332297698 0.407649141089204
0.0695194060594733 0.407426525929112
0.069519179991417 0.407203898714831
0.0695190550498681 0.406981259719022
0.0695193270083328 0.406758609214321
0.0695198411686793 0.406535947473344
0.0695204660434153 0.406312569805833
0.0695215153897846 0.406088416420972
0.0695226902906599 0.405864253675099
0.0695240661775383 0.405640081841283
0.0695256208884949 0.405415901192571
0.0695274988502256 0.405191712001975
0.0695295938181861 0.404967514542476
0.0695319758194421 0.404743309087025
0.0695348572844456 0.404519095908536
0.0695378404016864 0.404293603444413
0.0695410257282745 0.404067872864212
0.0695443362591988 0.403842136593071
0.0695477475747086 0.403616394906456
0.0695512967889517 0.403390648079792
0.0695550106823374 0.403164849280345
0.0695589670982905 0.402937669515665
0.0695630729734012 0.40271048623739
0.0695673232587159 0.402483299723059
0.0695719648481333 0.402255851539489
0.0695769187412226 0.40202735623349
0.0695820703543996 0.401798860394689
0.0695874519876926 0.401570364300959
0.0695935420009865 0.401341868230113
0.0695999441232142 0.401113372459897
0.0696065193493709 0.400884877267994
0.0696133292585054 0.400656382932018
0.0696203966016918 0.400427889729519
0.0696277355109514 0.400199397937975
0.0696354070067507 0.399970907834795
0.0696432350922001 0.399742419697317
0.0696511621950271 0.399513933802808
0.0696591883221356 0.39928373223357
0.0696674662376501 0.399053023004112
0.0696760812165332 0.398821486106437
0.0696848174208255 0.398589730051637
0.0696936984959337 0.398357980315182
0.0697027219568909 0.398126237174224
0.0697118577293777 0.397894500905831
0.0697212670282081 0.397662771786981
0.0697308813142246 0.397431050094563
0.0697406171725431 0.397199336105373
0.0697504631652265 0.396967630096117
0.0697604079291017 0.396735491359609
0.0697704995989303 0.396502315178159
0.0697809685329679 0.396269148486915
0.0697916922504979 0.396035991563425
0.0698026133849277 0.395802844685136
0.0698136550495468 0.395569708129394
0.0698250767862932 0.395336515924939
0.0698369626695302 0.395102161782495
0.0698492590838088 0.394867818582973
0.0698618319107135 0.394633414717426
0.0698746512474597 0.394398453938199
0.0698877577292955 0.394163507410584
0.0699014260492933 0.393927811028009
0.0699151920121673 0.393692072721586
0.0699291294304988 0.393456349736481
0.0699433980056293 0.393220642352017
0.0699578093364549 0.392984950847397
0.0699723750412203 0.392749275501701
0.0699871415823659 0.392512835119222
0.0700023927332788 0.39227583085242
0.0700177415876004 0.392038843429114
0.0700331881369342 0.391801873130344
0.0700487323726366 0.391564862488596
0.0700644648458964 0.391327769983348
0.0700803969108352 0.391090696754246
0.0700964266426056 0.390853643083534
0.070112554031758 0.390616609253318
0.0701290377381437 0.390378915685282
0.0701457883906574 0.39014044701888
0.0701628697225952 0.389901997901455
0.0701802207295816 0.389663568616627
0.070197818520879 0.389425159447889
0.0702157133029916 0.389186770678601
0.0702338302184465 0.388948402591993
0.0702523624722577 0.388710055471157
0.0702711818088608 0.388471729599057
0.0702900973562236 0.388233425258513
0.0703092899375024 0.387995142732213
0.0703288359532718 0.387756882302707
0.0703484776318185 0.387518644252402
0.0703682278244545 0.387280428863568
0.0703885907834824 0.387042236418331
0.0704094461657206 0.386804067198675
0.0704303967110327 0.386565921486439
0.0704514423994598 0.386327799563318
0.0704727781015033 0.386089701710861
0.0704944476802801 0.385851628210468
0.0705162123606515 0.385613579343391
0.0705382546039718 0.385375555390732
0.0705603958974053 0.385137556633443
0.0705826324883644 0.384899583352323
0.0706051140467514 0.384660932872305
0.0706278852764866 0.384421971938833
0.0706508226526041 0.384183039289416
0.070673933567466 0.383944135205496
0.0706972347493009 0.38370525996835
0.0707212117249532 0.383466413859089
0.0707453234008022 0.383227597158659
0.0707695377755147 0.382988810147835
0.0707940146510202 0.382750053107225
0.0708185855546764 0.382511326317267
0.0708432504581776 0.382272630058229
0.0708683917668565 0.382033964610204
0.070893780001637 0.381795330253112
0.0709192622750926 0.3815567272667
0.0709450276638649 0.38131815593054
0.070970990659309 0.381079616524023
0.0709970474399674 0.380841109326367
0.0710231979749436 0.380602359850339
0.0710494422330993 0.380363437823153
0.0710757801830559 0.380124549212874
0.0711022117931935 0.379885694296776
0.0711287370316519 0.379646873351961
0.0711554584225885 0.379408086655346
0.0711823456356889 0.379169334483667
0.0712093262794328 0.378930617113478
0.0712364003205989 0.378691934821149
0.0712638016487071 0.378452969788536
0.0712913200509133 0.378213771673521
0.0713189318167078 0.377974611000967
0.0713466369118468 0.377735270563122
0.0713744353018462 0.377495424658147
0.0714024246063552 0.37725561671115
0.0714305539893663 0.377015846998834
0.0714591140901232 0.376776115797707
0.0714879660368919 0.376536423384081
0.0715169107831219 0.376296770034072
0.0715459592679376 0.376057156023595
0.0715752612302922 0.375817581628367
0.071604655831173 0.375578047123904
0.0716341430325176 0.375338552785523
0.0716638545369965 0.375099098888334
0.0716936942878945 0.374859685707247
0.0717236400923963 0.374620313516964
0.0717538057576554 0.374380982591985
0.0717840636332538 0.374141693206599
0.0718144136791413 0.37390244563489
0.0718448558550305 0.373663240150732
0.0718754261206379 0.373424077027787
0.0719061251692485 0.37318495653951
0.0719369893586835 0.372945878959139
0.0719679951500605 0.372706844559701
0.071999142933675 0.372465853817601
0.0720304307839851 0.372224755491817
0.0720619133560249 0.371983704291588
0.072093588473981 0.371742700490058
0.0721253547186082 0.371501699958324
0.0721572120458419 0.371260072374408
0.0721894555134214 0.371018494196525
0.072221979724934 0.370776965694491
0.0722546567078041 0.370535487137895
0.07228749251043 0.37029405879609
0.0723205417644008 0.370052680938197
0.0723537164869847 0.369811220442188
0.0723869887421943 0.369568939031133
0.0724203514074824 0.369326709723629
0.0724538044353259 0.369084532793707
0.0724875791537043 0.368842408515149
0.0725214636069313 0.368600337161493
0.0725554555493586 0.368358319006028
0.0725896311864835 0.368116354321795
0.0726239503208664 0.367874443381585
0.0726583778195898 0.367632586457936
0.0726928946598721 0.367390783823138
0.0727275572753433 0.367149035749225
0.0727623613367364 0.366907342507978
0.0727973916127001 0.366665704370923
0.0728325933410854 0.366424121609328
0.0728679265589504 0.366182594494208
0.07290334851615 0.365940854657405
0.0729388591602115 0.365698085780427
0.0729745711398385 0.365455373506018
0.0730104473456553 0.36521271810793
0.0730464120070954 0.364970119859646
0.0730824650706604 0.364727579034386
0.0731186064826224 0.3644850959051
0.0731548361890238 0.36424267074447
0.0731912326615757 0.36400030382491
0.0732278085660999 0.363757995418561
0.0732646278831542 0.363515745797293
0.0733015678357142 0.363273178150656
0.0733385953510622 0.363029856394189
0.073375710373343 0.362786594383278
0.0734129128464737 0.36254339238875
0.0734502027141438 0.362300250681156
0.0734875799198163 0.362057169530771
0.0735251657819927 0.361814149207595
0.0735628794279857 0.361571189981351
0.0736007991635349 0.361328292121481
0.0736388197422828 0.36108545589715
0.0736770215555602 0.360842681577242
0.0737154469407021 0.360599969430357
0.0737540605037469 0.360357319724817
0.0737929047096286 0.360114732728656
0.0738319264104808 0.359872208709627
0.0738711380590261 0.359629747935196
0.0739105535578761 0.359387350672542
0.0739501174109068 0.359145017188559
0.0739899132474494 0.358902747749849
0.0740298371004482 0.358660542622727
0.0740699188288953 0.358418402073218
0.0741102235613007 0.358176326367054
0.0741507849902209 0.357934136152916
0.074191578779266 0.357691339564335
0.0742324616167479 0.35744860791385
0.0742734285881832 0.357205941466822
0.0743144796291521 0.356963340488323
0.0743556146750172 0.356720805243134
0.0743969432275487 0.356478335995743
0.0744384535083359 0.356235933010348
0.0744803061639255 0.35599359655085
0.0745222426600167 0.355751326880859
0.0745642629302225 0.355509124263685
0.0746063669079377 0.355266988962346
0.0746485545263407 0.35502492123956
0.0746909209690459 0.354782921357747
0.074733458301049 0.354540989579027
0.0747761037263621 0.35429912616522
0.074818886848357 0.354057132026192
0.074861753080101 0.353814942411899
0.0749047023528095 0.353572822547525
0.0749478860920354 0.353330772695137
0.0749911861934103 0.353088793116491
0.0750345690192393 0.352846884073037
0.0750780344994548 0.352604559806518
0.075121592750347 0.352362185410326
0.0751652856434785 0.352119881336126
0.0752090607532823 0.351877647844138
0.07525291800878 0.351635485194275
0.0752968573387802 0.351393393646141
0.0753408786718785 0.35115137345903
0.0753849819364584 0.350909424891925
0.0754291856955294 0.3506675482035
0.0754735682358029 0.350425067713136
0.075518178705604 0.35018246931224
0.0755629115523818 0.349939942672978
0.0756078044314209 0.349697488051771
0.0756527786587575 0.349455105704731
0.0756980303711865 0.349212795887661
0.0757433956411552 0.348970558856052
0.0757888420895113 0.348728394865088
0.0758343696417396 0.348486304169636
0.0758799782231133 0.348244287024253
0.0759256853925271 0.348002343683182
0.0759715491103594 0.347760316098091
0.0760174935817986 0.347517543377883
0.0760636331499854 0.347274392614594
0.0761098737451309 0.34703131634385
0.0761561946708935 0.346788314821713
0.076202595850887 0.346545388303929
0.0762490772085173 0.34630253704593
0.0762957124163627 0.346059761302827
0.0763424992283174 0.345817061329412
0.0763894403962948 0.345574437380159
0.0764364616504791 0.34533188970922
0.0764835629126627 0.345089418570426
0.0765308827630047 0.344847024217283
0.0765782902773042 0.344604706902978
0.0766257797081596 0.344362466880371
0.0766735266166494 0.344120304401995
0.0767214638545506 0.34387821972006
0.0767694913358184 0.343636213086448
0.0768175976739012 0.343394284752713
0.0768657884978611 0.343152434970079
0.0769140584842104 0.342910663989441
0.076962471472394 0.342668972061366
0.077010980807749 0.342427359436086
0.077059568453494 0.342185826363501
0.077108234328016 0.341944373093181
0.0771570233349203 0.341702999874358
0.0772059380400302 0.341461706955932
0.0772549309887213 0.341220494586465
0.0773040020984313 0.340979094291831
0.0773531512863971 0.340737648285879
0.0774023784696543 0.340495823809668
0.0774516835650387 0.340253945775403
0.0775010664891857 0.340011737197292
0.0775505339678813 0.339769254114891
0.0776001059258813 0.339526855792044
0.0776497557311785 0.33928406808169
0.0776994832994298 0.339041091436478
0.0777492885460928 0.338798200208737
0.0777991713864259 0.338555394646433
0.0778491317354885 0.338312674997178
0.0778991695081412 0.338070041508222
0.0779492846190462 0.337827494426462
0.0779994769826676 0.337585033998435
0.0780497465132721 0.337342660470315
0.0781001757260138 0.337100374087922
0.0781507599220005 0.336858175096708
0.0782014212728147 0.336616063741769
0.0782521596915798 0.336374040267834
0.0783029750912213 0.33613210491927
0.0783538673844665 0.335889218636363
0.078404836483845 0.335646024677522
0.0784559756079754 0.335402919164109
0.0785072338922847 0.335159902341931
0.0785585685917467 0.334916974456434
0.0786099796177611 0.334674135752696
0.0786614668815307 0.334431386475436
0.0787131322074841 0.334188726869005
0.0787650194185364 0.333946157177389
0.0788170213993787 0.333703677644209
0.0788690985802324 0.333461288512715
0.0789213358241164 0.333218990025793
0.078973672104305 0.332976782425955
0.0790260882316002 0.332734665955348
0.0790785814130895 0.332492640855746
0.0791311497115794 0.332250707368551
0.0791838220481219 0.332008865734793
0.0792366140524117 0.33176711619513
0.0792894808121134 0.331525458989845
0.0793424222356768 0.331283894358845
0.0793954382313597 0.331042422541665
0.0794485287072305 0.33080104377746
0.0795016935711674 0.33055975830501
0.0795549327308591 0.330318566362717
0.0796082460938056 0.330077468188603
0.0796616335673169 0.329836464020311
0.0797150950585154 0.329595554095106
0.0797686304743351 0.329354738649868
0.0798222444450197 0.329114017921097
0.0798760173475732 0.328873392144911
0.0799299025405598 0.328632861557045
0.0799839476325848 0.328392426392848
0.0800380711684677 0.328152086887284
0.0800922680304443 0.327911843274935
0.0801465454718888 0.327671695789992
0.0802009707800411 0.327431644666261
0.0802554689627272 0.327191690137159
0.080310039924644 0.326951832435716
0.0803646835703037 0.326712071794571
0.080419498008115 0.326472408445973
0.0804744419855671 0.326232842621781
0.0805294583071667 0.325993374553462
0.080584546876577 0.325754004472089
0.0806397372614961 0.325514732608342
0.0806950517105629 0.325275514105273
0.0807504379268387 0.325036108251994
0.0808058958132584 0.324796801616187
0.0808614252725773 0.324557594429027
0.0809170262073707 0.324318486921292
0.0809726985200351 0.324079479323357
0.0810284421127878 0.323840571865193
0.0810842568876682 0.323601764776369
0.0811401427465369 0.323363058286051
0.0811961445926866 0.323124452622999
0.081252329197696 0.322885948015569
0.0813085988019749 0.322647544691709
0.0813649878863603 0.322409242878961
0.0814214477371963 0.322171042804461
0.0814779782550317 0.321932944694934
0.0815345992988305 0.3216949487767
0.0815912995035368 0.321457055275666
0.0816480698939928 0.321219264417329
0.0817049103704997 0.320981576426776
0.0817618208331846 0.320743991528682
0.081818801182002 0.320506509947311
0.0818758513167329 0.320269131906511
0.0819329711369863 0.320031857629719
0.0819901605421982 0.319794687339956
0.0820474194316339 0.319557621259827
0.0821047477043866 0.319320659611524
0.0821621452593789 0.319083629556767
0.0822196119953621 0.318846170915184
0.0822771478109179 0.318608817574799
0.0823347526044582 0.318371569757682
0.0823924262742248 0.318134427685487
0.0824501687182907 0.317897391579447
0.0825080123369184 0.317660461660375
0.0825659587802281 0.317423638148662
0.0826239740182068 0.317186822161036
0.082682160311013 0.31694985973649
0.082740435563225 0.316713004493567
0.0827987795031988 0.316476256652453
0.0828571920271656 0.316239077960423
0.082915742231464 0.316001276135049
0.0829745900539108 0.315763581913072
0.0830335062018032 0.315525484411173
0.0830924905708253 0.315287399300607
0.0831515430564948 0.315049422410491
0.0832106635541644 0.314811553212003
0.0832698519590207 0.314573589543833
0.0833291081660863 0.314335733702829
0.0833884320702189 0.314097985908939
0.0834478235661124 0.313860346381679
0.0835072825482969 0.313622815340141
0.0835668212332394 0.313385393002984
0.0836264406082934 0.313148079588438
0.0836861270452416 0.312910875314305
0.0837458804376405 0.312673780397952
0.0838057006788846 0.312436795056318
0.0838655876622074 0.312199919505907
0.0839255668939369 0.31196315396279
0.0839856420140429 0.311726498642607
0.0840457838774141 0.311489953760561
0.0841059923764369 0.311253519531421
0.0841662674033372 0.311016554708241
0.0842266653334295 0.310779598345858
0.0842873084037907 0.310542754439018
0.0843480463163215 0.310306023201055
0.0844088504289756 0.310069404844868
0.0844697206325884 0.30983289958291
0.084530656817837 0.309596507627194
0.0845916588752398 0.309360229189292
0.0846527266951585 0.309124064480331
0.0847138624748845 0.308888013710995
0.0847751414262673 0.308652077091524
0.0848364860815683 0.308416254831713
0.0848978963304761 0.308180547140913
0.0849594181678281 0.307944954228027
0.0850211757075695 0.307709476301513
0.0850830153016751 0.307474113569383
0.0851450369691647 0.307238866239197
0.0852071241516011 0.307003734518073
0.0852692767372528 0.306768718612674
0.0853314946142327 0.306533818729219
0.0853937776704963 0.306299035073474
0.0854561257938439 0.306064367850755
0.0855185388719203 0.305829817265928
0.085581016792215 0.305595217978181
0.0856435594420628 0.305360366031622
0.085706166708645 0.305125632183721
0.0857688384789882 0.304891016636999
0.0858315746399666 0.304656519593526
0.0858943750783009 0.304422141254915
0.0859572396805597 0.304187881822325
0.0860201683331595 0.303953741496456
0.0860831823815238 0.303719720477551
0.086146283342777 0.303485818965398
0.0862095179045026 0.303252037159325
0.0862728161596814 0.303018375258202
0.0863361779939425 0.302784833460439
0.0863996032927656 0.302551411963989
0.0864630919414804 0.302318110966343
0.0865266438252686 0.30208493066453
0.0865902982687777 0.301851871255122
0.0866541261122862 0.301618932934225
0.086718077639403 0.301386115897486
0.0867820922679742 0.301153420340088
0.0868461698822042 0.300920846456752
0.0869103103661495 0.300688394441734
0.0869745136037171 0.300456064488827
0.0870387794786674 0.30022385679136
0.0871031078746125 0.299991771542195
0.0871674986750178 0.299759140395241
0.0872319517632022 0.299525665465696
0.0872964902249963 0.29929231238343
0.0873611214741167 0.299059081342859
0.087425867991264 0.298825972537929
0.0874906977705605 0.298592986162122
0.087555590090526 0.298360122408454
0.0876205448338857 0.298127381469473
0.0876855618832201 0.297894763537258
0.0877506568603018 0.297662268803424
0.0878159407166803 0.297429897459112
0.087881328218412 0.297197649695
0.0879467844888671 0.296965525701292
0.088012303008569 0.296733525667725
0.0880778836593134 0.296501649783562
0.0881435263227514 0.2962698982376
0.0882092308803909 0.296038271218162
0.0882750229006335 0.295806768913099
0.0883410789512523 0.295575391509792
0.0884073645357335 0.295344139195146
0.0884737280726453 0.295113012155598
0.088540153334674 0.294882010577107
0.0886066402020235 0.294651134645161
0.0886731885547554 0.294420384544772
0.0887398907691619 0.294189760460479
0.0888066665675522 0.293959262576343
0.0888735033375883 0.293728891075954
0.0889404009584002 0.293498646142422
0.089007359308979 0.293268527958383
0.0890743782681753 0.293038536705995
0.0891415001802775 0.29280867256694
0.0892087486844344 0.292578935722421
0.0892760571622965 0.292349326353165
0.08934347082503 0.292119844639418
0.0894109502919889 0.29189049076095
0.0894784895714355 0.29166126489705
0.0895460885408302 0.291432167226529
0.0896137470774986 0.291203197927717
0.089681465058631 0.290974357178464
0.0897492423612836 0.290745645156139
0.0898170788623792 0.290517062037631
0.0898849744387064 0.290288607999346
0.089952928966922 0.290060283217211
0.0900209423235495 0.289831813140999
0.090089014384981 0.289603118149598
0.0901571450274774 0.289374553309214
0.0902253341271679 0.289146118795946
0.0902935815600523 0.28891781478541
0.0903618872019999 0.288689641452737
0.0904302752432244 0.288461598972576
0.0904987306553305 0.288233687519088
0.0905672437817468 0.28800590726595
0.0906358144978721 0.287778258386356
0.0907044784287125 0.287550403969739
0.0907732166558829 0.287322548651411
0.0908420118283877 0.287094825074043
0.0909108638208836 0.286867233409449
0.0909797725079038 0.286639773828957
0.0910487377638564 0.286412335413587
0.0911177594630263 0.286184658576573
0.0911868374795751 0.285956570162789
0.0912559716875412 0.285728534192467
0.091325161960842 0.285500632352195
0.0913944081732715 0.285272864811587
0.0914637210124575 0.28504500749667
0.091533168072448 0.284816897699241
0.0916026742046287 0.284588923245782
0.091672235566098 0.284361084304994
0.0917418520301551 0.284133381045083
0.0918115234699795 0.283905813633767
0.0918812497586334 0.283678382238267
0.0919510307690612 0.283451087025315
0.0920208663740899 0.283223928161148
0.09209075644643 0.282996109722817
0.0921607008586762 0.282768288546955
0.092230778817414 0.28254060405442
0.0923009639154469 0.2823130564116
0.0923712842439061 0.282085645784384
0.0924416582412237 0.281858372338164
0.0925120857791346 0.281631236237836
0.0925825667292608 0.281404237647796
0.0926531009631115 0.281177376731944
0.0927236883520836 0.28095065365368
0.0927943287674629 0.280724068575907
0.0928650220804243 0.280497621661028
0.0929357989309168 0.280271313070947
0.0930066343303049 0.280045142967068
0.0930775220926851 0.279819111510296
0.0931484620887002 0.279593218861035
0.0932194541888838 0.27936746517919
0.0932904982636627 0.279141850624163
};
\addlegendentry{Static mix}
\addplot [semithick, color1]
table {%
0.136891174601034 0.44864605875705
0.136776470564595 0.449107739092228
0.136687607880634 0.449278784602759
0.136704785665572 0.448931584878195
0.136523943622439 0.44980062012302
0.136385328938122 0.450419231265603
0.136280823237127 0.450884173697758
0.136247391190162 0.451070833928324
0.136112453194447 0.451298886155767
0.135962588290422 0.451859848914756
0.135905871922969 0.45210411075235
0.135722938983607 0.45271773808333
0.135573309256035 0.453187838468379
0.135535096155504 0.453167365009638
0.135477350302841 0.4535774060367
0.135311257255116 0.453910157234779
0.135199821066612 0.4541541184923
0.135019507389033 0.454925405484783
0.134803704032835 0.455847016450067
0.134731458973631 0.455793994683135
0.134597002290261 0.456247712961383
0.134517363136432 0.456314890375976
0.134365459657343 0.456728104285475
0.134136490044558 0.45709782357911
0.134036258280038 0.457375341430488
0.133877704514251 0.458005226180629
0.133751442780747 0.458024151035178
0.133686486653603 0.457680270239986
0.133522488023947 0.458162264858435
0.133313704520828 0.458629058092819
0.132946512086079 0.45836157492432
0.132764466787741 0.458851548890433
0.132500521915885 0.459117140404827
0.132364818763577 0.459234148085518
0.132208067413692 0.460049361634411
0.132139930766833 0.460062833318942
0.131859354085586 0.46111261341565
0.13169502752655 0.461517380471043
0.131645848060845 0.461465801820955
0.131377478022955 0.462069467869466
0.131130641609294 0.462931545415001
0.130896583931755 0.463571090237824
0.130792475210515 0.463265227216545
0.130736450381433 0.46375697372518
0.13057738190905 0.463975272277186
0.130226029805906 0.465287571458638
0.130203352494113 0.464502979002871
0.130108831409879 0.464097464568114
0.129696047587905 0.466074392622201
0.129521287467366 0.466107718568756
0.12934398628007 0.466100920667966
0.129115738568154 0.466229918395096
0.128853260889903 0.467151020126322
0.12884867611288 0.466099029822051
0.128626456448024 0.466842289614592
0.128538545285678 0.466537241243562
0.128305756421288 0.466797211908949
0.128117953629109 0.466791475901926
0.127920812406803 0.466969854776942
0.127658304080828 0.467964108574481
0.127465686977993 0.467998632902591
0.127222608269748 0.468289615239286
0.127052153963208 0.46917578973347
0.126905917051029 0.469111035856949
0.126770110610049 0.4690388676859
0.126517760125039 0.469127013589712
0.126150903827625 0.470283258832847
0.125919675726393 0.470747337577047
0.12554274166712 0.471927686160359
0.125256638107223 0.472538273753232
0.125173569709138 0.472509813580709
0.124864383891044 0.473467805715628
0.124768950361793 0.472970150303067
0.124636265836383 0.472771031609731
0.124373595016853 0.473131220752783
0.124226305243373 0.473037779128441
0.123934751661428 0.47346084786472
0.123631362358909 0.473762459822032
0.12331074689676 0.474173172960276
0.122989625579368 0.474720541583185
0.12276721122394 0.474865991537544
0.122448358965051 0.47520588704693
0.122081167320582 0.476279074215911
0.121850600218169 0.476671094356949
0.121599972599551 0.476548697277262
0.121347125888281 0.476126590274633
0.121110342101693 0.47644599689686
0.120792504143772 0.477012225875652
0.120477377917588 0.47757177900979
0.120329284954417 0.47752093854785
0.119927258450429 0.477760479805669
0.119689396790062 0.47708987890355
0.119477812951904 0.477658552630379
0.119186289830082 0.477874126357445
0.119171494105249 0.475365550960411
0.118851635092486 0.475325487193582
0.118543050288932 0.474829652924724
0.118184656627487 0.475756544614403
0.117900361546984 0.475974683823931
0.117630242336494 0.476843864647398
0.117435965495229 0.477835548771366
0.117003363908691 0.479196664182557
0.116612246423523 0.479811373556169
0.116033057606297 0.481972837322882
0.115655474412796 0.482172542057538
0.115580634930901 0.481373297965684
0.115297333544787 0.480732048248125
0.114977485992964 0.48080776999127
0.114843082057926 0.479420395162582
0.114687741383701 0.478556388260553
0.114139302978349 0.480365358049161
0.113765519225803 0.479862287758405
0.113833465611604 0.478045605775438
0.113164474779832 0.479443071502019
0.11301541322163 0.4791137816649
0.112926274661398 0.476898492479052
0.112709053198402 0.476177722495612
0.112594577568061 0.47651623104382
0.112052170084818 0.477599269087183
0.111514289173959 0.478301800539827
0.111235591200953 0.478211852945195
0.110888292181435 0.478555361355011
0.110139540276324 0.478436941831866
0.109769625591711 0.479570093347419
0.109165859025827 0.479854424557176
0.108859123195412 0.480176317777206
0.108409531771108 0.480965485373527
0.108375209401066 0.478817005380183
0.107972993981909 0.479247240060389
0.107671850893896 0.480136362866467
0.107346693646331 0.479705412161166
0.107182852765107 0.476802736478977
0.106527832996604 0.478600408000043
0.105954165864273 0.479497524071303
0.105427765415636 0.479888679602235
0.105069983693812 0.479854210846616
0.104700087312142 0.477470438046059
0.104494146364755 0.477456912085872
0.103982694866407 0.477650532299154
0.10368908883839 0.477770307999101
0.103364402093991 0.478296526601334
0.10332062688729 0.477475667594756
0.102733052609418 0.477769528451372
0.102683926079402 0.474991938627993
0.102273087519944 0.475566357849497
0.101681173884164 0.476123692730871
0.101325793241174 0.475357869860037
0.101116140385399 0.474834262023272
0.100657069381684 0.47345224074188
0.100150390181349 0.473838719165751
0.0996118636110782 0.474523257027794
0.0993502944429856 0.47421728929626
0.0990513319949614 0.472768805327707
0.0987995280504638 0.473273285633656
0.0983144746649026 0.473585582271572
0.0978546369007867 0.472647955457611
0.097162222775715 0.473354225519253
0.0965149097536134 0.474233455365984
0.0960926954504943 0.474080025868446
0.0956754186858146 0.473530691519375
0.0955801999925841 0.471682404467577
0.0950715626132005 0.472319834618943
0.0946584163591846 0.472062690963184
0.0942952661559059 0.470941099699697
0.0940185221689614 0.470875754078822
0.0935429208933359 0.471083305338662
0.0932921824814471 0.46993379987822
0.0930805772749447 0.468673672810192
0.092823458937025 0.46733850700324
0.0922688141471267 0.466960230808488
0.09199404157826 0.466280499071647
0.0916817165462237 0.467085237978463
0.0909406853649198 0.467909366792248
0.0906051692549846 0.466379389680144
0.0901459954164654 0.465184230195673
0.0895818316146938 0.465955905713631
0.0890549175946842 0.466342969286578
0.0885977660001889 0.466140347112593
0.0880216954569349 0.465991469096955
0.0874339838296437 0.465652712739493
0.0870307526259063 0.465383620395252
0.0866664033380544 0.464276438932915
0.0863666505778698 0.462980630192242
0.0857758694483884 0.464681651117501
0.085672701542501 0.461956539858266
0.0851205143771964 0.462037416016704
0.0848153585450109 0.459461985800628
0.0841967374984943 0.459089957888322
0.0836276939331008 0.460207411027834
0.0831060059973628 0.459589405383341
0.0827255268546133 0.458549885636472
0.0821213764519778 0.457639106251493
0.0816980145531408 0.457152640647086
0.081463437733802 0.455872013081028
0.0812441661241175 0.451439834389844
0.0804222296980392 0.452428249489048
0.0800408043843597 0.451774855039257
0.079601380749308 0.450882936750217
0.0790297562732438 0.452501635455135
0.0784039258404386 0.453184599849054
0.0780872990925329 0.453437438067119
0.0775101168709768 0.452475890073161
0.0770345603005898 0.451093315911938
0.0766132073226879 0.451231663639325
0.0763433228371644 0.450523285530522
0.0754775472343465 0.450907464894186
0.0747595988763619 0.452041997978556
0.0741975714422426 0.450949729120831
0.0741359053038798 0.449422461595647
0.0734564082012926 0.449371087521542
0.0729953833748821 0.448048665010708
0.0729368481818128 0.446314989584037
0.0723045035299588 0.44622191078138
0.0713295422430252 0.44830465620555
0.0709094121918231 0.446760807188911
0.0706425595626541 0.444286194246792
0.0703638038615655 0.443024921151772
0.0697386152434689 0.443426571100803
0.0691645023351413 0.441528171809316
0.0685902859833917 0.441270295539
0.0681504784959255 0.440741258678378
0.0674926095060538 0.440773016154994
0.0670335592446072 0.441036604616297
0.0665638688355058 0.441063203426133
0.0660394437487162 0.440274261387744
0.0659801692811036 0.43795111950383
0.0653189498607379 0.438430569928671
0.0645247554886835 0.438213291416972
0.0640740086200873 0.43819067959127
0.0636956993617971 0.43834862574399
0.0633630486150446 0.438512551247056
0.0631631035847814 0.435063752811902
0.0626167549589011 0.4352299133857
0.0620907028476461 0.43478873892343
0.0615962335805272 0.433163343718912
0.0609340214782237 0.43295455164222
0.0605018281999458 0.431935225331493
0.0602925962222318 0.431486544897265
0.0599218431197171 0.431353099844336
0.0592117151940503 0.432141300306624
0.0587242139307987 0.431529086347558
0.0584103560028416 0.428707770912703
0.0579527316012338 0.42975212550421
0.0571818122883145 0.430751173106319
0.0567709831240517 0.430183203991904
0.0565366929783621 0.426674554164735
0.0562766695360468 0.425934708440169
0.0556143649537712 0.425644933101356
0.0551992613574825 0.422554908130391
0.0552019513724146 0.419541057758012
0.0546654889700187 0.418556304160293
0.0543202253412002 0.417867965912295
0.0541461365185012 0.415394687816618
0.0537176573940517 0.414267555187297
0.0535496012313903 0.411997316318483
0.0529985830237988 0.411120094869641
0.0525519976579979 0.411753336150973
0.052185993176398 0.411271717471951
0.051454188814292 0.411520702774915
0.0512934952244582 0.410243026271601
0.0508630511321316 0.407913555233742
0.05057662057923 0.406337129610914
0.0504585048501042 0.40369546820724
0.0501522791956885 0.401716232697489
0.0500658286204666 0.398674832614578
0.049689688075365 0.398121596803087
0.0493720290275633 0.397446057699745
0.0489345019070854 0.396537088402536
0.048462858730287 0.397324525056125
0.0481643149180213 0.395606573482334
0.0481845779458814 0.394216928425771
0.0480142363261773 0.392209731888602
0.0481265493238523 0.389698446742268
0.0477919788348377 0.390368087150283
0.0473756802540053 0.388992961022249
0.0474738223686973 0.386043566619036
0.0468976613465638 0.386675656954312
0.0466147044584579 0.386094292511945
0.046272523301054 0.384336286704596
0.0467809262799584 0.37886947790559
0.0466618612053056 0.378744552603018
0.0467474588439421 0.378801655743332
0.0461503592067164 0.379807612833134
0.0461167956269255 0.379230411267098
0.0459919943431421 0.377540988950924
0.0456652431219431 0.3772156797205
0.0453588636034666 0.377123715017052
0.04503225449324 0.376976816477943
0.0450623064802766 0.375666752610026
0.0445519922549764 0.374849286338212
0.0447932356708812 0.372055101996671
0.0443066956015019 0.372452653444536
0.0443712031317574 0.371187009383328
0.044273511004494 0.370547845684281
0.0444898074021356 0.368311310565425
0.04425145670575 0.368524549714527
0.0445699192453048 0.365021580780275
0.0441145637259722 0.365597020114172
0.0438581459694292 0.367275865649009
0.0438511625683827 0.367172400780245
0.043529285506994 0.367171272344592
0.0439338015732555 0.36446585862967
0.0439569090577648 0.362119022169875
0.0438588281458246 0.361467713907728
0.0437598615728703 0.36143504704965
0.0435931127251493 0.359813747851121
0.0435083714536228 0.359176429745788
0.0439534560994466 0.356276208992766
0.044293661274413 0.354421056169792
0.0443276098528976 0.354460968496717
0.0447756797608798 0.352834294987979
0.0450617357655602 0.352254970404005
0.0450337281200324 0.352109580249626
0.0453788764947277 0.350725647754843
0.0451981559963306 0.35064135127646
0.0454359957287617 0.348909560134516
0.0453391920285736 0.348710326370819
0.0454621922974567 0.348380647226721
0.0456270715190012 0.34788364570375
0.0459975103407148 0.345292541284845
0.0462199652556208 0.344687302936633
0.0459910975589572 0.343922157471519
0.0459767031591441 0.343694316082836
0.0462656499504196 0.343362497605329
0.0464547946042525 0.343093441207422
0.0466699517013657 0.342025773498694
0.046525324999967 0.342469360437866
0.0465576181930014 0.341900551658155
0.0465777537902088 0.34178520833464
0.0465990892870086 0.34097529655253
0.0465448431159218 0.340474178401883
0.0466353317818954 0.339644346004733
0.0468797404010384 0.339414200197549
0.0475647727613608 0.336357684364266
0.0475237106909108 0.336523034481818
0.0480095565228047 0.334532476754795
0.0480998913599347 0.334532476754795
0.0480937682204407 0.334900594304916
0.0484458072820922 0.333082986246051
0.0485922187409066 0.332829559008577
0.0485808423859229 0.332731287628666
0.0488926111715069 0.331552597837782
0.0490400556127323 0.331552597837782
0.0491337770474422 0.331552597837782
0.0494126758491995 0.331552597837782
0.0496791054228064 0.331552597837782
0.0498514685997126 0.330048816213363
0.0499204048394439 0.329985310781594
0.0500624200041808 0.328941655491843
0.0505283265068468 0.328321359712796
0.0506324752288672 0.32812837133027
0.0510097259909055 0.327335071260573
0.051120738736907 0.327335071260573
0.051190828509651 0.32593488013057
0.0515485511157602 0.325752808467237
0.0516570422039712 0.325544217109388
0.0518255428569665 0.325544217109388
0.0518399407313136 0.325920252097537
0.0520360602220963 0.325920252097537
0.0524127141939258 0.323906807239073
0.0532298266622713 0.321899804781961
0.0531679034051883 0.321899804781961
0.0532666825153139 0.322120848358227
0.053578596486519 0.321772650099174
0.0539266931319887 0.319888919228364
0.054027022374652 0.320223865687288
0.0541743189807986 0.320223865687288
0.054383509117063 0.32019301141907
0.0543953633847681 0.32019301141907
0.0547968568611437 0.3194452946484
0.0549190672039704 0.3194452946484
0.0548100703279413 0.3194452946484
0.0551190268518207 0.3194452946484
0.0551604552294108 0.318431332817288
0.0551242827116018 0.318367827385518
0.0554905124179343 0.318335264170238
0.0557774819026888 0.317048509814978
0.0559461405153965 0.317050933949737
0.0560864369923363 0.316838186293892
0.0563071709329091 0.316068092404208
0.0564077517182137 0.316102197751688
0.0563002518496449 0.316102197751688
0.0565158947640653 0.315701749516071
0.0566806195427532 0.315701749516071
0.0568499838612156 0.31468584074922
0.0571224989052196 0.313610569092439
0.0571343411898154 0.313610569092439
0.0578019365965381 0.312250256776727
0.0577974281469333 0.312250256776727
0.0580475309739606 0.312250256776727
0.0581071725434217 0.312250256776727
0.0583376653457016 0.31170123974633
0.0581122240582035 0.311829221511575
0.0581844954277212 0.31186092370057
0.0585776359349229 0.31186092370057
0.0590073001160681 0.311377530710829
0.0590776897830565 0.310637947596389
0.0592433481346166 0.310637947596389
0.0595056587204331 0.309429975824469
0.0595298947321719 0.309429975824469
0.0598369547811857 0.308775253577716
0.0605309233212947 0.307647906375408
0.060645993148907 0.307423636144199
0.0609112001486805 0.307103798623734
0.0611075662669314 0.307055102533173
0.0611820197629271 0.307055102533173
0.0613051659583459 0.306702439859627
0.0615398186437707 0.306468035697437
0.0616651887073745 0.306468035697437
0.0616092033912497 0.306561751374361
0.0617397365502674 0.306561751374361
0.0620005147721103 0.306561751374361
0.0618339960939877 0.306561751374361
0.0622082951141469 0.306031240734062
0.0624095479559359 0.306031240734062
0.0625138113868235 0.306031240734062
0.0625506224263714 0.305733964745655
0.0626476923176051 0.305733964745655
0.0629096854274594 0.305235910694622
0.0632313488328501 0.305235910694622
0.0638447504277461 0.304359360893979
0.063982938737255 0.304359360893979
0.0644202925089071 0.303704624621426
0.0646953883421587 0.303029225874617
0.0646448144433879 0.303029225874617
0.0646691399709021 0.303029225874617
0.0646015833931809 0.303029225874617
0.0647348928877958 0.302682726048093
0.0647880550530574 0.302682726048093
0.0649432460426205 0.302632305704954
0.0649774029583068 0.302632305704954
0.0651655113302373 0.302632305704954
0.0651324572598583 0.302632305704954
0.0652077881907076 0.302632305704954
0.0652149565939744 0.302632305704954
0.0653192567807181 0.302632305704954
0.0657683276781718 0.302632305704954
0.0661476916002093 0.301992292607484
0.0662074991863055 0.301992292607484
0.0665256258782857 0.301476469138411
0.0667417414047567 0.300918214221918
0.0670233308432185 0.300918214221918
0.067237013102867 0.300918214221918
0.0672733365902133 0.300918214221918
0.0673337353862194 0.300918214221918
0.0676231516984718 0.299455318203007
0.0681101672067676 0.299318319959121
0.0683703986258428 0.299283745213366
0.0689167855279363 0.298295470037295
0.069219072453954 0.297858244658991
0.0694287081925954 0.297858244658991
0.0695143543039206 0.297858244658991
0.0694661193989645 0.297858244658991
0.0693639103892045 0.297858244658991
0.0695154617122327 0.297858244658991
0.0695126292026549 0.297858244658991
0.0695170632111732 0.297858244658991
0.069726265795247 0.297743613148245
0.0697701134045429 0.297743613148245
0.0697715821288473 0.297743613148245
0.0698447349285534 0.297743613148245
0.0698832731713145 0.297743613148245
0.0700968702281024 0.297337743925251
0.0701606252951412 0.297337743925251
0.0702185701188431 0.297337743925251
0.0705407465068874 0.296894798916205
0.0706554453861753 0.296411340727593
0.0710372574782996 0.29624404553018
0.0712441873863938 0.295560324832775
0.0713979188545818 0.295560324832775
0.071645671168376 0.295356588615543
0.0720196540929423 0.294676955646306
0.0724283115516061 0.29454025893512
0.0727220199147774 0.29454025893512
0.0728935565397177 0.29454025893512
0.0728978995058997 0.29454025893512
0.0729331854954542 0.29454025893512
0.073053339738663 0.29454025893512
0.0732599780392065 0.294225385177279
0.0735745469596753 0.294076907362783
0.0736178488781232 0.294076907362783
0.074147205962593 0.293713443252789
0.0741781427333754 0.293713443252789
0.0741914696713682 0.293713443252789
0.0742138528686551 0.293713443252789
0.0743412089654672 0.293713443252789
0.0744784145149617 0.293713443252789
0.0747222463351108 0.293665509276872
0.0747592667537775 0.293665509276872
0.0751329725414911 0.293150898264205
0.0750818778741159 0.293150898264205
0.0753110528334548 0.292431521799122
0.0753116535259024 0.292431521799122
0.0755423592660348 0.291304563007418
0.0759126957756353 0.2907773916299
0.0760446428455503 0.2907773916299
0.0764482908033221 0.290665324686286
0.076770221437556 0.28954250025688
0.0768099769767034 0.28954250025688
0.0770840417800237 0.28954250025688
0.0773376575583234 0.288590061928736
0.0774292741292178 0.288590061928736
0.0774462842109586 0.288590061928736
0.0774536707023422 0.288590061928736
0.0778244915811972 0.287966198632943
0.07787715243448 0.287966198632943
0.0780595348274772 0.287849312088194
0.0782130212850318 0.287849312088194
0.0781672108998458 0.287849312088194
0.0781406658408856 0.287849312088194
0.0781497718656341 0.287849312088194
0.0781272913396385 0.287849312088194
0.0781304562838428 0.287849312088194
0.0780991539196155 0.287849312088194
0.0782647541619178 0.287745730187544
0.0782405069215578 0.287745730187544
0.0784226373398269 0.287745730187544
0.0785037657671377 0.287745730187544
0.0786821985417082 0.287745730187544
0.0786821985417082 0.287745730187544
0.0787002847182641 0.287745730187544
0.0787840049484081 0.287745730187544
0.0789682193799059 0.287745730187544
0.0790523420055867 0.287745730187544
0.0792200283295722 0.287745730187544
0.0794308758142048 0.287745730187544
0.0797044532053724 0.287745730187544
0.0797044532053724 0.287745730187544
0.0798413167223641 0.287745730187544
0.0800186830331043 0.287716893713613
0.0801752591426272 0.287716893713613
0.0801332131542404 0.287716893713613
0.0803694386086422 0.287298408336401
0.0807139810830346 0.287221179694884
0.0807343446681121 0.287221179694884
0.0807343446681121 0.287221179694884
0.0809838355803959 0.287221179694884
0.0813080726671157 0.287221179694884
0.0813201077635127 0.287221179694884
0.0814765666752062 0.287221179694884
0.0815480592834188 0.287221179694884
0.0816614586204455 0.287221179694884
0.0818140809185212 0.287221179694884
0.0820374217913482 0.286971630780919
0.0821258574388035 0.286971630780919
0.0823982778873732 0.286097179932572
0.0823982778873732 0.286097179932572
0.0823982778873732 0.286097179932572
0.0824330226256568 0.286097179932572
0.0825689387872053 0.286097179932572
0.0826795885539192 0.286097179932572
0.0826795885539192 0.286097179932572
0.0826900362326027 0.286097179932572
0.0830528392637619 0.285716040008763
0.0830663335049371 0.285716040008763
0.083220082518952 0.285716040008763
0.0832160764919222 0.285716040008763
0.0832160764919222 0.285716040008763
0.0832801257978956 0.285716040008763
0.0834305832294087 0.285716040008763
0.0835899941361227 0.285716040008763
0.0835899941361227 0.285716040008763
0.0837782442373875 0.285458131854353
0.083812413748159 0.285458131854353
0.083952763246291 0.285458131854353
0.083952763246291 0.285458131854353
0.0839282405298228 0.285458131854353
0.0843835753851497 0.285324278169855
0.0845810468999617 0.285324278169855
0.084890282879727 0.284527116112471
0.0849084635400786 0.284527116112471
0.0849084635400786 0.284527116112471
0.0849084635400786 0.284527116112471
0.0849944092455193 0.284527116112471
0.0850413338934457 0.284527116112471
0.0850413338934457 0.284527116112471
0.0851391826904632 0.284527116112471
0.0851391826904632 0.284527116112471
0.0853990069812047 0.284527116112471
0.085444007195295 0.284527116112471
0.0855482609512816 0.284527116112471
0.0856726688312844 0.284527116112471
0.0857749019216066 0.284527116112471
0.0860300910067846 0.283605572296341
0.0860300910067846 0.283605572296341
0.0861433274612281 0.283605572296341
0.0863574792797006 0.283451157764697
0.0864627918149012 0.283451157764697
0.086478815782376 0.283451157764697
0.0865327332228695 0.283451157764697
0.0865327332228695 0.283451157764697
0.0868381891519672 0.283211571563536
0.0869390974288079 0.283211571563536
0.0869390974288079 0.283211571563536
0.0869390974288079 0.283211571563536
0.0869390974288079 0.283211571563536
0.0870103557203975 0.283211571563536
0.0870122923508521 0.283211571563536
0.0870972610315339 0.283211571563536
0.0870972610315339 0.283211571563536
0.0872349297076374 0.283211571563536
};
\addlegendentry{Cumulative target}
\addplot [semithick, color2]
table {%
0.115666000009803 0.472197205930401
0.115503524971295 0.472380618500494
0.115338473304182 0.472493073864097
0.115159370706748 0.472434196789171
0.114976290523685 0.472498868559901
0.114811624352449 0.472606627811036
0.114661646078072 0.472512914095317
0.114470090682632 0.472448807179267
0.114274658905383 0.472425962403595
0.114109201946614 0.472645209509811
0.113957346311445 0.472745047483364
0.113713454125728 0.473006385514986
0.113510864298204 0.473149534393996
0.113340444171923 0.473311103440215
0.113201501196962 0.47318628621688
0.112992466904887 0.473370077705831
0.112766139765685 0.473479484165803
0.112597948271139 0.47361364254519
0.112404336431176 0.473766961078583
0.112256731022637 0.473583348506794
0.112041581456565 0.473660566248946
0.111875193546876 0.473768944719243
0.111697893418714 0.47365832557365
0.111505260275644 0.473689850588104
0.11131321990681 0.473801024430056
0.111121115334094 0.473984126874959
0.110899102818633 0.474026081078012
0.110663658547671 0.474123549624212
0.11044680269132 0.474250870474287
0.110215161112955 0.474414243939775
0.109484403504075 0.474860220991062
0.109280701653342 0.474998304411326
0.109033362014442 0.475233022502205
0.108855159506595 0.475262406272893
0.108643587899394 0.475412834193488
0.108426067679195 0.475627115111721
0.108202669490449 0.475709977045051
0.107957046638102 0.475688149845556
0.107783615843877 0.475402683026834
0.10753443177 0.475224058921126
0.107313615646229 0.475243523670803
0.107143435281546 0.475209661352189
0.10690188508991 0.475330897132651
0.106653738319722 0.475309826420201
0.106400661163884 0.47537394842809
0.106176619107025 0.475189122491063
0.106004797913238 0.475093002873693
0.105779449942212 0.475105204810663
0.105525477810518 0.475068639013181
0.105281779271432 0.475346679238011
0.105035787309277 0.475480736476659
0.104776669742512 0.475597005706712
0.104593715100328 0.475048064989807
0.104362587579604 0.475047007734876
0.104112141186229 0.475248638668524
0.103901703876654 0.475267630594558
0.103684247446917 0.475299679831819
0.10346141743802 0.475126587039268
0.10314706163009 0.475542885443604
0.102900742462338 0.475423520774658
0.102669254364444 0.475290486166129
0.102420107962761 0.47515665695249
0.102082702535198 0.475406445448057
0.101812490073651 0.475529073992549
0.10153462154927 0.475687543573349
0.101317929203421 0.475412851843666
0.101049476509305 0.475368063021347
0.100776487620874 0.475406696006186
0.100527143247239 0.475432854095928
0.100261030819665 0.47544118240079
0.0999579006011497 0.475562047103053
0.099619276991267 0.475686906122574
0.0993874003105904 0.475704451301228
0.0991208570522784 0.47573343074827
0.0988418208434214 0.475957561359086
0.0985310840923145 0.476243738692082
0.0982253992777651 0.476411299062859
0.097943475743603 0.476426105140536
0.0976669841029651 0.476336149289252
0.0973840968163011 0.476346835844835
0.0970874007472887 0.476319291140092
0.096818628786334 0.476163288226835
0.0965154967282011 0.476085788373638
0.0962098302156248 0.476024237676586
0.0959296829473795 0.476228689432163
0.0956401027516747 0.476365430136373
0.0953377876271309 0.476533324486008
0.0950115015621644 0.476518280334069
0.0946874435558613 0.4767081162279
0.0944033497519302 0.476595677261719
0.0940722426614682 0.476607199871809
0.0937924803841495 0.476637411630919
0.0934719595795488 0.4765010157186
0.093174349430969 0.476382268565109
0.0929043135584361 0.476366141298924
0.0926204296445522 0.476394256391506
0.0923500019113295 0.476356979956199
0.0920492510237869 0.476337499733787
0.0917592610523176 0.476644172799113
0.091475205499407 0.476691274736461
0.0911484715747342 0.476775556813101
0.0909029470874127 0.476478381630141
0.0906020260728133 0.476391883072224
0.0902479200678376 0.476368319719916
0.0899335081299573 0.476222476833861
0.089632240098282 0.47615535446295
0.0893126151216421 0.476000890358807
0.0890020939064094 0.47571589366373
0.0886814474123526 0.47576875588531
0.0884438311007509 0.475852612091754
0.0880910990776882 0.475652295492691
0.0877999034112316 0.475779951271033
0.0874722485185478 0.475530216010858
0.0871704705259452 0.475242698384815
0.0868437106485211 0.47523637685232
0.0865062637151135 0.47513614384339
0.0862157312044225 0.475068007201679
0.0858930303772047 0.474882356696551
0.0856231937767185 0.474705621848833
0.085301518949368 0.474428131594004
0.0849782967567083 0.474345846185246
0.0846627902613424 0.474279866580628
0.0843382820401996 0.474159700894492
0.0840649332241888 0.473757822416093
0.0837193135639171 0.473609788433978
0.0834477763240129 0.473324100248947
0.0831709363007978 0.472956678515067
0.0827924204571432 0.4728842413047
0.0825325319304186 0.472674652338376
0.082155344578411 0.472741610643677
0.0818484229402651 0.472600021809013
0.0815148899813168 0.472281505379441
0.0811310481779484 0.472244809621874
0.080803266724366 0.472149335208802
0.0805072613006429 0.471989871526641
0.0801809590471965 0.472048688248644
0.0798575182295713 0.4716866531471
0.0794462427906333 0.471617779140052
0.0791126745312494 0.471614020371797
0.0787825604131178 0.471370735429927
0.0784303991507155 0.471380111603283
0.0780583466737809 0.471368363195608
0.0776384299622232 0.471351625234532
0.0772405461832702 0.471273545487921
0.0769173229308099 0.471068697742728
0.0766062867137105 0.470805206651829
0.0763005814666765 0.470116625137003
0.0759937445506496 0.46980072181
0.0756555520636543 0.469522705068565
0.075357253504619 0.469248937583825
0.0750643718436507 0.468985254499496
0.0747368199188135 0.468806347537675
0.0744550416123942 0.468578043883997
0.0741501198924904 0.46824148429086
0.0738796903842703 0.467983325323625
0.073416644631009 0.468111193405822
0.0731082211198705 0.467605747935338
0.0728159415568134 0.467130631072926
0.0724009514011764 0.467019081926734
0.072175195356276 0.466213438529723
0.0718537711107524 0.46583917411362
0.0714558622841805 0.465922792077488
0.0711145363175671 0.465551049746851
0.0707975195390563 0.465289892042621
0.0704977284807971 0.464768945964846
0.0701882608732691 0.464672365936029
0.0698680499770026 0.46457738793654
0.0695678150053141 0.464252635975265
0.0693517097546702 0.463438320250086
0.0690519162703833 0.462902623430314
0.068730686539917 0.462619108467222
0.0683440989598369 0.462442489962841
0.0680008804434684 0.462349881980838
0.0677115995035926 0.461893609884796
0.0673700207939479 0.461613355252783
0.0670358106861824 0.461277891793789
0.0667062651571644 0.461099506053921
0.0663128460748862 0.461384678987336
0.066042424819114 0.46095155861718
0.0657153874394795 0.460420875270699
0.0654481241842538 0.460097494907786
0.0651962498155431 0.459466509357719
0.064883673696955 0.458681078109611
0.0645380525558361 0.458432841555659
0.0642213991905305 0.458019846121082
0.0638887990183392 0.457714967691084
0.0635875031904695 0.457311399396313
0.0633049298106923 0.456933251420796
0.0629721085637658 0.45666109494762
0.0626896429879631 0.456380162336737
0.0623783953804217 0.455822651984574
0.062079535185369 0.455331534813671
0.0617816157654678 0.455268718974181
0.0614628815186192 0.45503540526468
0.0611054204338505 0.454699521943097
0.0608495195971496 0.454153866700817
0.060556229799216 0.45383474120785
0.0602959207786994 0.453426764599609
0.0599640999418621 0.453384351710505
0.0596991848427178 0.453075760882531
0.0594535980540645 0.452567253008333
0.0591863336489831 0.452181702195154
0.0588543698287852 0.451621256457701
0.0586161631047824 0.451066589489551
0.0583527891848116 0.450710994845277
0.0581069670398404 0.450322939418967
0.0578100790598666 0.450019578998274
0.0575225011260694 0.449563916420747
0.0572654446955825 0.449663352996611
0.0570130867975569 0.449251543000826
0.0567566288674339 0.449096137046114
0.0564233117047127 0.448679068254688
0.0561347614889252 0.448224838555073
0.0558240786346969 0.4478944389316
0.0555301028074511 0.447401071128404
0.0553026448117633 0.446882171547174
0.0550167564224587 0.446625990258494
0.0547663609354067 0.446436265720045
0.0544617754365659 0.446371643404194
0.0542473632587623 0.445783596277215
0.0539769015783367 0.445450299534925
0.0537398235316902 0.444967772795824
0.0534368217434522 0.444790720073842
0.0531777561251166 0.444393728982828
0.0529779938272973 0.443887632741407
0.0528218883781268 0.443543499748176
0.0526006457443424 0.443190592233789
0.0523400747913029 0.442832843997401
0.0520232481897479 0.442612118313416
0.0517651566058557 0.442424417386359
0.0514843146794129 0.442343639164463
0.0513307714511307 0.441827272597831
0.051116748453727 0.441378445075178
0.0508652920735873 0.441257025983742
0.0507104537585516 0.440597743217581
0.0505018993289083 0.440516114885953
0.0503539101391059 0.440141649568441
0.0502079476232007 0.439617003628417
0.0500414659579711 0.439127701738576
0.0498464820028121 0.439000180742277
0.0497114680128334 0.438554764055525
0.0495147341575281 0.438072685395481
0.0492953735641592 0.437686301935172
0.0491350544474299 0.437258122355329
0.0489194565712965 0.43696042934397
0.0487762816393094 0.436668942320247
0.0486266415115662 0.43628299805264
0.0485129632585006 0.435560008385557
0.0482873778292594 0.435214255310904
0.0481932716224624 0.434511860258213
0.0480460262736113 0.433768126104321
0.047861672531662 0.433448971719522
0.047708663183171 0.432820384213118
0.047601940359872 0.432264697023943
0.0474629926153236 0.431806131914607
0.0473434826732688 0.431245947182899
0.0471536314695846 0.430990827465383
0.0470376277315161 0.430256732036408
0.0469536190297302 0.429849586575793
0.0468172770810757 0.429150504991963
0.0467047998690939 0.428745883408881
0.0466286093630482 0.428486512018266
0.0465264722986986 0.428242429274556
0.0464258570035342 0.428000741599847
0.0463253630341634 0.427335995274005
0.046253588565613 0.426880067668144
0.046126358479031 0.426641738937488
0.0460387658642658 0.426383693743406
0.0460024311178713 0.425763324653944
0.0458848271485992 0.425296746006913
0.0457978808712034 0.424993339836109
0.0456939713312477 0.424678398845123
0.0455811690977032 0.424493848458643
0.0455141844685614 0.424127138056984
0.0454118663226109 0.423452180270524
0.0453068840955798 0.42315155369609
0.0452767143499473 0.422473652992482
0.0452530744114956 0.422006413459791
0.0452148598183428 0.421425493904463
0.0451973337124397 0.420969399075789
0.0452050888439128 0.420072224599917
0.0452228409621312 0.419527848143224
0.045217856303815 0.418939243752628
0.0451819215386362 0.418743811820526
0.0451620952636872 0.418176094881976
0.0451444943451071 0.417755743947836
0.0451413355958926 0.416992851771317
0.0451281413127345 0.416353815998174
0.0451023685489603 0.415662722203897
0.0450821676014375 0.415219149141858
0.0450896829506402 0.41458513039633
0.0450083094396247 0.414443217197199
0.0449905716214927 0.413831719874333
0.0450204526304759 0.413042972010798
0.0450158603993234 0.412573325266612
0.0449993389529608 0.411979643235748
0.0449678460087878 0.411888124384828
0.0449537552161889 0.411318924089065
0.0449594229416426 0.41066973292193
0.0449315007305933 0.41054242864106
0.0449541200425106 0.41011023924839
0.044959170423454 0.409876559922749
0.0449522648670524 0.40944100997732
0.0449647019165876 0.408996833095773
0.045010138946796 0.408663647511923
0.0450518122644945 0.408279770551853
0.0450526860625796 0.407655724719089
0.0451009871473494 0.407334316069738
0.0451664605375466 0.406487410284579
0.0451919485369373 0.406038097365923
0.0451869083674497 0.405817550620062
0.0452309933207458 0.40509233994785
0.0452663703314796 0.404694061977019
0.0452991805217429 0.404130215548886
0.0453660009204454 0.403466124737302
0.045371725822868 0.402942967486192
0.0454063290055547 0.402505091114793
0.0454202526210085 0.402305900838469
0.0454680974316031 0.401761628829191
0.045528849411139 0.40102634135075
0.0455985029670264 0.400579235550218
0.0457041820406782 0.400072316140676
0.045748592404912 0.399782476215304
0.0457894593132102 0.399149575412209
0.0457915763840998 0.398752933255271
0.0458468146378328 0.398187183424296
0.0459272300581137 0.397658160120063
0.045995583886186 0.397167706698897
0.0461200392032554 0.396882344409779
0.0461990847719084 0.396200496084862
0.0462446041232055 0.395937492750846
0.0463300391418012 0.395143798880154
0.0463914101694142 0.394629252602759
0.0464465937063991 0.394173436086073
0.0464792700166605 0.393816042890303
0.046511615381552 0.393520908704734
0.0465572063145454 0.393272039006132
0.0466327476855702 0.392634597665791
0.0466637595166987 0.392126444124878
0.0467645759466468 0.391464273848342
0.0468262060153814 0.391136251201249
0.0468844449301458 0.39063884303947
0.0469895018888127 0.389957972651908
0.0470376033524054 0.389619417773509
0.0470392584956216 0.389236450078128
0.0471506760306544 0.388376019223509
0.0472168957917609 0.388068734538797
0.0472317980915536 0.387941780784583
0.0474103580067723 0.386689971617687
0.0475558440944058 0.385561086641073
0.0476661694927007 0.385382841367132
0.0477544050747973 0.384791481824904
0.0478226267615586 0.384431328581031
0.0478957946025698 0.383888901569191
0.048011675966544 0.383055397068515
0.0480792283049262 0.382505826832605
0.0481678550452473 0.38193493156337
0.0482903417506563 0.381598667564198
0.0483228789066331 0.381420685519451
0.0483718786603404 0.381156480956798
0.048405603292632 0.380721621307117
0.0485268264627354 0.380549228049202
0.0486359975812781 0.380243541555615
0.048686565890107 0.379863122082587
0.048795913538234 0.379297123888435
0.0488783253097147 0.378875805730187
0.0489679278942992 0.378577738026494
0.0491081330084351 0.377950232382282
0.0492183571575241 0.377245428175933
0.0492313687754181 0.377126509704819
0.0493069203161801 0.376612511265109
0.0494547265544332 0.375720031326809
0.049604974167338 0.375223868259594
0.0496742351905134 0.374746581017416
0.0497540806461367 0.37447006089376
0.0497989458923583 0.374216479506922
0.0499264421473532 0.373914171922974
0.0500414322750451 0.373493035805445
0.0501923593009327 0.372954364603858
0.0503196044477041 0.372397140606043
0.0503765479366023 0.372498467085083
0.0504430013389126 0.372164454092939
0.0505259645974359 0.37184441156044
0.0506419339381197 0.37144186633387
0.050732506749504 0.371027298774236
0.050824824852845 0.370682968051894
0.0509169591335503 0.370191188811032
0.0510049546935573 0.369727785013934
0.0511429503948389 0.369196680065542
0.0512284044212249 0.3688124737469
0.0513106695428817 0.368385462799357
0.0513780647491716 0.368008686928777
0.0514483001778399 0.367655517737372
0.0515803698765255 0.36710462062586
0.0516715314206291 0.366861767861578
0.0517264751875966 0.366458406542706
0.0518068105201582 0.366159749482062
0.051890657565372 0.365674092525303
0.0520299680064145 0.365042667463053
0.0521145759839791 0.364765232223126
0.0521630315976034 0.364465060410744
0.052263278605794 0.364097337093419
0.0523824293546761 0.363615263945891
0.0525111337798337 0.363319323413839
0.0525976021101253 0.362936093367237
0.0526748350986825 0.362489336239281
0.0528003108106612 0.362146531045342
0.0529198473955186 0.361475529493253
0.0530110795365077 0.361223226779519
0.05310332354214 0.360710267737744
0.0532419317798119 0.360423727301221
0.0533438766135773 0.359937927522276
0.053438652898177 0.359906649074859
0.0535396387984738 0.359387964632354
0.0536729589656007 0.358692923489925
0.0537658782620342 0.358554257382162
0.0539028754909401 0.358234822970483
0.0540792453686748 0.357730461362258
0.0542022506623572 0.357209690322968
0.054259167395565 0.356994214029544
0.054367678762335 0.356460355319525
0.0544350733884276 0.356428319950124
0.0545207978955908 0.356174333921134
0.0546283429461238 0.355961159270086
0.0547406806782972 0.355732340403411
0.0548602137166326 0.355155796846303
0.0549793668212002 0.354730336628012
0.0551058840738754 0.354371886170355
0.0552529696567411 0.354165161363468
0.0553072582004432 0.354079156203688
0.0553947674443004 0.353841357844159
0.0554331571557152 0.353815754623964
0.0555367752433082 0.353612160822009
0.0557095353657125 0.353215013778024
0.0557768149857252 0.352770415614577
0.055893767379718 0.352383101394323
0.0559478667997038 0.352008796017999
0.0560652622579095 0.351660895391548
0.0561964197454622 0.351387980125154
0.056335030020129 0.350760968337694
0.056434121646447 0.350393487286187
0.0564642513620701 0.350179453021522
0.0565779694584619 0.349991444597349
0.0566434801868175 0.349780991271341
0.0567409563600709 0.349088595472364
0.0568785596712558 0.348912449113758
0.0570253353474644 0.348501538221367
0.0571244351226306 0.34806388614868
0.057229009460759 0.347869797777572
0.0572723740549421 0.347701038207756
0.0574133612128631 0.346979561345221
0.0574935465486563 0.346821299161281
0.0576484603377331 0.346512481718455
0.0577303797239777 0.346267419396185
0.0578393988159226 0.345894089121423
0.0579568597074763 0.345293648537717
0.0580353338104441 0.344797291308858
0.0581752376419971 0.344235879067974
0.0583446607598623 0.343693094208683
0.0584673029093401 0.343142368318136
0.058641072840611 0.342084986948026
0.0587892298470417 0.341552475260239
0.0589271956544458 0.34132738149074
0.0589569187470431 0.341347091940167
0.0590287824070121 0.341128965981147
0.0591286926119864 0.341054391919325
0.0592458058806055 0.34062477788068
0.0592826903560689 0.34059152442186
0.0594298222722636 0.340131222156458
0.0595328958076609 0.339837362829236
0.0596712902751425 0.339491682689477
0.0597138511604526 0.33944626124326
0.0597844274755432 0.339374686074738
0.0598646198740622 0.339040443068835
0.0599258349583155 0.338353310093163
0.0600095574105861 0.33809595069648
0.0600947452158347 0.338058179115899
0.0602111317316011 0.337619093660203
0.0603380470316986 0.337309664427435
0.0604903090776478 0.336545448920684
0.0605909473732162 0.336630512004704
0.0606889075988156 0.336024904978766
0.0609021446953047 0.33552475783163
0.0609881947992033 0.335362146719824
0.0610969155598965 0.334880336672695
0.0612158627127936 0.334523368369013
0.0613376368512637 0.334280867082212
0.0614424944869638 0.333806081327971
0.0616077983120598 0.333544860604248
0.0617077963704377 0.333273338189662
0.0618570161400173 0.332967675099679
0.0619345646516693 0.332638160400926
0.06199579864939 0.332379338885734
0.062042283003194 0.332241527359229
0.0620978699473777 0.332197866161912
0.0621537644844047 0.3320480038009
0.0622675471418072 0.33193149917219
0.0623282865152087 0.331651933662394
0.0624473885944104 0.331364064627905
0.0625301140414685 0.330996035910809
0.0626263768162554 0.330758738596871
0.0626904766180146 0.330657441171139
0.0628040158093417 0.330368394207124
0.0629296716832422 0.330171610176854
0.0630871406456805 0.329542871297795
0.0631728109036163 0.329437555599653
0.0633189674956732 0.328649929984614
0.0635360389457687 0.328414513209396
0.0636201151327924 0.328104083965492
0.0637728708233994 0.327267865758815
0.0638201532323106 0.326955239776643
0.0639377866072817 0.326707196201657
0.0640990563195936 0.326460836816249
0.0642762547811369 0.325907379856644
0.0643744312498389 0.325830261820663
0.064462628351825 0.325683873111043
0.0645174550559928 0.325582396105909
0.0645560101203992 0.325426260571561
0.0646268004761106 0.325117917086298
0.0647050369509823 0.325032716875878
0.064823891609357 0.324812957836072
0.0649916526628762 0.324421181309493
0.0651504737216109 0.323972597989159
0.0652422091505842 0.323608107440308
0.0653549227074947 0.323520507464854
0.0654352860525381 0.323405319360132
0.0655667292269684 0.32303530576021
0.0656797232079946 0.322858186094969
0.0657653704108109 0.322658976840093
0.065893760587288 0.322442804731119
0.0660049268278007 0.321911420532114
0.0660891603954636 0.321562029379582
0.0662840277107258 0.321355584794827
0.0664373366032013 0.321071817641564
0.0665181260654512 0.320746028957181
0.0665416044466511 0.320730225880413
0.0666756163083484 0.320360535825977
0.0667692576034646 0.320030534487655
0.0668347514354789 0.319719858061313
0.0669683838854237 0.319291202785311
0.0670237208155734 0.319085031263729
0.0671621524811737 0.318585428531148
0.0671976143864007 0.318467403005987
0.067306077159093 0.318071351054532
0.0674049564841098 0.31790931414304
0.0674879453053257 0.317791222877098
0.0675650492833881 0.31746135029339
0.0676494248826057 0.316974840309342
0.067818057257245 0.316785866705933
0.0678985232440192 0.316567033459437
0.0679630059044912 0.316466952526018
0.0679912969433445 0.316390930289559
0.0680722974652869 0.316323516151097
0.0681635396951359 0.315829101404693
0.0682264510293117 0.315473993520683
0.0683437142361587 0.31515801615984
0.0683935831672172 0.315047507801109
0.0684647388649267 0.314759477560345
0.0685733167437579 0.314759477560345
0.0686674424221344 0.314694935766833
0.0687385622207253 0.314280381290859
0.0688611704056619 0.313839400253708
0.0689778657003211 0.31379797137355
0.069006603733105 0.313696563614982
0.0690192195710336 0.313577419663153
0.0691574843661576 0.313499879632275
0.0692411732691658 0.313356770206533
0.0693237394369918 0.313095475994884
0.0693561497365461 0.313091511383071
0.0694789696646142 0.313054584201442
0.0695565462240055 0.312995999494759
0.0696498306202606 0.312889058337211
0.0697465893971112 0.312617947772864
0.0698543192344942 0.31243674629561
0.0699801107670765 0.312336892055176
0.0700726752218046 0.312081719739116
0.0701438212583097 0.311971146189602
0.0702624202424163 0.311748884827669
0.0704176177669906 0.311391429188848
0.0705607504643225 0.310953275519906
0.0706424806674764 0.310596132650353
0.0707470671902143 0.3105965767699
0.0708552061874599 0.31038708313421
0.0709376929110416 0.310182865474967
0.0710463557330316 0.309795033267141
0.0711465413127829 0.309594173319745
0.0712159211230796 0.309303730357896
0.0713481902876869 0.309211456185963
0.0714763922298944 0.309120163512271
0.0715963015337905 0.308937411938554
0.0717305478197263 0.30865275991291
0.071799572183703 0.308495317898903
0.0718992480516577 0.308207854491528
0.0719939629545738 0.308206686384524
0.0720852144926191 0.307894322227167
0.072162134408043 0.30790590135509
0.0722502638757241 0.307554842137478
0.0724044676760995 0.307091606580059
0.0724695927222469 0.307092025700868
0.0725747506065054 0.306897568306583
0.0726979798659187 0.306897568306583
};
\addlegendentry{Individual target}
\addplot [semithick, color3]
table {%
0.0630909286873219 0.408128834095272
0.0626692054303876 0.401763986041764
0.0629334476053983 0.396121174169011
0.0634569435220658 0.391416849994614
0.0640082593053507 0.388129387634759
0.0642905353898448 0.385867122956299
0.0645514487811171 0.384463388734867
0.0645617125899923 0.382995426864899
0.064661695646084 0.382237470418193
0.0648424738990266 0.381381978904033
0.0649906923319011 0.38051837643788
0.0650900197359703 0.380089349651003
0.0651987457206308 0.379435056684411
};
\addlegendentry{Combination}
\draw (axis cs:0.139381018080289,0.437534511444447) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{0%};
\draw (axis cs:0.108004565231975,0.452784577955594) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{10.00%};
\draw (axis cs:0.085909778722479,0.450970675626198) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{20.00%};
\draw (axis cs:0.0744641841729193,0.438887199968972) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{30.00%};
\draw (axis cs:0.070092658284599,0.419893090895145) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{40.00%};
\draw (axis cs:0.0697118577293777,0.397894500905831) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{50.00%};
\draw (axis cs:0.0717840636332538,0.374141693206599) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{60.00%};
\draw (axis cs:0.0755629115523818,0.349939942672978) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{70.00%};
\draw (axis cs:0.080584546876577,0.325754004472089) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{80.00%};
\draw (axis cs:0.0865266438252686,0.30208493066453) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{90.00%};
\draw (axis cs:0.0932904982636627,0.279141850624163) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{100.00%};
\draw (axis cs:0.136891174601034,0.44864605875705) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{0%};
\draw (axis cs:0.117435965495229,0.477835548771366) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{1.00%};
\draw (axis cs:0.0780872990925329,0.453437438067119) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{2.00%};
\draw (axis cs:0.043529285506994,0.367171272344592) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{3.00%};
\draw (axis cs:0.0598369547811857,0.308775253577716) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{4.00%};
\draw (axis cs:0.0773376575583234,0.288590061928736) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{5.00%};
\draw (axis cs:0.0872349297076374,0.283211571563536) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{6.00%};
\draw (axis cs:0.115666000009803,0.472197205930401) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{0%};
\draw (axis cs:0.0911484715747342,0.476775556813101) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{1.00%};
\draw (axis cs:0.0594535980540645,0.452567253008333) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{2.00%};
\draw (axis cs:0.0449541200425106,0.41011023924839) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{3.00%};
\draw (axis cs:0.0521630315976034,0.364465060410744) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{4.00%};
\draw (axis cs:0.0626263768162554,0.330758738596871) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{5.00%};
\draw (axis cs:0.0726979798659187,0.306897568306583) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{6.00%};
\draw (axis cs:0.0630909286873219,0.408128834095272) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{0%};
\draw (axis cs:0.0629334476053983,0.396121174169011) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{1.00%};
\draw (axis cs:0.0640082593053507,0.388129387634759) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{2.00%};
\draw (axis cs:0.0645514487811171,0.384463388734867) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{3.00%};
\draw (axis cs:0.064661695646084,0.382237470418193) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{4.00%};
\draw (axis cs:0.0649906923319011,0.38051837643788) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{5.00%};
\draw (axis cs:0.0651987457206308,0.379435056684411) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{6.00%};
\draw (axis cs:0.0734807581642678,0.396133460657453) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{Offensief};
\draw (axis cs:0.0776029767236826,0.421504308904425) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{Neutraal};
\draw (axis cs:0.0877908741753456,0.423046707027212) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{Defensief};
\end{axis}

\end{tikzpicture}


==> Tikzpictures/color_map_26_67_rr.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=\linewidth,
height=0.4\textheight,
xmin=2016,
xmax=2057.02,
ymin=0,
ymax=400,
xlabel = {Time (years)},
ylabel = Wealth to target ratio,
xtick = {2016, 2021, 2026, 2031, 2036, 2041, 2046, 2051, 2056},
xticklabels = {$0$, $5$, $10$, $15$, $20$, $25$, $30$, $35$, $40$},
ytick = {0, 100, 200, 300, 400},
yticklabels = {$0$, $1$, $2$, $3$, $4$},
colorbar horizontal,
colormap name = MyColorMap,
point meta min = 0,
point meta max = 1,
colorbar style={
	xlabel = Return portfolio weight},
]
\addplot [draw=none, fill=color6]
table{%
	x	y
	2017 74
	2017 75
	2016 75
	2016 74
	2017 74
};
\addplot [draw=none, fill=color8]
table{%
	x	y
	2018 52
	2018 65
	2017 65
	2017 52
	2018 52
};
\addplot [draw=none, fill=color6]
table{%
	x	y
	2018 65
	2018 81
	2017 81
	2017 65
	2018 65
};
\addplot [draw=none, fill=color4]
table{%
	x	y
	2018 81
	2018 110
	2017 110
	2017 81
	2018 81
};
\addplot [draw=none, fill=color2]
table{%
	x	y
	2018 110
	2018 130
	2017 130
	2017 110
	2018 110
};
\addplot [draw=none, fill=color10]
table{%
	x	y
	2019 44
	2019 54
	2018 54
	2018 44
	2019 44
};
\addplot [draw=none, fill=color8]
table{%
	x	y
	2019 54
	2019 78
	2018 78
	2018 54
	2019 54
};
\addplot [draw=none, fill=color6]
table{%
	x	y
	2019 78
	2019 95
	2018 95
	2018 78
	2019 78
};
\addplot [draw=none, fill=color4]
table{%
	x	y
	2019 95
	2019 116
	2018 116
	2018 95
	2019 95
};
\addplot [draw=none, fill=color2]
table{%
	x	y
	2019 116
	2019 131
	2018 131
	2018 116
	2019 116
};
\addplot [draw=none, fill=color8]
table{%
	x	y
	2020 39
	2020 49
	2019 49
	2019 39
	2020 39
};
\addplot [draw=none, fill=color6]
table{%
	x	y
	2020 49
	2020 80
	2019 80
	2019 49
	2020 49
};
\addplot [draw=none, fill=color4]
table{%
	x	y
	2020 80
	2020 145
	2019 145
	2019 80
	2020 80
};
\addplot [draw=none, fill=color10]
table{%
	x	y
	2021 36
	2021 38
	2020 38
	2020 36
	2021 36
};
\addplot [draw=none, fill=color8]
table{%
	x	y
	2021 38
	2021 60
	2020 60
	2020 38
	2021 38
};
\addplot [draw=none, fill=color6]
table{%
	x	y
	2021 60
	2021 105
	2020 105
	2020 60
	2021 60
};
\addplot [draw=none, fill=color4]
table{%
	x	y
	2021 105
	2021 135
	2020 135
	2020 105
	2021 105
};
\addplot [draw=none, fill=color2]
table{%
	x	y
	2021 135
	2021 157
	2020 157
	2020 135
	2021 135
};
\addplot [draw=none, fill=color0]
table{%
	x	y
	2021 157
	2021 161
	2020 161
	2020 157
	2021 157
};
\addplot [draw=none, fill=color8]
table{%
	x	y
	2022 35
	2022 58
	2021 58
	2021 35
	2022 35
};
\addplot [draw=none, fill=color6]
table{%
	x	y
	2022 58
	2022 89
	2021 89
	2021 58
	2022 58
};
\addplot [draw=none, fill=color4]
table{%
	x	y
	2022 89
	2022 142
	2021 142
	2021 89
	2022 89
};
\addplot [draw=none, fill=color2]
table{%
	x	y
	2022 142
	2022 168
	2021 168
	2021 142
	2022 142
};
\addplot [draw=none, fill=color4]
table{%
	x	y
	2023 34
	2023 151
	2022 151
	2022 34
	2023 34
};
\addplot [draw=none, fill=color2]
table{%
	x	y
	2023 151
	2023 175
	2022 175
	2022 151
	2023 151
};
\addplot [draw=none, fill=color6]
table{%
	x	y
	2024 34
	2024 105
	2023 105
	2023 34
	2024 34
};
\addplot [draw=none, fill=color4]
table{%
	x	y
	2024 105
	2024 134
	2023 134
	2023 105
	2024 105
};
\addplot [draw=none, fill=color2]
table{%
	x	y
	2024 134
	2024 168
	2023 168
	2023 134
	2024 134
};
\addplot [draw=none, fill=color0]
table{%
	x	y
	2024 168
	2024 183
	2023 183
	2023 168
	2024 168
};
\addplot [draw=none, fill=color8]
table{%
	x	y
	2025 33
	2025 61
	2024 61
	2024 33
	2025 33
};
\addplot [draw=none, fill=color6]
table{%
	x	y
	2025 61
	2025 98
	2024 98
	2024 61
	2025 61
};
\addplot [draw=none, fill=color4]
table{%
	x	y
	2025 98
	2025 152
	2024 152
	2024 98
	2025 98
};
\addplot [draw=none, fill=color2]
table{%
	x	y
	2025 152
	2025 186
	2024 186
	2024 152
	2025 152
};
\addplot [draw=none, fill=color8]
table{%
	x	y
	2026 31
	2026 43
	2025 43
	2025 31
	2026 31
};
\addplot [draw=none, fill=color6]
table{%
	x	y
	2026 43
	2026 77
	2025 77
	2025 43
	2026 43
};
\addplot [draw=none, fill=color4]
table{%
	x	y
	2026 77
	2026 154
	2025 154
	2025 77
	2026 77
};
\addplot [draw=none, fill=color2]
table{%
	x	y
	2026 154
	2026 190
	2025 190
	2025 154
	2026 154
};
\addplot [draw=none, fill=color0]
table{%
	x	y
	2026 190
	2026 196
	2025 196
	2025 190
	2026 190
};
\addplot [draw=none, fill=color8]
table{%
	x	y
	2027 29
	2027 71
	2026 71
	2026 29
	2027 29
};
\addplot [draw=none, fill=color6]
table{%
	x	y
	2027 71
	2027 107
	2026 107
	2026 71
	2027 71
};
\addplot [draw=none, fill=color4]
table{%
	x	y
	2027 107
	2027 182
	2026 182
	2026 107
	2027 107
};
\addplot [draw=none, fill=color2]
table{%
	x	y
	2027 182
	2027 200
	2026 200
	2026 182
	2027 182
};
\addplot [draw=none, fill=color10]
table{%
	x	y
	2028 29
	2028 37
	2027 37
	2027 29
	2028 29
};
\addplot [draw=none, fill=color8]
table{%
	x	y
	2028 37
	2028 60
	2027 60
	2027 37
	2028 37
};
\addplot [draw=none, fill=color6]
table{%
	x	y
	2028 60
	2028 90
	2027 90
	2027 60
	2028 60
};
\addplot [draw=none, fill=color4]
table{%
	x	y
	2028 90
	2028 175
	2027 175
	2027 90
	2028 90
};
\addplot [draw=none, fill=color2]
table{%
	x	y
	2028 175
	2028 218
	2027 218
	2027 175
	2028 175
};
\addplot [draw=none, fill=color10]
table{%
	x	y
	2029 33
	2029 56
	2028 56
	2028 33
	2029 33
};
\addplot [draw=none, fill=color8]
table{%
	x	y
	2029 56
	2029 79
	2028 79
	2028 56
	2029 56
};
\addplot [draw=none, fill=color6]
table{%
	x	y
	2029 79
	2029 111
	2028 111
	2028 79
	2029 79
};
\addplot [draw=none, fill=color4]
table{%
	x	y
	2029 111
	2029 183
	2028 183
	2028 111
	2029 111
};
\addplot [draw=none, fill=color2]
table{%
	x	y
	2029 183
	2029 223
	2028 223
	2028 183
	2029 183
};
\addplot [draw=none, fill=color8]
table{%
	x	y
	2030 32
	2030 33
	2029 33
	2029 32
	2030 32
};
\addplot [draw=none, fill=color6]
table{%
	x	y
	2030 33
	2030 90
	2029 90
	2029 33
	2030 33
};
\addplot [draw=none, fill=color4]
table{%
	x	y
	2030 90
	2030 152
	2029 152
	2029 90
	2030 90
};
\addplot [draw=none, fill=color2]
table{%
	x	y
	2030 152
	2030 194
	2029 194
	2029 152
	2030 152
};
\addplot [draw=none, fill=color0]
table{%
	x	y
	2030 194
	2030 226
	2029 226
	2029 194
	2030 194
};
\addplot [draw=none, fill=color10]
table{%
	x	y
	2031 33
	2031 36
	2030 36
	2030 33
	2031 33
};
\addplot [draw=none, fill=color8]
table{%
	x	y
	2031 36
	2031 74
	2030 74
	2030 36
	2031 36
};
\addplot [draw=none, fill=color6]
table{%
	x	y
	2031 74
	2031 109
	2030 109
	2030 74
	2031 74
};
\addplot [draw=none, fill=color4]
table{%
	x	y
	2031 109
	2031 175
	2030 175
	2030 109
	2031 109
};
\addplot [draw=none, fill=color2]
table{%
	x	y
	2031 175
	2031 223
	2030 223
	2030 175
	2031 175
};
\addplot [draw=none, fill=color10]
table{%
	x	y
	2032 33
	2032 38
	2031 38
	2031 33
	2032 33
};
\addplot [draw=none, fill=color8]
table{%
	x	y
	2032 38
	2032 63
	2031 63
	2031 38
	2032 38
};
\addplot [draw=none, fill=color6]
table{%
	x	y
	2032 63
	2032 88
	2031 88
	2031 63
	2032 63
};
\addplot [draw=none, fill=color4]
table{%
	x	y
	2032 88
	2032 230
	2031 230
	2031 88
	2032 88
};
\addplot [draw=none, fill=color4]
table{%
	x	y
	2033 34
	2033 91
	2032 91
	2032 34
	2033 34
};
\addplot [draw=none, fill=color6]
table{%
	x	y
	2033 91
	2033 113
	2032 113
	2032 91
	2033 91
};
\addplot [draw=none, fill=color4]
table{%
	x	y
	2033 113
	2033 207
	2032 207
	2032 113
	2033 113
};
\addplot [draw=none, fill=color2]
table{%
	x	y
	2033 207
	2033 252
	2032 252
	2032 207
	2033 207
};
\addplot [draw=none, fill=color8]
table{%
	x	y
	2034 34
	2034 44
	2033 44
	2033 34
	2034 34
};
\addplot [draw=none, fill=color6]
table{%
	x	y
	2034 44
	2034 82
	2033 82
	2033 44
	2034 44
};
\addplot [draw=none, fill=color4]
table{%
	x	y
	2034 82
	2034 165
	2033 165
	2033 82
	2034 82
};
\addplot [draw=none, fill=color2]
table{%
	x	y
	2034 165
	2034 262
	2033 262
	2033 165
	2034 165
};
\addplot [draw=none, fill=color6]
table{%
	x	y
	2035 33
	2035 102
	2034 102
	2034 33
	2035 33
};
\addplot [draw=none, fill=color4]
table{%
	x	y
	2035 102
	2035 174
	2034 174
	2034 102
	2035 102
};
\addplot [draw=none, fill=color2]
table{%
	x	y
	2035 174
	2035 257
	2034 257
	2034 174
	2035 174
};
\addplot [draw=none, fill=color6]
table{%
	x	y
	2036 33
	2036 77
	2035 77
	2035 33
	2036 33
};
\addplot [draw=none, fill=color4]
table{%
	x	y
	2036 77
	2036 189
	2035 189
	2035 77
	2036 77
};
\addplot [draw=none, fill=color2]
table{%
	x	y
	2036 189
	2036 248
	2035 248
	2035 189
	2036 189
};
\addplot [draw=none, fill=color0]
table{%
	x	y
	2036 248
	2036 270
	2035 270
	2035 248
	2036 248
};
\addplot [draw=none, fill=color6]
table{%
	x	y
	2037 34
	2037 108
	2036 108
	2036 34
	2037 34
};
\addplot [draw=none, fill=color4]
table{%
	x	y
	2037 108
	2037 174
	2036 174
	2036 108
	2037 108
};
\addplot [draw=none, fill=color2]
table{%
	x	y
	2037 174
	2037 272
	2036 272
	2036 174
	2037 174
};
\addplot [draw=none, fill=color6]
table{%
	x	y
	2038 33
	2038 95
	2037 95
	2037 33
	2038 33
};
\addplot [draw=none, fill=color4]
table{%
	x	y
	2038 95
	2038 200
	2037 200
	2037 95
	2038 95
};
\addplot [draw=none, fill=color2]
table{%
	x	y
	2038 200
	2038 257
	2037 257
	2037 200
	2038 200
};
\addplot [draw=none, fill=color0]
table{%
	x	y
	2038 257
	2038 278
	2037 278
	2037 257
	2038 257
};
\addplot [draw=none, fill=color6]
table{%
	x	y
	2039 35
	2039 112
	2038 112
	2038 35
	2039 35
};
\addplot [draw=none, fill=color4]
table{%
	x	y
	2039 112
	2039 209
	2038 209
	2038 112
	2039 112
};
\addplot [draw=none, fill=color2]
table{%
	x	y
	2039 209
	2039 279
	2038 279
	2038 209
	2039 209
};
\addplot [draw=none, fill=color6]
table{%
	x	y
	2040 30
	2040 90
	2039 90
	2039 30
	2040 30
};
\addplot [draw=none, fill=color4]
table{%
	x	y
	2040 90
	2040 190
	2039 190
	2039 90
	2040 90
};
\addplot [draw=none, fill=color2]
table{%
	x	y
	2040 190
	2040 274
	2039 274
	2039 190
	2040 190
};
\addplot [draw=none, fill=color0]
table{%
	x	y
	2040 274
	2040 284
	2039 284
	2039 274
	2040 274
};
\addplot [draw=none, fill=color6]
table{%
	x	y
	2041 32
	2041 91
	2040 91
	2040 32
	2041 32
};
\addplot [draw=none, fill=color4]
table{%
	x	y
	2041 91
	2041 164
	2040 164
	2040 91
	2041 91
};
\addplot [draw=none, fill=color2]
table{%
	x	y
	2041 164
	2041 287
	2040 287
	2040 164
	2041 164
};
\addplot [draw=none, fill=color6]
table{%
	x	y
	2042 30
	2042 63
	2041 63
	2041 30
	2042 30
};
\addplot [draw=none, fill=color4]
table{%
	x	y
	2042 63
	2042 162
	2041 162
	2041 63
	2042 63
};
\addplot [draw=none, fill=color2]
table{%
	x	y
	2042 162
	2042 293
	2041 293
	2041 162
	2042 162
};
\addplot [draw=none, fill=color6]
table{%
	x	y
	2043 32
	2043 58
	2042 58
	2042 32
	2043 32
};
\addplot [draw=none, fill=color4]
table{%
	x	y
	2043 58
	2043 213
	2042 213
	2042 58
	2043 58
};
\addplot [draw=none, fill=color2]
table{%
	x	y
	2043 213
	2043 307
	2042 307
	2042 213
	2043 213
};
\addplot [draw=none, fill=color0]
table{%
	x	y
	2043 307
	2043 311
	2042 311
	2042 307
	2043 307
};
\addplot [draw=none, fill=color6]
table{%
	x	y
	2044 33
	2044 86
	2043 86
	2043 33
	2044 33
};
\addplot [draw=none, fill=color4]
table{%
	x	y
	2044 86
	2044 200
	2043 200
	2043 86
	2044 86
};
\addplot [draw=none, fill=color2]
table{%
	x	y
	2044 200
	2044 314
	2043 314
	2043 200
	2044 200
};
\addplot [draw=none, fill=color4]
table{%
	x	y
	2045 35
	2045 207
	2044 207
	2044 35
	2045 35
};
\addplot [draw=none, fill=color2]
table{%
	x	y
	2045 207
	2045 269
	2044 269
	2044 207
	2045 207
};
\addplot [draw=none, fill=color0]
table{%
	x	y
	2045 269
	2045 320
	2044 320
	2044 269
	2045 269
};
\addplot [draw=none, fill=color4]
table{%
	x	y
	2046 34
	2046 200
	2045 200
	2045 34
	2046 34
};
\addplot [draw=none, fill=color2]
table{%
	x	y
	2046 200
	2046 295
	2045 295
	2045 200
	2046 200
};
\addplot [draw=none, fill=color0]
table{%
	x	y
	2046 295
	2046 316
	2045 316
	2045 295
	2046 295
};
\addplot [draw=none, fill=color8]
table{%
	x	y
	2047 36
	2047 70
	2046 70
	2046 36
	2047 36
};
\addplot [draw=none, fill=color6]
table{%
	x	y
	2047 70
	2047 130
	2046 130
	2046 70
	2047 70
};
\addplot [draw=none, fill=color4]
table{%
	x	y
	2047 130
	2047 201
	2046 201
	2046 130
	2047 130
};
\addplot [draw=none, fill=color2]
table{%
	x	y
	2047 201
	2047 275
	2046 275
	2046 201
	2047 201
};
\addplot [draw=none, fill=color0]
table{%
	x	y
	2047 275
	2047 319
	2046 319
	2046 275
	2047 275
};
\addplot [draw=none, fill=color6]
table{%
	x	y
	2048 36
	2048 106
	2047 106
	2047 36
	2048 36
};
\addplot [draw=none, fill=color4]
table{%
	x	y
	2048 106
	2048 152
	2047 152
	2047 106
	2048 106
};
\addplot [draw=none, fill=color2]
table{%
	x	y
	2048 152
	2048 299
	2047 299
	2047 152
	2048 152
};
\addplot [draw=none, fill=color0]
table{%
	x	y
	2048 299
	2048 319
	2047 319
	2047 299
	2048 299
};
\addplot [draw=none, fill=color4]
table{%
	x	y
	2049 37
	2049 177
	2048 177
	2048 37
	2049 37
};
\addplot [draw=none, fill=color2]
table{%
	x	y
	2049 177
	2049 310
	2048 310
	2048 177
	2049 177
};
\addplot [draw=none, fill=color0]
table{%
	x	y
	2049 310
	2049 324
	2048 324
	2048 310
	2049 310
};
\addplot [draw=none, fill=color10]
table{%
	x	y
	2050 38
	2050 44
	2049 44
	2049 38
	2050 38
};
\addplot [draw=none, fill=color8]
table{%
	x	y
	2050 44
	2050 80
	2049 80
	2049 44
	2050 44
};
\addplot [draw=none, fill=color6]
table{%
	x	y
	2050 80
	2050 116
	2049 116
	2049 80
	2050 80
};
\addplot [draw=none, fill=color4]
table{%
	x	y
	2050 116
	2050 196
	2049 196
	2049 116
	2050 116
};
\addplot [draw=none, fill=color2]
table{%
	x	y
	2050 196
	2050 276
	2049 276
	2049 196
	2050 196
};
\addplot [draw=none, fill=color0]
table{%
	x	y
	2050 276
	2050 327
	2049 327
	2049 276
	2050 276
};
\addplot [draw=none, fill=color10]
table{%
	x	y
	2051 36
	2051 62
	2050 62
	2050 36
	2051 36
};
\addplot [draw=none, fill=color8]
table{%
	x	y
	2051 62
	2051 100
	2050 100
	2050 62
	2051 62
};
\addplot [draw=none, fill=color6]
table{%
	x	y
	2051 100
	2051 123
	2050 123
	2050 100
	2051 100
};
\addplot [draw=none, fill=color4]
table{%
	x	y
	2051 123
	2051 170
	2050 170
	2050 123
	2051 123
};
\addplot [draw=none, fill=color2]
table{%
	x	y
	2051 170
	2051 283
	2050 283
	2050 170
	2051 170
};
\addplot [draw=none, fill=color0]
table{%
	x	y
	2051 283
	2051 329
	2050 329
	2050 283
	2051 283
};
\addplot [draw=none, fill=color4]
table{%
	x	y
	2052 37
	2052 192
	2051 192
	2051 37
	2052 37
};
\addplot [draw=none, fill=color2]
table{%
	x	y
	2052 192
	2052 268
	2051 268
	2051 192
	2052 192
};
\addplot [draw=none, fill=color0]
table{%
	x	y
	2052 268
	2052 332
	2051 332
	2051 268
	2052 268
};
\addplot [draw=none, fill=color6]
table{%
	x	y
	2053 37
	2053 45
	2052 45
	2052 37
	2053 37
};
\addplot [draw=none, fill=color4]
table{%
	x	y
	2053 45
	2053 152
	2052 152
	2052 45
	2053 45
};
\addplot [draw=none, fill=color2]
table{%
	x	y
	2053 152
	2053 293
	2052 293
	2052 152
	2053 152
};
\addplot [draw=none, fill=color0]
table{%
	x	y
	2053 293
	2053 337
	2052 337
	2052 293
	2053 293
};
\addplot [draw=none, fill=color4]
table{%
	x	y
	2054 37
	2054 128
	2053 128
	2053 37
	2054 37
};
\addplot [draw=none, fill=color2]
table{%
	x	y
	2054 128
	2054 267
	2053 267
	2053 128
	2054 128
};
\addplot [draw=none, fill=color0]
table{%
	x	y
	2054 267
	2054 337
	2053 337
	2053 267
	2054 267
};
\addplot [draw=none, fill=color8]
table{%
	x	y
	2055 36
	2055 70
	2054 70
	2054 36
	2055 36
};
\addplot [draw=none, fill=color6]
table{%
	x	y
	2055 70
	2055 149
	2054 149
	2054 70
	2055 70
};
\addplot [draw=none, fill=color4]
table{%
	x	y
	2055 149
	2055 196
	2054 196
	2054 149
	2055 149
};
\addplot [draw=none, fill=color2]
table{%
	x	y
	2055 196
	2055 248
	2054 248
	2054 196
	2055 196
};
\addplot [draw=none, fill=color0]
table{%
	x	y
	2055 248
	2055 341
	2054 341
	2054 248
	2055 248
};
\addplot [draw=none, fill=color6]
table{%
	x	y
	2056 39
	2056 86
	2055 86
	2055 39
	2056 39
};
\addplot [draw=none, fill=color4]
table{%
	x	y
	2056 86
	2056 127
	2055 127
	2055 86
	2056 86
};
\addplot [draw=none, fill=color2]
table{%
	x	y
	2056 127
	2056 300
	2055 300
	2055 127
	2056 127
};
\addplot [draw=none, fill=color0]
table{%
	x	y
	2056 300
	2056 340
	2055 340
	2055 300
	2056 300
};
\addplot [draw=none, fill=color10]
table{%
	x	y
	2057 41
	2057 179
	2056 179
	2056 41
	2057 41
};
\addplot [draw=none, fill=color8]
table{%
	x	y
	2057 179
	2057 208
	2056 208
	2056 179
	2057 179
};
\addplot [draw=none, fill=color6]
table{%
	x	y
	2057 208
	2057 236
	2056 236
	2056 208
	2057 208
};
\addplot [draw=none, fill=color4]
table{%
	x	y
	2057 236
	2057 264
	2056 264
	2056 236
	2057 236
};
\addplot [draw=none, fill=color2]
table{%
	x	y
	2057 264
	2057 288
	2056 288
	2056 264
	2057 264
};
\addplot [draw=none, fill=color0]
table{%
	x	y
	2057 288
	2057 346
	2056 346
	2056 288
	2057 288
};
\end{axis}
\end{tikzpicture}

==> Tikzpictures/cvar_measure_combination_academic.tex <==
\begin{tikzpicture}
\begin{axis}[
legend cell align={left},
legend entries={Static mix ($\%$ return portfolio) ,Cumulative target (discount rate) ,Individual target (discount rate), Combination strategy (Discount rate)},
legend style={at={(0.214,-0.15)},anchor=north},
tick align=outside,
tick pos=left,
xlabel={Shortage},
ylabel={$10\%$ CVaR},
cycle list name = MyLineList,
width=\linewidth,
height = 0.35\textheight,
xmin=0.05, xmax=0.115,
ymin=0.31, ymax=0.393,
ytick={0.28,0.3,0.32,0.34,0.36,0.38,0.4,0.42,0.44,0.46,0.48},
yticklabels={0.28,0.30,0.32,0.34,0.36,0.38,0.40,0.42,0.44,0.46,0.48},
scaled x ticks = base 10:1
]
\addlegendimage{no markers, OFblue}
\addlegendimage{no markers, OForange}
\addlegendimage{no markers, OFgreen}
\addlegendimage{only marks, OFdarkblue}
\addplot
table [row sep=crcr]{%
	0.11196	0.32688 \\
	0.11183	0.32704 \\
	0.11170	0.32720 \\
	0.11158	0.32735 \\
	0.11145	0.32751 \\
	0.11133	0.32767 \\
	0.11120	0.32783 \\
	0.11108	0.32799 \\
	0.11095	0.32815 \\
	0.11083	0.32830 \\
	0.11070	0.32846 \\
	0.11058	0.32862 \\
	0.11045	0.32877 \\
	0.11033	0.32893 \\
	0.11021	0.32909 \\
	0.11008	0.32924 \\
	0.10996	0.32940 \\
	0.10984	0.32955 \\
	0.10971	0.32971 \\
	0.10959	0.32986 \\
	0.10947	0.33001 \\
	0.10934	0.33017 \\
	0.10922	0.33032 \\
	0.10910	0.33047 \\
	0.10898	0.33063 \\
	0.10886	0.33078 \\
	0.10874	0.33093 \\
	0.10861	0.33109 \\
	0.10849	0.33124 \\
	0.10837	0.33139 \\
	0.10825	0.33154 \\
	0.10813	0.33170 \\
	0.10801	0.33185 \\
	0.10789	0.33200 \\
	0.10777	0.33215 \\
	0.10765	0.33231 \\
	0.10753	0.33246 \\
	0.10741	0.33261 \\
	0.10729	0.33276 \\
	0.10717	0.33291 \\
	0.10705	0.33306 \\
	0.10693	0.33321 \\
	0.10681	0.33336 \\
	0.10669	0.33351 \\
	0.10657	0.33366 \\
	0.10645	0.33381 \\
	0.10633	0.33396 \\
	0.10622	0.33411 \\
	0.10610	0.33426 \\
	0.10598	0.33441 \\
	0.10586	0.33456 \\
	0.10575	0.33471 \\
	0.10563	0.33486 \\
	0.10552	0.33500 \\
	0.10540	0.33515 \\
	0.10529	0.33530 \\
	0.10517	0.33545 \\
	0.10505	0.33559 \\
	0.10494	0.33574 \\
	0.10482	0.33588 \\
	0.10471	0.33603 \\
	0.10459	0.33617 \\
	0.10448	0.33632 \\
	0.10436	0.33646 \\
	0.10425	0.33661 \\
	0.10413	0.33675 \\
	0.10402	0.33690 \\
	0.10390	0.33704 \\
	0.10379	0.33719 \\
	0.10367	0.33733 \\
	0.10356	0.33747 \\
	0.10344	0.33761 \\
	0.10333	0.33776 \\
	0.10321	0.33790 \\
	0.10310	0.33804 \\
	0.10298	0.33819 \\
	0.10287	0.33833 \\
	0.10275	0.33847 \\
	0.10264	0.33861 \\
	0.10252	0.33875 \\
	0.10241	0.33889 \\
	0.10230	0.33904 \\
	0.10218	0.33918 \\
	0.10207	0.33932 \\
	0.10196	0.33946 \\
	0.10185	0.33959 \\
	0.10174	0.33973 \\
	0.10163	0.33987 \\
	0.10152	0.34001 \\
	0.10141	0.34014 \\
	0.10130	0.34028 \\
	0.10119	0.34042 \\
	0.10108	0.34055 \\
	0.10097	0.34069 \\
	0.10086	0.34082 \\
	0.10075	0.34095 \\
	0.10064	0.34108 \\
	0.10053	0.34121 \\
	0.10042	0.34135 \\
	0.10031	0.34148 \\
	0.10021	0.34161 \\
	0.10010	0.34174 \\
	0.09999	0.34187 \\
	0.09988	0.34200 \\
	0.09977	0.34213 \\
	0.09966	0.34226 \\
	0.09956	0.34239 \\
	0.09945	0.34252 \\
	0.09934	0.34264 \\
	0.09923	0.34277 \\
	0.09912	0.34290 \\
	0.09902	0.34302 \\
	0.09891	0.34315 \\
	0.09880	0.34328 \\
	0.09870	0.34340 \\
	0.09859	0.34353 \\
	0.09849	0.34365 \\
	0.09838	0.34378 \\
	0.09827	0.34390 \\
	0.09817	0.34403 \\
	0.09806	0.34415 \\
	0.09796	0.34427 \\
	0.09785	0.34440 \\
	0.09775	0.34452 \\
	0.09764	0.34464 \\
	0.09754	0.34476 \\
	0.09743	0.34488 \\
	0.09733	0.34500 \\
	0.09722	0.34512 \\
	0.09712	0.34524 \\
	0.09701	0.34536 \\
	0.09691	0.34548 \\
	0.09680	0.34560 \\
	0.09670	0.34572 \\
	0.09659	0.34584 \\
	0.09649	0.34596 \\
	0.09639	0.34607 \\
	0.09628	0.34619 \\
	0.09618	0.34631 \\
	0.09608	0.34643 \\
	0.09597	0.34654 \\
	0.09587	0.34666 \\
	0.09577	0.34677 \\
	0.09566	0.34689 \\
	0.09556	0.34700 \\
	0.09546	0.34712 \\
	0.09536	0.34724 \\
	0.09526	0.34735 \\
	0.09516	0.34746 \\
	0.09506	0.34758 \\
	0.09495	0.34769 \\
	0.09486	0.34780 \\
	0.09476	0.34791 \\
	0.09466	0.34802 \\
	0.09456	0.34813 \\
	0.09446	0.34825 \\
	0.09436	0.34836 \\
	0.09427	0.34847 \\
	0.09417	0.34858 \\
	0.09407	0.34869 \\
	0.09397	0.34880 \\
	0.09388	0.34891 \\
	0.09378	0.34902 \\
	0.09368	0.34913 \\
	0.09359	0.34924 \\
	0.09349	0.34934 \\
	0.09339	0.34945 \\
	0.09330	0.34956 \\
	0.09320	0.34967 \\
	0.09310	0.34977 \\
	0.09301	0.34988 \\
	0.09291	0.34999 \\
	0.09282	0.35009 \\
	0.09272	0.35020 \\
	0.09263	0.35030 \\
	0.09253	0.35041 \\
	0.09244	0.35052 \\
	0.09234	0.35062 \\
	0.09225	0.35072 \\
	0.09216	0.35083 \\
	0.09206	0.35093 \\
	0.09197	0.35104 \\
	0.09187	0.35114 \\
	0.09178	0.35125 \\
	0.09169	0.35135 \\
	0.09159	0.35145 \\
	0.09150	0.35155 \\
	0.09141	0.35166 \\
	0.09131	0.35176 \\
	0.09122	0.35186 \\
	0.09113	0.35196 \\
	0.09103	0.35206 \\
	0.09094	0.35216 \\
	0.09085	0.35226 \\
	0.09076	0.35235 \\
	0.09067	0.35245 \\
	0.09057	0.35254 \\
	0.09048	0.35263 \\
	0.09039	0.35273 \\
	0.09030	0.35282 \\
	0.09021	0.35291 \\
	0.09012	0.35300 \\
	0.09003	0.35309 \\
	0.08994	0.35318 \\
	0.08985	0.35327 \\
	0.08976	0.35336 \\
	0.08967	0.35345 \\
	0.08958	0.35354 \\
	0.08949	0.35362 \\
	0.08940	0.35370 \\
	0.08931	0.35379 \\
	0.08922	0.35387 \\
	0.08913	0.35395 \\
	0.08904	0.35402 \\
	0.08895	0.35410 \\
	0.08886	0.35418 \\
	0.08877	0.35426 \\
	0.08868	0.35434 \\
	0.08860	0.35441 \\
	0.08851	0.35449 \\
	0.08842	0.35457 \\
	0.08833	0.35465 \\
	0.08825	0.35472 \\
	0.08816	0.35480 \\
	0.08807	0.35488 \\
	0.08798	0.35495 \\
	0.08790	0.35503 \\
	0.08781	0.35510 \\
	0.08772	0.35518 \\
	0.08764	0.35525 \\
	0.08755	0.35533 \\
	0.08746	0.35540 \\
	0.08738	0.35547 \\
	0.08729	0.35555 \\
	0.08720	0.35562 \\
	0.08712	0.35569 \\
	0.08703	0.35576 \\
	0.08695	0.35583 \\
	0.08686	0.35590 \\
	0.08678	0.35596 \\
	0.08669	0.35603 \\
	0.08661	0.35610 \\
	0.08652	0.35616 \\
	0.08644	0.35623 \\
	0.08636	0.35629 \\
	0.08627	0.35636 \\
	0.08619	0.35642 \\
	0.08610	0.35648 \\
	0.08602	0.35655 \\
	0.08594	0.35661 \\
	0.08585	0.35667 \\
	0.08577	0.35673 \\
	0.08569	0.35679 \\
	0.08560	0.35684 \\
	0.08552	0.35690 \\
	0.08544	0.35696 \\
	0.08535	0.35702 \\
	0.08527	0.35708 \\
	0.08519	0.35713 \\
	0.08510	0.35719 \\
	0.08502	0.35724 \\
	0.08494	0.35729 \\
	0.08486	0.35735 \\
	0.08478	0.35740 \\
	0.08470	0.35745 \\
	0.08461	0.35750 \\
	0.08453	0.35756 \\
	0.08445	0.35761 \\
	0.08437	0.35766 \\
	0.08429	0.35772 \\
	0.08421	0.35777 \\
	0.08413	0.35782 \\
	0.08406	0.35787 \\
	0.08398	0.35793 \\
	0.08390	0.35798 \\
	0.08382	0.35803 \\
	0.08374	0.35808 \\
	0.08367	0.35814 \\
	0.08359	0.35819 \\
	0.08351	0.35824 \\
	0.08344	0.35828 \\
	0.08336	0.35833 \\
	0.08328	0.35838 \\
	0.08321	0.35843 \\
	0.08313	0.35848 \\
	0.08306	0.35852 \\
	0.08298	0.35857 \\
	0.08291	0.35862 \\
	0.08283	0.35866 \\
	0.08276	0.35871 \\
	0.08268	0.35875 \\
	0.08261	0.35880 \\
	0.08254	0.35885 \\
	0.08246	0.35889 \\
	0.08239	0.35893 \\
	0.08232	0.35898 \\
	0.08225	0.35902 \\
	0.08217	0.35906 \\
	0.08210	0.35910 \\
	0.08203	0.35915 \\
	0.08196	0.35919 \\
	0.08189	0.35923 \\
	0.08182	0.35927 \\
	0.08175	0.35931 \\
	0.08168	0.35935 \\
	0.08162	0.35939 \\
	0.08155	0.35942 \\
	0.08148	0.35946 \\
	0.08142	0.35950 \\
	0.08135	0.35953 \\
	0.08128	0.35956 \\
	0.08122	0.35960 \\
	0.08115	0.35963 \\
	0.08109	0.35966 \\
	0.08102	0.35969 \\
	0.08096	0.35973 \\
	0.08089	0.35976 \\
	0.08083	0.35979 \\
	0.08076	0.35982 \\
	0.08070	0.35985 \\
	0.08064	0.35989 \\
	0.08057	0.35992 \\
	0.08051	0.35995 \\
	0.08045	0.35998 \\
	0.08038	0.36001 \\
	0.08032	0.36004 \\
	0.08026	0.36007 \\
	0.08020	0.36010 \\
	0.08014	0.36013 \\
	0.08007	0.36016 \\
	0.08001	0.36019 \\
	0.07995	0.36022 \\
	0.07989	0.36024 \\
	0.07983	0.36027 \\
	0.07977	0.36030 \\
	0.07971	0.36033 \\
	0.07965	0.36035 \\
	0.07959	0.36038 \\
	0.07953	0.36040 \\
	0.07947	0.36043 \\
	0.07941	0.36045 \\
	0.07935	0.36048 \\
	0.07929	0.36050 \\
	0.07923	0.36053 \\
	0.07917	0.36055 \\
	0.07912	0.36058 \\
	0.07906	0.36060 \\
	0.07900	0.36062 \\
	0.07894	0.36065 \\
	0.07888	0.36067 \\
	0.07882	0.36069 \\
	0.07876	0.36071 \\
	0.07870	0.36074 \\
	0.07865	0.36076 \\
	0.07859	0.36078 \\
	0.07853	0.36080 \\
	0.07848	0.36083 \\
	0.07842	0.36085 \\
	0.07837	0.36087 \\
	0.07831	0.36089 \\
	0.07825	0.36091 \\
	0.07820	0.36093 \\
	0.07814	0.36095 \\
	0.07809	0.36097 \\
	0.07803	0.36098 \\
	0.07798	0.36100 \\
	0.07792	0.36102 \\
	0.07787	0.36104 \\
	0.07781	0.36105 \\
	0.07776	0.36107 \\
	0.07770	0.36108 \\
	0.07765	0.36109 \\
	0.07759	0.36110 \\
	0.07754	0.36111 \\
	0.07749	0.36113 \\
	0.07743	0.36114 \\
	0.07738	0.36115 \\
	0.07733	0.36116 \\
	0.07727	0.36117 \\
	0.07722	0.36118 \\
	0.07717	0.36119 \\
	0.07712	0.36120 \\
	0.07706	0.36121 \\
	0.07701	0.36122 \\
	0.07696	0.36123 \\
	0.07691	0.36123 \\
	0.07686	0.36124 \\
	0.07681	0.36125 \\
	0.07676	0.36126 \\
	0.07671	0.36127 \\
	0.07666	0.36128 \\
	0.07661	0.36129 \\
	0.07656	0.36130 \\
	0.07651	0.36130 \\
	0.07646	0.36131 \\
	0.07641	0.36132 \\
	0.07636	0.36133 \\
	0.07631	0.36134 \\
	0.07626	0.36134 \\
	0.07621	0.36135 \\
	0.07616	0.36136 \\
	0.07611	0.36136 \\
	0.07607	0.36137 \\
	0.07602	0.36138 \\
	0.07597	0.36138 \\
	0.07593	0.36139 \\
	0.07588	0.36139 \\
	0.07583	0.36140 \\
	0.07579	0.36140 \\
	0.07574	0.36141 \\
	0.07569	0.36141 \\
	0.07565	0.36142 \\
	0.07560	0.36142 \\
	0.07556	0.36143 \\
	0.07551	0.36143 \\
	0.07547	0.36144 \\
	0.07542	0.36144 \\
	0.07538	0.36145 \\
	0.07534	0.36145 \\
	0.07529	0.36145 \\
	0.07525	0.36145 \\
	0.07521	0.36145 \\
	0.07516	0.36146 \\
	0.07512	0.36146 \\
	0.07508	0.36146 \\
	0.07503	0.36146 \\
	0.07499	0.36146 \\
	0.07495	0.36146 \\
	0.07490	0.36146 \\
	0.07486	0.36146 \\
	0.07482	0.36145 \\
	0.07478	0.36145 \\
	0.07473	0.36145 \\
	0.07469	0.36145 \\
	0.07465	0.36145 \\
	0.07461	0.36144 \\
	0.07457	0.36144 \\
	0.07453	0.36144 \\
	0.07449	0.36143 \\
	0.07444	0.36143 \\
	0.07440	0.36142 \\
	0.07436	0.36142 \\
	0.07432	0.36141 \\
	0.07428	0.36141 \\
	0.07424	0.36140 \\
	0.07420	0.36139 \\
	0.07416	0.36139 \\
	0.07412	0.36138 \\
	0.07408	0.36137 \\
	0.07404	0.36136 \\
	0.07400	0.36136 \\
	0.07396	0.36135 \\
	0.07392	0.36134 \\
	0.07389	0.36133 \\
	0.07385	0.36132 \\
	0.07381	0.36131 \\
	0.07377	0.36130 \\
	0.07373	0.36129 \\
	0.07369	0.36128 \\
	0.07366	0.36127 \\
	0.07362	0.36126 \\
	0.07358	0.36125 \\
	0.07354	0.36124 \\
	0.07351	0.36122 \\
	0.07347	0.36121 \\
	0.07343	0.36120 \\
	0.07340	0.36119 \\
	0.07336	0.36117 \\
	0.07332	0.36116 \\
	0.07329	0.36115 \\
	0.07325	0.36113 \\
	0.07322	0.36112 \\
	0.07318	0.36111 \\
	0.07314	0.36109 \\
	0.07311	0.36108 \\
	0.07307	0.36107 \\
	0.07304	0.36105 \\
	0.07300	0.36104 \\
	0.07297	0.36102 \\
	0.07293	0.36101 \\
	0.07290	0.36099 \\
	0.07286	0.36097 \\
	0.07283	0.36095 \\
	0.07279	0.36094 \\
	0.07276	0.36092 \\
	0.07273	0.36090 \\
	0.07269	0.36088 \\
	0.07266	0.36087 \\
	0.07263	0.36085 \\
	0.07260	0.36083 \\
	0.07256	0.36081 \\
	0.07253	0.36079 \\
	0.07250	0.36078 \\
	0.07246	0.36076 \\
	0.07243	0.36074 \\
	0.07240	0.36072 \\
	0.07237	0.36070 \\
	0.07234	0.36069 \\
	0.07230	0.36067 \\
	0.07227	0.36065 \\
	0.07224	0.36063 \\
	0.07221	0.36061 \\
	0.07218	0.36059 \\
	0.07214	0.36057 \\
	0.07211	0.36055 \\
	0.07208	0.36053 \\
	0.07205	0.36051 \\
	0.07202	0.36049 \\
	0.07199	0.36046 \\
	0.07196	0.36044 \\
	0.07192	0.36042 \\
	0.07189	0.36039 \\
	0.07186	0.36037 \\
	0.07183	0.36035 \\
	0.07180	0.36032 \\
	0.07177	0.36030 \\
	0.07174	0.36027 \\
	0.07171	0.36024 \\
	0.07168	0.36022 \\
	0.07165	0.36019 \\
	0.07162	0.36016 \\
	0.07160	0.36014 \\
	0.07157	0.36011 \\
	0.07154	0.36008 \\
	0.07151	0.36005 \\
	0.07148	0.36002 \\
	0.07145	0.35999 \\
	0.07142	0.35996 \\
	0.07140	0.35993 \\
	0.07137	0.35990 \\
	0.07134	0.35987 \\
	0.07131	0.35983 \\
	0.07129	0.35980 \\
	0.07126	0.35977 \\
	0.07123	0.35974 \\
	0.07121	0.35971 \\
	0.07118	0.35968 \\
	0.07115	0.35964 \\
	0.07113	0.35961 \\
	0.07110	0.35958 \\
	0.07108	0.35955 \\
	0.07105	0.35952 \\
	0.07103	0.35948 \\
	0.07100	0.35945 \\
	0.07098	0.35942 \\
	0.07095	0.35938 \\
	0.07093	0.35935 \\
	0.07090	0.35931 \\
	0.07088	0.35928 \\
	0.07085	0.35924 \\
	0.07083	0.35921 \\
	0.07080	0.35917 \\
	0.07078	0.35914 \\
	0.07075	0.35910 \\
	0.07073	0.35906 \\
	0.07071	0.35903 \\
	0.07068	0.35899 \\
	0.07066	0.35895 \\
	0.07064	0.35892 \\
	0.07062	0.35888 \\
	0.07060	0.35884 \\
	0.07058	0.35880 \\
	0.07056	0.35876 \\
	0.07054	0.35872 \\
	0.07051	0.35868 \\
	0.07049	0.35864 \\
	0.07047	0.35860 \\
	0.07045	0.35856 \\
	0.07043	0.35851 \\
	0.07041	0.35847 \\
	0.07039	0.35843 \\
	0.07037	0.35838 \\
	0.07035	0.35834 \\
	0.07033	0.35830 \\
	0.07031	0.35825 \\
	0.07030	0.35821 \\
	0.07028	0.35816 \\
	0.07026	0.35812 \\
	0.07024	0.35808 \\
	0.07022	0.35803 \\
	0.07020	0.35799 \\
	0.07018	0.35794 \\
	0.07017	0.35789 \\
	0.07015	0.35785 \\
	0.07013	0.35780 \\
	0.07011	0.35775 \\
	0.07010	0.35771 \\
	0.07008	0.35766 \\
	0.07006	0.35761 \\
	0.07004	0.35757 \\
	0.07003	0.35752 \\
	0.07001	0.35747 \\
	0.06999	0.35742 \\
	0.06997	0.35738 \\
	0.06996	0.35733 \\
	0.06994	0.35728 \\
	0.06992	0.35723 \\
	0.06991	0.35718 \\
	0.06989	0.35713 \\
	0.06988	0.35708 \\
	0.06986	0.35702 \\
	0.06984	0.35697 \\
	0.06983	0.35692 \\
	0.06981	0.35687 \\
	0.06980	0.35681 \\
	0.06978	0.35676 \\
	0.06977	0.35671 \\
	0.06975	0.35665 \\
	0.06974	0.35660 \\
	0.06973	0.35655 \\
	0.06971	0.35649 \\
	0.06970	0.35643 \\
	0.06968	0.35638 \\
	0.06967	0.35632 \\
	0.06965	0.35626 \\
	0.06964	0.35621 \\
	0.06963	0.35615 \\
	0.06961	0.35609 \\
	0.06960	0.35603 \\
	0.06959	0.35597 \\
	0.06958	0.35592 \\
	0.06956	0.35586 \\
	0.06955	0.35580 \\
	0.06954	0.35574 \\
	0.06953	0.35567 \\
	0.06951	0.35561 \\
	0.06950	0.35555 \\
	0.06949	0.35549 \\
	0.06948	0.35543 \\
	0.06947	0.35537 \\
	0.06946	0.35530 \\
	0.06945	0.35524 \\
	0.06944	0.35518 \\
	0.06942	0.35511 \\
	0.06941	0.35505 \\
	0.06940	0.35499 \\
	0.06939	0.35492 \\
	0.06938	0.35486 \\
	0.06937	0.35479 \\
	0.06936	0.35472 \\
	0.06936	0.35466 \\
	0.06935	0.35459 \\
	0.06934	0.35452 \\
	0.06933	0.35446 \\
	0.06932	0.35439 \\
	0.06931	0.35432 \\
	0.06930	0.35425 \\
	0.06930	0.35418 \\
	0.06929	0.35412 \\
	0.06928	0.35405 \\
	0.06927	0.35398 \\
	0.06927	0.35391 \\
	0.06926	0.35384 \\
	0.06925	0.35377 \\
	0.06925	0.35370 \\
	0.06924	0.35363 \\
	0.06923	0.35356 \\
	0.06923	0.35348 \\
	0.06922	0.35341 \\
	0.06921	0.35334 \\
	0.06921	0.35326 \\
	0.06920	0.35319 \\
	0.06920	0.35312 \\
	0.06919	0.35304 \\
	0.06918	0.35297 \\
	0.06918	0.35290 \\
	0.06917	0.35282 \\
	0.06917	0.35275 \\
	0.06916	0.35267 \\
	0.06916	0.35259 \\
	0.06915	0.35252 \\
	0.06915	0.35244 \\
	0.06914	0.35236 \\
	0.06914	0.35229 \\
	0.06913	0.35221 \\
	0.06913	0.35213 \\
	0.06913	0.35205 \\
	0.06912	0.35198 \\
	0.06912	0.35190 \\
	0.06912	0.35182 \\
	0.06911	0.35174 \\
	0.06911	0.35166 \\
	0.06911	0.35159 \\
	0.06911	0.35151 \\
	0.06910	0.35143 \\
	0.06910	0.35135 \\
	0.06910	0.35127 \\
	0.06910	0.35119 \\
	0.06909	0.35111 \\
	0.06909	0.35103 \\
	0.06909	0.35095 \\
	0.06909	0.35087 \\
	0.06909	0.35079 \\
	0.06908	0.35071 \\
	0.06908	0.35062 \\
	0.06908	0.35054 \\
	0.06908	0.35046 \\
	0.06908	0.35037 \\
	0.06908	0.35029 \\
	0.06908	0.35021 \\
	0.06908	0.35012 \\
	0.06908	0.35004 \\
	0.06908	0.34995 \\
	0.06908	0.34987 \\
	0.06908	0.34978 \\
	0.06908	0.34969 \\
	0.06908	0.34961 \\
	0.06908	0.34952 \\
	0.06908	0.34943 \\
	0.06909	0.34934 \\
	0.06909	0.34926 \\
	0.06909	0.34917 \\
	0.06909	0.34908 \\
	0.06909	0.34899 \\
	0.06910	0.34890 \\
	0.06910	0.34881 \\
	0.06910	0.34872 \\
	0.06910	0.34863 \\
	0.06911	0.34854 \\
	0.06911	0.34845 \\
	0.06911	0.34836 \\
	0.06912	0.34827 \\
	0.06912	0.34817 \\
	0.06912	0.34808 \\
	0.06912	0.34799 \\
	0.06913	0.34790 \\
	0.06913	0.34781 \\
	0.06913	0.34772 \\
	0.06914	0.34762 \\
	0.06914	0.34753 \\
	0.06915	0.34744 \\
	0.06915	0.34734 \\
	0.06915	0.34725 \\
	0.06916	0.34715 \\
	0.06916	0.34706 \\
	0.06917	0.34696 \\
	0.06917	0.34687 \\
	0.06918	0.34678 \\
	0.06919	0.34668 \\
	0.06919	0.34659 \\
	0.06920	0.34649 \\
	0.06920	0.34640 \\
	0.06921	0.34630 \\
	0.06922	0.34621 \\
	0.06922	0.34611 \\
	0.06923	0.34602 \\
	0.06924	0.34592 \\
	0.06924	0.34583 \\
	0.06925	0.34573 \\
	0.06926	0.34563 \\
	0.06926	0.34554 \\
	0.06927	0.34544 \\
	0.06928	0.34534 \\
	0.06928	0.34525 \\
	0.06929	0.34515 \\
	0.06930	0.34505 \\
	0.06931	0.34495 \\
	0.06932	0.34485 \\
	0.06932	0.34474 \\
	0.06933	0.34464 \\
	0.06934	0.34454 \\
	0.06935	0.34444 \\
	0.06936	0.34434 \\
	0.06937	0.34423 \\
	0.06937	0.34413 \\
	0.06938	0.34403 \\
	0.06939	0.34393 \\
	0.06940	0.34382 \\
	0.06941	0.34372 \\
	0.06942	0.34361 \\
	0.06943	0.34351 \\
	0.06944	0.34340 \\
	0.06945	0.34330 \\
	0.06946	0.34319 \\
	0.06947	0.34308 \\
	0.06948	0.34298 \\
	0.06949	0.34287 \\
	0.06950	0.34276 \\
	0.06951	0.34266 \\
	0.06952	0.34255 \\
	0.06953	0.34245 \\
	0.06954	0.34234 \\
	0.06955	0.34223 \\
	0.06956	0.34213 \\
	0.06957	0.34202 \\
	0.06958	0.34191 \\
	0.06959	0.34181 \\
	0.06961	0.34170 \\
	0.06962	0.34159 \\
	0.06963	0.34148 \\
	0.06964	0.34137 \\
	0.06965	0.34126 \\
	0.06967	0.34114 \\
	0.06968	0.34103 \\
	0.06969	0.34092 \\
	0.06970	0.34081 \\
	0.06971	0.34069 \\
	0.06973	0.34058 \\
	0.06974	0.34047 \\
	0.06975	0.34035 \\
	0.06977	0.34023 \\
	0.06978	0.34012 \\
	0.06979	0.34000 \\
	0.06981	0.33988 \\
	0.06982	0.33976 \\
	0.06983	0.33964 \\
	0.06985	0.33953 \\
	0.06986	0.33941 \\
	0.06988	0.33929 \\
	0.06989	0.33917 \\
	0.06990	0.33905 \\
	0.06992	0.33893 \\
	0.06993	0.33881 \\
	0.06995	0.33869 \\
	0.06996	0.33857 \\
	0.06998	0.33845 \\
	0.06999	0.33833 \\
	0.07001	0.33821 \\
	0.07002	0.33809 \\
	0.07004	0.33797 \\
	0.07005	0.33785 \\
	0.07007	0.33773 \\
	0.07009	0.33761 \\
	0.07010	0.33749 \\
	0.07012	0.33737 \\
	0.07013	0.33725 \\
	0.07015	0.33713 \\
	0.07017	0.33701 \\
	0.07018	0.33688 \\
	0.07020	0.33676 \\
	0.07021	0.33664 \\
	0.07023	0.33651 \\
	0.07025	0.33639 \\
	0.07026	0.33627 \\
	0.07028	0.33614 \\
	0.07030	0.33602 \\
	0.07031	0.33589 \\
	0.07033	0.33577 \\
	0.07035	0.33565 \\
	0.07036	0.33552 \\
	0.07038	0.33540 \\
	0.07040	0.33528 \\
	0.07042	0.33515 \\
	0.07043	0.33503 \\
	0.07045	0.33491 \\
	0.07047	0.33478 \\
	0.07049	0.33466 \\
	0.07051	0.33453 \\
	0.07052	0.33441 \\
	0.07054	0.33429 \\
	0.07056	0.33416 \\
	0.07058	0.33404 \\
	0.07060	0.33391 \\
	0.07062	0.33379 \\
	0.07064	0.33367 \\
	0.07066	0.33354 \\
	0.07068	0.33342 \\
	0.07069	0.33329 \\
	0.07071	0.33317 \\
	0.07073	0.33304 \\
	0.07075	0.33291 \\
	0.07077	0.33279 \\
	0.07079	0.33266 \\
	0.07081	0.33253 \\
	0.07083	0.33240 \\
	0.07085	0.33227 \\
	0.07088	0.33214 \\
	0.07090	0.33201 \\
	0.07092	0.33188 \\
	0.07094	0.33175 \\
	0.07096	0.33162 \\
	0.07098	0.33150 \\
	0.07100	0.33137 \\
	0.07102	0.33124 \\
	0.07104	0.33111 \\
	0.07106	0.33098 \\
	0.07108	0.33085 \\
	0.07110	0.33072 \\
	0.07112	0.33059 \\
	0.07114	0.33046 \\
	0.07117	0.33033 \\
	0.07119	0.33020 \\
	0.07121	0.33007 \\
	0.07123	0.32994 \\
	0.07125	0.32981 \\
	0.07127	0.32968 \\
	0.07130	0.32954 \\
	0.07132	0.32941 \\
	0.07134	0.32928 \\
	0.07136	0.32915 \\
	0.07139	0.32902 \\
	0.07141	0.32888 \\
	0.07143	0.32875 \\
	0.07146	0.32862 \\
	0.07148	0.32849 \\
	0.07150	0.32835 \\
	0.07153	0.32822 \\
	0.07155	0.32809 \\
	0.07157	0.32795 \\
	0.07160	0.32782 \\
	0.07162	0.32769 \\
	0.07165	0.32755 \\
	0.07167	0.32741 \\
	0.07170	0.32728 \\
	0.07172	0.32714 \\
	0.07175	0.32701 \\
	0.07177	0.32687 \\
	0.07180	0.32673 \\
	0.07182	0.32660 \\
	0.07185	0.32646 \\
	0.07187	0.32633 \\
	0.07190	0.32619 \\
	0.07193	0.32605 \\
	0.07195	0.32591 \\
	0.07198	0.32578 \\
	0.07200	0.32564 \\
	0.07203	0.32550 \\
	0.07205	0.32537 \\
	0.07208	0.32523 \\
	0.07211	0.32509 \\
	0.07213	0.32495 \\
	0.07216	0.32481 \\
	0.07218	0.32467 \\
	0.07221	0.32453 \\
	0.07224	0.32439 \\
	0.07226	0.32425 \\
	0.07229	0.32411 \\
	0.07232	0.32397 \\
	0.07234	0.32383 \\
	0.07237	0.32368 \\
	0.07240	0.32354 \\
	0.07242	0.32340 \\
	0.07245	0.32326 \\
	0.07248	0.32312 \\
	0.07250	0.32298 \\
	0.07253	0.32283 \\
	0.07256	0.32269 \\
	0.07258	0.32255 \\
	0.07261	0.32241 \\
	0.07264	0.32227 \\
	0.07267	0.32213 \\
	0.07269	0.32198 \\
	0.07272	0.32184 \\
	0.07275	0.32170 \\
	0.07278	0.32156 \\
	0.07280	0.32142 \\
	0.07283	0.32128 \\
	0.07286	0.32114 \\
	0.07289	0.32099 \\
	0.07291	0.32085 \\
	0.07294	0.32071 \\
	0.07297	0.32057 \\
	0.07300	0.32043 \\
	0.07303	0.32029 \\
	0.07305	0.32014 \\
	0.07308	0.32000 \\
	0.07311	0.31986 \\
	0.07314	0.31971 \\
	0.07317	0.31957 \\
	0.07320	0.31943 \\
	0.07323	0.31929 \\
	0.07325	0.31914 \\
	0.07328	0.31900 \\
	0.07331	0.31886 \\
	0.07334	0.31871 \\
	0.07337	0.31857 \\
	0.07340	0.31843 \\
	0.07343	0.31828 \\
	0.07346	0.31814 \\
	0.07349	0.31800 \\
	0.07352	0.31785 \\
	0.07355	0.31771 \\
	0.07358	0.31757 \\
	0.07361	0.31742 \\
	0.07364	0.31728 \\
	0.07367	0.31714 \\
	0.07370	0.31699 \\
	0.07373	0.31685 \\
	0.07376	0.31671 \\
	0.07379	0.31656 \\
	0.07382	0.31642 \\
	0.07385	0.31628 \\
	0.07388	0.31613 \\
	0.07391	0.31599 \\
	0.07394	0.31585 \\
	0.07397	0.31570 \\
	0.07400	0.31556 \\
	0.07404	0.31541 \\
	0.07407	0.31527 \\
	0.07410	0.31512 \\
	0.07413	0.31498 \\
	0.07416	0.31483 \\
	0.07420	0.31469 \\
	0.07423	0.31454 \\
	0.07426	0.31440 \\
	0.07430	0.31425 \\
	0.07433	0.31411 \\
	0.07436	0.31396 \\
	0.07440	0.31382 \\
	0.07443	0.31367 \\
	0.07446	0.31353 \\
};
\addplot
table [row sep=crcr]{%
	0.09414	0.37145 \\
	0.09393	0.37170 \\
	0.09380	0.37158 \\
	0.09371	0.37159 \\
	0.09361	0.37134 \\
	0.09346	0.37156 \\
	0.09334	0.37131 \\
	0.09320	0.37165 \\
	0.09308	0.37156 \\
	0.09292	0.37160 \\
	0.09274	0.37277 \\
	0.09265	0.37260 \\
	0.09244	0.37319 \\
	0.09233	0.37293 \\
	0.09223	0.37338 \\
	0.09199	0.37366 \\
	0.09180	0.37357 \\
	0.09156	0.37357 \\
	0.09145	0.37390 \\
	0.09130	0.37415 \\
	0.09109	0.37465 \\
	0.09100	0.37464 \\
	0.09084	0.37482 \\
	0.09067	0.37517 \\
	0.09053	0.37460 \\
	0.09032	0.37449 \\
	0.09013	0.37446 \\
	0.08996	0.37483 \\
	0.08989	0.37483 \\
	0.08973	0.37527 \\
	0.08955	0.37527 \\
	0.08936	0.37557 \\
	0.08927	0.37542 \\
	0.08910	0.37578 \\
	0.08900	0.37596 \\
	0.08886	0.37623 \\
	0.08857	0.37656 \\
	0.08844	0.37652 \\
	0.08842	0.37660 \\
	0.08815	0.37730 \\
	0.08804	0.37708 \\
	0.08773	0.37731 \\
	0.08766	0.37718 \\
	0.08750	0.37742 \\
	0.08732	0.37757 \\
	0.08703	0.37836 \\
	0.08698	0.37850 \\
	0.08689	0.37811 \\
	0.08672	0.37827 \\
	0.08650	0.37913 \\
	0.08646	0.37889 \\
	0.08625	0.37992 \\
	0.08601	0.38048 \\
	0.08576	0.38074 \\
	0.08554	0.38081 \\
	0.08532	0.38070 \\
	0.08512	0.38102 \\
	0.08492	0.38107 \\
	0.08471	0.38128 \\
	0.08453	0.38161 \\
	0.08427	0.38162 \\
	0.08410	0.38188 \\
	0.08384	0.38158 \\
	0.08353	0.38250 \\
	0.08323	0.38280 \\
	0.08301	0.38296 \\
	0.08279	0.38310 \\
	0.08281	0.38319 \\
	0.08266	0.38259 \\
	0.08247	0.38267 \\
	0.08211	0.38306 \\
	0.08204	0.38291 \\
	0.08189	0.38302 \\
	0.08164	0.38315 \\
	0.08147	0.38338 \\
	0.08138	0.38368 \\
	0.08123	0.38369 \\
	0.08102	0.38376 \\
	0.08066	0.38381 \\
	0.08038	0.38381 \\
	0.08028	0.38389 \\
	0.08026	0.38341 \\
	0.08002	0.38378 \\
	0.07973	0.38439 \\
	0.07964	0.38348 \\
	0.07939	0.38342 \\
	0.07924	0.38293 \\
	0.07927	0.38287 \\
	0.07924	0.38279 \\
	0.07881	0.38340 \\
	0.07862	0.38368 \\
	0.07850	0.38392 \\
	0.07824	0.38310 \\
	0.07790	0.38435 \\
	0.07767	0.38444 \\
	0.07750	0.38415 \\
	0.07732	0.38424 \\
	0.07703	0.38447 \\
	0.07674	0.38481 \\
	0.07661	0.38513 \\
	0.07627	0.38552 \\
	0.07625	0.38536 \\
	0.07618	0.38561 \\
	0.07592	0.38552 \\
	0.07567	0.38577 \\
	0.07557	0.38563 \\
	0.07545	0.38526 \\
	0.07543	0.38558 \\
	0.07521	0.38471 \\
	0.07525	0.38422 \\
	0.07495	0.38481 \\
	0.07480	0.38506 \\
	0.07458	0.38534 \\
	0.07450	0.38550 \\
	0.07414	0.38564 \\
	0.07398	0.38555 \\
	0.07383	0.38542 \\
	0.07352	0.38512 \\
	0.07338	0.38523 \\
	0.07310	0.38525 \\
	0.07281	0.38532 \\
	0.07271	0.38544 \\
	0.07246	0.38524 \\
	0.07235	0.38535 \\
	0.07206	0.38631 \\
	0.07198	0.38657 \\
	0.07184	0.38635 \\
	0.07157	0.38633 \\
	0.07141	0.38601 \\
	0.07131	0.38505 \\
	0.07112	0.38513 \\
	0.07071	0.38523 \\
	0.07049	0.38535 \\
	0.07039	0.38485 \\
	0.07030	0.38514 \\
	0.07015	0.38508 \\
	0.06993	0.38439 \\
	0.06986	0.38434 \\
	0.06958	0.38441 \\
	0.06928	0.38481 \\
	0.06916	0.38461 \\
	0.06913	0.38401 \\
	0.06891	0.38424 \\
	0.06857	0.38487 \\
	0.06832	0.38480 \\
	0.06795	0.38515 \\
	0.06792	0.38514 \\
	0.06760	0.38537 \\
	0.06751	0.38488 \\
	0.06741	0.38513 \\
	0.06728	0.38506 \\
	0.06709	0.38527 \\
	0.06679	0.38527 \\
	0.06686	0.38431 \\
	0.06653	0.38434 \\
	0.06628	0.38462 \\
	0.06605	0.38426 \\
	0.06594	0.38356 \\
	0.06589	0.38321 \\
	0.06549	0.38369 \\
	0.06547	0.38341 \\
	0.06520	0.38352 \\
	0.06487	0.38389 \\
	0.06464	0.38399 \\
	0.06463	0.38446 \\
	0.06444	0.38403 \\
	0.06435	0.38324 \\
	0.06417	0.38381 \\
	0.06396	0.38456 \\
	0.06367	0.38530 \\
	0.06356	0.38527 \\
	0.06334	0.38528 \\
	0.06319	0.38544 \\
	0.06293	0.38538 \\
	0.06278	0.38603 \\
	0.06248	0.38612 \\
	0.06228	0.38600 \\
	0.06212	0.38605 \\
	0.06182	0.38576 \\
	0.06173	0.38573 \\
	0.06144	0.38603 \\
	0.06128	0.38620 \\
	0.06110	0.38626 \\
	0.06104	0.38549 \\
	0.06076	0.38556 \\
	0.06063	0.38458 \\
	0.06054	0.38438 \\
	0.06023	0.38450 \\
	0.06024	0.38384 \\
	0.06010	0.38457 \\
	0.05998	0.38414 \\
	0.05970	0.38474 \\
	0.05959	0.38426 \\
	0.05948	0.38440 \\
	0.05937	0.38395 \\
	0.05921	0.38368 \\
	0.05892	0.38328 \\
	0.05872	0.38221 \\
	0.05875	0.38099 \\
	0.05854	0.38079 \\
	0.05851	0.38046 \\
	0.05826	0.38051 \\
	0.05812	0.38025 \\
	0.05797	0.38016 \\
	0.05780	0.38010 \\
	0.05777	0.37993 \\
	0.05763	0.37922 \\
	0.05756	0.37909 \\
	0.05747	0.37870 \\
	0.05733	0.37936 \\
	0.05729	0.37889 \\
	0.05722	0.37849 \\
	0.05715	0.37784 \\
	0.05689	0.37730 \\
	0.05660	0.37825 \\
	0.05656	0.37767 \\
	0.05638	0.37802 \\
	0.05620	0.37810 \\
	0.05613	0.37801 \\
	0.05611	0.37779 \\
	0.05596	0.37804 \\
	0.05577	0.37815 \\
	0.05559	0.37816 \\
	0.05519	0.37815 \\
	0.05505	0.37759 \\
	0.05489	0.37691 \\
	0.05488	0.37700 \\
	0.05478	0.37670 \\
	0.05468	0.37704 \\
	0.05461	0.37630 \\
	0.05426	0.37710 \\
	0.05445	0.37535 \\
	0.05427	0.37516 \\
	0.05421	0.37535 \\
	0.05413	0.37502 \\
	0.05420	0.37389 \\
	0.05415	0.37364 \\
	0.05389	0.37412 \\
	0.05388	0.37389 \\
	0.05381	0.37332 \\
	0.05386	0.37263 \\
	0.05387	0.37260 \\
	0.05382	0.37203 \\
	0.05365	0.37241 \\
	0.05361	0.37161 \\
	0.05360	0.37144 \\
	0.05353	0.37160 \\
	0.05354	0.37193 \\
	0.05343	0.37181 \\
	0.05323	0.37193 \\
	0.05319	0.37169 \\
	0.05301	0.37140 \\
	0.05291	0.37159 \\
	0.05265	0.37174 \\
	0.05250	0.37059 \\
	0.05237	0.37090 \\
	0.05218	0.37066 \\
	0.05207	0.37135 \\
	0.05207	0.37052 \\
	0.05199	0.37044 \\
	0.05200	0.37018 \\
	0.05211	0.36925 \\
	0.05215	0.36827 \\
	0.05215	0.36774 \\
	0.05211	0.36796 \\
	0.05215	0.36760 \\
	0.05206	0.36741 \\
	0.05184	0.36774 \\
	0.05180	0.36679 \\
	0.05176	0.36671 \\
	0.05167	0.36602 \\
	0.05162	0.36593 \\
	0.05178	0.36570 \\
	0.05169	0.36539 \\
	0.05169	0.36540 \\
	0.05181	0.36526 \\
	0.05158	0.36567 \\
	0.05158	0.36527 \\
	0.05175	0.36533 \\
	0.05185	0.36463 \\
	0.05189	0.36467 \\
	0.05181	0.36466 \\
	0.05196	0.36465 \\
	0.05182	0.36534 \\
	0.05177	0.36508 \\
	0.05190	0.36505 \\
	0.05190	0.36536 \\
	0.05197	0.36466 \\
	0.05182	0.36451 \\
	0.05190	0.36434 \\
	0.05196	0.36408 \\
	0.05204	0.36366 \\
	0.05187	0.36373 \\
	0.05190	0.36366 \\
	0.05194	0.36348 \\
	0.05177	0.36306 \\
	0.05172	0.36325 \\
	0.05200	0.36245 \\
	0.05193	0.36253 \\
	0.05179	0.36244 \\
	0.05184	0.36168 \\
	0.05179	0.36157 \\
	0.05184	0.36111 \\
	0.05207	0.36110 \\
	0.05201	0.36105 \\
	0.05192	0.36102 \\
	0.05178	0.36098 \\
	0.05188	0.36004 \\
	0.05169	0.36169 \\
	0.05149	0.36189 \\
	0.05141	0.36179 \\
	0.05137	0.36162 \\
	0.05139	0.36126 \\
	0.05171	0.36050 \\
	0.05178	0.36042 \\
	0.05168	0.36030 \\
	0.05162	0.36051 \\
	0.05162	0.36038 \\
	0.05166	0.36046 \\
	0.05167	0.36042 \\
	0.05158	0.36045 \\
	0.05153	0.36048 \\
	0.05170	0.35760 \\
	0.05170	0.35767 \\
	0.05191	0.35749 \\
	0.05206	0.35679 \\
	0.05251	0.35430 \\
	0.05254	0.35344 \\
	0.05261	0.35334 \\
	0.05254	0.35342 \\
	0.05258	0.35378 \\
	0.05256	0.35337 \\
	0.05254	0.35351 \\
	0.05267	0.35335 \\
	0.05247	0.35393 \\
	0.05237	0.35410 \\
	0.05232	0.35416 \\
	0.05225	0.35414 \\
	0.05241	0.35368 \\
	0.05251	0.35290 \\
	0.05271	0.35266 \\
	0.05268	0.35258 \\
	0.05267	0.35270 \\
	0.05285	0.35069 \\
	0.05290	0.35074 \\
	0.05293	0.35074 \\
	0.05290	0.35070 \\
	0.05300	0.35020 \\
	0.05303	0.35005 \\
	0.05315	0.34888 \\
	0.05310	0.34859 \\
	0.05301	0.34858 \\
	0.05311	0.34871 \\
	0.05308	0.34878 \\
	0.05305	0.34834 \\
	0.05311	0.34855 \\
	0.05306	0.34857 \\
	0.05319	0.34776 \\
	0.05319	0.34831 \\
	0.05319	0.34840 \\
	0.05326	0.34837 \\
	0.05334	0.34804 \\
	0.05329	0.34790 \\
	0.05333	0.34794 \\
	0.05335	0.34794 \\
	0.05340	0.34835 \\
	0.05377	0.34793 \\
	0.05379	0.34789 \\
	0.05375	0.34777 \\
	0.05389	0.34762 \\
	0.05400	0.34727 \\
	0.05421	0.34644 \\
	0.05422	0.34649 \\
	0.05430	0.34641 \\
	0.05441	0.34593 \\
	0.05430	0.34624 \\
	0.05434	0.34567 \\
	0.05446	0.34512 \\
	0.05449	0.34515 \\
	0.05458	0.34453 \\
	0.05483	0.34330 \\
	0.05485	0.34330 \\
	0.05494	0.34239 \\
	0.05503	0.34239 \\
	0.05506	0.34239 \\
	0.05505	0.34256 \\
	0.05521	0.34144 \\
	0.05516	0.34148 \\
	0.05519	0.34147 \\
	0.05519	0.34144 \\
	0.05534	0.34136 \\
	0.05527	0.34136 \\
	0.05518	0.34148 \\
	0.05521	0.34114 \\
	0.05537	0.34066 \\
	0.05540	0.34085 \\
	0.05551	0.33992 \\
	0.05550	0.33987 \\
	0.05548	0.33987 \\
	0.05562	0.33982 \\
	0.05573	0.33967 \\
	0.05571	0.33948 \\
	0.05581	0.33926 \\
	0.05601	0.33813 \\
	0.05605	0.33813 \\
	0.05607	0.33815 \\
	0.05619	0.33813 \\
	0.05610	0.33809 \\
	0.05624	0.33756 \\
	0.05614	0.33756 \\
	0.05635	0.33681 \\
	0.05638	0.33681 \\
	0.05648	0.33638 \\
	0.05645	0.33638 \\
	0.05643	0.33655 \\
	0.05644	0.33559 \\
	0.05648	0.33525 \\
	0.05648	0.33525 \\
	0.05642	0.33525 \\
	0.05659	0.33474 \\
	0.05674	0.33404 \\
	0.05694	0.33357 \\
	0.05710	0.33274 \\
	0.05727	0.33227 \\
	0.05734	0.33227 \\
	0.05755	0.33184 \\
	0.05767	0.33180 \\
	0.05766	0.33188 \\
	0.05789	0.33147 \\
	0.05821	0.33034 \\
	0.05833	0.33034 \\
	0.05830	0.33034 \\
	0.05848	0.33007 \\
	0.05848	0.33003 \\
	0.05895	0.32946 \\
	0.05895	0.32946 \\
	0.05910	0.32934 \\
	0.05921	0.32934 \\
	0.05936	0.32894 \\
	0.05962	0.32848 \\
	0.05978	0.32809 \\
	0.05992	0.32799 \\
	0.05993	0.32799 \\
	0.05993	0.32754 \\
	0.06026	0.32711 \\
	0.06028	0.32711 \\
	0.06044	0.32711 \\
	0.06044	0.32711 \\
	0.06044	0.32711 \\
	0.06049	0.32711 \\
	0.06055	0.32706 \\
	0.06053	0.32706 \\
	0.06057	0.32706 \\
	0.06056	0.32706 \\
	0.06057	0.32706 \\
	0.06062	0.32706 \\
	0.06082	0.32706 \\
	0.06107	0.32638 \\
	0.06115	0.32637 \\
	0.06120	0.32637 \\
	0.06130	0.32580 \\
	0.06165	0.32528 \\
	0.06178	0.32511 \\
	0.06178	0.32511 \\
	0.06175	0.32523 \\
	0.06179	0.32523 \\
	0.06197	0.32480 \\
	0.06193	0.32480 \\
	0.06212	0.32424 \\
	0.06224	0.32424 \\
	0.06249	0.32422 \\
	0.06259	0.32422 \\
	0.06262	0.32422 \\
	0.06263	0.32422 \\
	0.06279	0.32389 \\
	0.06280	0.32389 \\
	0.06305	0.32378 \\
	0.06305	0.32378 \\
	0.06321	0.32378 \\
	0.06332	0.32316 \\
	0.06333	0.32316 \\
	0.06329	0.32316 \\
	0.06343	0.32292 \\
	0.06334	0.32292 \\
	0.06351	0.32252 \\
	0.06357	0.32252 \\
	0.06363	0.32252 \\
	0.06375	0.32252 \\
	0.06376	0.32252 \\
	0.06386	0.32252 \\
	0.06386	0.32252 \\
	0.06424	0.32155 \\
	0.06438	0.32155 \\
	0.06438	0.32155 \\
	0.06478	0.32150 \\
	0.06493	0.32150 \\
	0.06502	0.32150 \\
	0.06506	0.32150 \\
	0.06512	0.32150 \\
	0.06542	0.32150 \\
	0.06541	0.32150 \\
	0.06548	0.32150 \\
	0.06562	0.32102 \\
	0.06569	0.32102 \\
	0.06570	0.32102 \\
	0.06582	0.32032 \\
	0.06591	0.32032 \\
	0.06600	0.32032 \\
	0.06609	0.32024 \\
	0.06614	0.32024 \\
	0.06612	0.32024 \\
	0.06612	0.32024 \\
	0.06603	0.32024 \\
	0.06616	0.32024 \\
	0.06636	0.31975 \\
	0.06636	0.31975 \\
	0.06659	0.31888 \\
	0.06659	0.31888 \\
	0.06662	0.31888 \\
	0.06665	0.31888 \\
	0.06665	0.31888 \\
	0.06674	0.31888 \\
	0.06664	0.31888 \\
	0.06680	0.31888 \\
	0.06679	0.31888 \\
	0.06677	0.31888 \\
	0.06686	0.31837 \\
	0.06687	0.31837 \\
	0.06685	0.31837 \\
	0.06689	0.31837 \\
	0.06689	0.31837 \\
	0.06690	0.31837 \\
	0.06690	0.31837 \\
	0.06691	0.31837 \\
	0.06704	0.31837 \\
	0.06703	0.31837 \\
	0.06703	0.31837 \\
	0.06716	0.31837 \\
	0.06719	0.31837 \\
	0.06724	0.31837 \\
	0.06738	0.31837 \\
	0.06733	0.31837 \\
	0.06746	0.31837 \\
	0.06746	0.31837 \\
	0.06746	0.31837 \\
	0.06750	0.31837 \\
	0.06750	0.31837 \\
	0.06755	0.31837 \\
	0.06755	0.31837 \\
	0.06758	0.31837 \\
	0.06754	0.31837 \\
	0.06754	0.31837 \\
	0.06765	0.31837 \\
	0.06767	0.31837 \\
	0.06771	0.31837 \\
	0.06789	0.31837 \\
	0.06790	0.31837 \\
	0.06793	0.31837 \\
	0.06814	0.31837 \\
	0.06830	0.31811 \\
	0.06830	0.31811 \\
	0.06834	0.31787 \\
	0.06834	0.31787 \\
	0.06834	0.31787 \\
	0.06834	0.31787 \\
	0.06841	0.31787 \\
	0.06851	0.31787 \\
	0.06851	0.31787 \\
	0.06851	0.31787 \\
	0.06857	0.31787 \\
	0.06858	0.31787 \\
	0.06858	0.31787 \\
	0.06884	0.31772 \\
	0.06885	0.31772 \\
	0.06886	0.31772 \\
	0.06890	0.31772 \\
	0.06890	0.31772 \\
	0.06901	0.31772 \\
	0.06901	0.31772 \\
	0.06902	0.31772 \\
	0.06902	0.31772 \\
	0.06902	0.31772 \\
	0.06902	0.31772 \\
	0.06900	0.31772 \\
	0.06905	0.31772 \\
	0.06923	0.31772 \\
	0.06923	0.31772 \\
	0.06923	0.31772 \\
	0.06923	0.31772 \\
	0.06922	0.31772 \\
	0.06929	0.31772 \\
	0.06934	0.31772 \\
	0.06947	0.31772 \\
	0.06947	0.31772 \\
	0.06947	0.31772 \\
	0.06947	0.31772 \\
	0.06948	0.31772 \\
	0.06948	0.31772 \\
	0.06948	0.31772 \\
	0.06948	0.31772 \\
	0.06948	0.31772 \\
};
\addplot
table [row sep=crcr]{%
	0.07824	0.38390 \\
	0.07812	0.38406 \\
	0.07802	0.38428 \\
	0.07789	0.38436 \\
	0.07780	0.38433 \\
	0.07765	0.38453 \\
	0.07752	0.38465 \\
	0.07741	0.38466 \\
	0.07734	0.38469 \\
	0.07720	0.38484 \\
	0.07705	0.38512 \\
	0.07694	0.38520 \\
	0.07685	0.38528 \\
	0.07673	0.38533 \\
	0.07660	0.38562 \\
	0.07651	0.38564 \\
	0.07640	0.38564 \\
	0.07630	0.38572 \\
	0.07622	0.38574 \\
	0.07611	0.38579 \\
	0.07598	0.38588 \\
	0.07586	0.38602 \\
	0.07577	0.38591 \\
	0.07566	0.38586 \\
	0.07556	0.38598 \\
	0.07544	0.38598 \\
	0.07530	0.38602 \\
	0.07519	0.38616 \\
	0.07509	0.38604 \\
	0.07494	0.38611 \\
	0.07482	0.38614 \\
	0.07472	0.38616 \\
	0.07461	0.38611 \\
	0.07451	0.38607 \\
	0.07438	0.38619 \\
	0.07427	0.38620 \\
	0.07410	0.38646 \\
	0.07400	0.38647 \\
	0.07386	0.38660 \\
	0.07377	0.38671 \\
	0.07363	0.38679 \\
	0.07349	0.38685 \\
	0.07339	0.38684 \\
	0.07329	0.38689 \\
	0.07316	0.38705 \\
	0.07307	0.38715 \\
	0.07295	0.38725 \\
	0.07285	0.38732 \\
	0.07270	0.38733 \\
	0.07260	0.38733 \\
	0.07246	0.38742 \\
	0.07235	0.38754 \\
	0.07222	0.38768 \\
	0.07208	0.38767 \\
	0.07195	0.38780 \\
	0.07184	0.38787 \\
	0.07170	0.38807 \\
	0.07160	0.38800 \\
	0.07147	0.38813 \\
	0.07134	0.38816 \\
	0.07121	0.38830 \\
	0.07114	0.38816 \\
	0.07104	0.38811 \\
	0.07092	0.38817 \\
	0.07080	0.38814 \\
	0.07066	0.38814 \\
	0.07050	0.38828 \\
	0.07034	0.38833 \\
	0.07021	0.38840 \\
	0.07010	0.38842 \\
	0.06996	0.38870 \\
	0.06988	0.38879 \\
	0.06976	0.38877 \\
	0.06964	0.38890 \\
	0.06950	0.38881 \\
	0.06940	0.38886 \\
	0.06928	0.38903 \\
	0.06913	0.38902 \\
	0.06901	0.38898 \\
	0.06888	0.38900 \\
	0.06875	0.38898 \\
	0.06862	0.38905 \\
	0.06849	0.38904 \\
	0.06833	0.38920 \\
	0.06821	0.38913 \\
	0.06810	0.38919 \\
	0.06799	0.38928 \\
	0.06788	0.38929 \\
	0.06775	0.38937 \\
	0.06765	0.38938 \\
	0.06751	0.38949 \\
	0.06740	0.38932 \\
	0.06727	0.38936 \\
	0.06719	0.38913 \\
	0.06708	0.38926 \\
	0.06693	0.38937 \\
	0.06680	0.38927 \\
	0.06665	0.38941 \\
	0.06655	0.38938 \\
	0.06642	0.38941 \\
	0.06630	0.38950 \\
	0.06619	0.38952 \\
	0.06607	0.38953 \\
	0.06595	0.38939 \\
	0.06583	0.38943 \\
	0.06570	0.38942 \\
	0.06560	0.38960 \\
	0.06544	0.38972 \\
	0.06533	0.38960 \\
	0.06518	0.38964 \\
	0.06503	0.38970 \\
	0.06490	0.38979 \\
	0.06480	0.38973 \\
	0.06469	0.38957 \\
	0.06455	0.38957 \\
	0.06444	0.38971 \\
	0.06432	0.38966 \\
	0.06419	0.38959 \\
	0.06410	0.38954 \\
	0.06397	0.38960 \\
	0.06385	0.38973 \\
	0.06370	0.38976 \\
	0.06359	0.38990 \\
	0.06346	0.38998 \\
	0.06332	0.39003 \\
	0.06321	0.38996 \\
	0.06308	0.39004 \\
	0.06293	0.39012 \\
	0.06281	0.39014 \\
	0.06273	0.39000 \\
	0.06262	0.38978 \\
	0.06250	0.38992 \\
	0.06235	0.39004 \\
	0.06222	0.38994 \\
	0.06212	0.38989 \\
	0.06202	0.38994 \\
	0.06191	0.38988 \\
	0.06181	0.38996 \\
	0.06172	0.38991 \\
	0.06163	0.38973 \\
	0.06154	0.38969 \\
	0.06144	0.38964 \\
	0.06133	0.38970 \\
	0.06118	0.38971 \\
	0.06106	0.38971 \\
	0.06096	0.38969 \\
	0.06085	0.38974 \\
	0.06071	0.38987 \\
	0.06063	0.38973 \\
	0.06053	0.38968 \\
	0.06043	0.38967 \\
	0.06031	0.38957 \\
	0.06023	0.38963 \\
	0.06013	0.38961 \\
	0.06001	0.38969 \\
	0.05992	0.38952 \\
	0.05979	0.38958 \\
	0.05969	0.38946 \\
	0.05960	0.38945 \\
	0.05950	0.38939 \\
	0.05940	0.38917 \\
	0.05930	0.38902 \\
	0.05920	0.38897 \\
	0.05911	0.38863 \\
	0.05905	0.38839 \\
	0.05900	0.38827 \\
	0.05886	0.38829 \\
	0.05874	0.38819 \\
	0.05864	0.38815 \\
	0.05856	0.38802 \\
	0.05846	0.38781 \\
	0.05839	0.38762 \\
	0.05827	0.38751 \\
	0.05817	0.38739 \\
	0.05810	0.38723 \\
	0.05801	0.38719 \\
	0.05777	0.38724 \\
	0.05769	0.38720 \\
	0.05765	0.38707 \\
	0.05756	0.38694 \\
	0.05746	0.38681 \\
	0.05738	0.38671 \\
	0.05731	0.38659 \\
	0.05722	0.38659 \\
	0.05713	0.38646 \\
	0.05705	0.38643 \\
	0.05694	0.38635 \\
	0.05685	0.38628 \\
	0.05670	0.38637 \\
	0.05660	0.38637 \\
	0.05653	0.38621 \\
	0.05645	0.38623 \\
	0.05636	0.38614 \\
	0.05629	0.38587 \\
	0.05625	0.38574 \\
	0.05619	0.38567 \\
	0.05608	0.38567 \\
	0.05601	0.38568 \\
	0.05592	0.38570 \\
	0.05584	0.38558 \\
	0.05573	0.38559 \\
	0.05563	0.38567 \\
	0.05555	0.38557 \\
	0.05549	0.38541 \\
	0.05541	0.38535 \\
	0.05532	0.38519 \\
	0.05525	0.38510 \\
	0.05517	0.38489 \\
	0.05512	0.38469 \\
	0.05504	0.38440 \\
	0.05500	0.38436 \\
	0.05496	0.38424 \\
	0.05487	0.38413 \\
	0.05483	0.38406 \\
	0.05474	0.38400 \\
	0.05470	0.38370 \\
	0.05463	0.38361 \\
	0.05460	0.38331 \\
	0.05456	0.38331 \\
	0.05448	0.38338 \\
	0.05442	0.38323 \\
	0.05432	0.38321 \\
	0.05426	0.38301 \\
	0.05419	0.38286 \\
	0.05412	0.38267 \\
	0.05405	0.38248 \\
	0.05400	0.38246 \\
	0.05394	0.38239 \\
	0.05391	0.38208 \\
	0.05383	0.38201 \\
	0.05382	0.38161 \\
	0.05377	0.38139 \\
	0.05372	0.38136 \\
	0.05365	0.38130 \\
	0.05361	0.38107 \\
	0.05356	0.38086 \\
	0.05350	0.38097 \\
	0.05348	0.38082 \\
	0.05344	0.38046 \\
	0.05337	0.38039 \\
	0.05331	0.38027 \\
	0.05326	0.38027 \\
	0.05322	0.38011 \\
	0.05315	0.37997 \\
	0.05310	0.37987 \\
	0.05306	0.37980 \\
	0.05300	0.37967 \\
	0.05292	0.37954 \\
	0.05285	0.37929 \\
	0.05282	0.37914 \\
	0.05276	0.37920 \\
	0.05270	0.37920 \\
	0.05268	0.37874 \\
	0.05263	0.37864 \\
	0.05259	0.37848 \\
	0.05255	0.37825 \\
	0.05248	0.37822 \\
	0.05245	0.37805 \\
	0.05242	0.37790 \\
	0.05237	0.37779 \\
	0.05234	0.37751 \\
	0.05231	0.37759 \\
	0.05228	0.37746 \\
	0.05225	0.37745 \\
	0.05224	0.37741 \\
	0.05220	0.37711 \\
	0.05220	0.37690 \\
	0.05217	0.37675 \\
	0.05214	0.37668 \\
	0.05212	0.37650 \\
	0.05207	0.37638 \\
	0.05203	0.37629 \\
	0.05200	0.37596 \\
	0.05199	0.37565 \\
	0.05194	0.37554 \\
	0.05191	0.37558 \\
	0.05189	0.37547 \\
	0.05185	0.37528 \\
	0.05179	0.37518 \\
	0.05176	0.37498 \\
	0.05173	0.37493 \\
	0.05170	0.37471 \\
	0.05166	0.37469 \\
	0.05168	0.37445 \\
	0.05171	0.37410 \\
	0.05168	0.37394 \\
	0.05162	0.37389 \\
	0.05158	0.37372 \\
	0.05159	0.37356 \\
	0.05159	0.37338 \\
	0.05155	0.37308 \\
	0.05154	0.37285 \\
	0.05152	0.37270 \\
	0.05151	0.37262 \\
	0.05147	0.37247 \\
	0.05145	0.37233 \\
	0.05144	0.37203 \\
	0.05144	0.37171 \\
	0.05145	0.37149 \\
	0.05142	0.37140 \\
	0.05140	0.37124 \\
	0.05138	0.37110 \\
	0.05140	0.37082 \\
	0.05137	0.37081 \\
	0.05131	0.37073 \\
	0.05131	0.37061 \\
	0.05131	0.37042 \\
	0.05129	0.37041 \\
	0.05134	0.37006 \\
	0.05132	0.36996 \\
	0.05130	0.36998 \\
	0.05128	0.36991 \\
	0.05126	0.36980 \\
	0.05129	0.36954 \\
	0.05134	0.36915 \\
	0.05135	0.36908 \\
	0.05138	0.36896 \\
	0.05136	0.36894 \\
	0.05134	0.36886 \\
	0.05138	0.36851 \\
	0.05137	0.36856 \\
	0.05142	0.36824 \\
	0.05140	0.36818 \\
	0.05144	0.36796 \\
	0.05146	0.36763 \\
	0.05153	0.36710 \\
	0.05150	0.36700 \\
	0.05151	0.36669 \\
	0.05152	0.36656 \\
	0.05156	0.36626 \\
	0.05158	0.36610 \\
	0.05160	0.36561 \\
	0.05162	0.36531 \\
	0.05163	0.36508 \\
	0.05163	0.36488 \\
	0.05166	0.36472 \\
	0.05170	0.36453 \\
	0.05170	0.36436 \\
	0.05169	0.36426 \\
	0.05165	0.36419 \\
	0.05162	0.36420 \\
	0.05162	0.36399 \\
	0.05163	0.36391 \\
	0.05167	0.36377 \\
	0.05171	0.36359 \\
	0.05173	0.36351 \\
	0.05173	0.36335 \\
	0.05174	0.36318 \\
	0.05178	0.36302 \\
	0.05179	0.36267 \\
	0.05183	0.36240 \\
	0.05187	0.36213 \\
	0.05185	0.36206 \\
	0.05188	0.36165 \\
	0.05190	0.36154 \\
	0.05189	0.36131 \\
	0.05194	0.36103 \\
	0.05197	0.36070 \\
	0.05196	0.36061 \\
	0.05197	0.36044 \\
	0.05199	0.36021 \\
	0.05203	0.35986 \\
	0.05203	0.35991 \\
	0.05204	0.35978 \\
	0.05206	0.35963 \\
	0.05212	0.35935 \\
	0.05214	0.35928 \\
	0.05217	0.35910 \\
	0.05219	0.35902 \\
	0.05218	0.35901 \\
	0.05221	0.35891 \\
	0.05223	0.35877 \\
	0.05227	0.35858 \\
	0.05229	0.35836 \\
	0.05232	0.35825 \\
	0.05234	0.35814 \\
	0.05238	0.35800 \\
	0.05239	0.35780 \\
	0.05242	0.35757 \\
	0.05244	0.35744 \\
	0.05242	0.35736 \\
	0.05239	0.35733 \\
	0.05245	0.35708 \\
	0.05249	0.35697 \\
	0.05249	0.35678 \\
	0.05253	0.35660 \\
	0.05253	0.35644 \\
	0.05252	0.35627 \\
	0.05253	0.35611 \\
	0.05259	0.35597 \\
	0.05264	0.35588 \\
	0.05266	0.35570 \\
	0.05269	0.35566 \\
	0.05272	0.35556 \\
	0.05272	0.35527 \\
	0.05272	0.35525 \\
	0.05273	0.35522 \\
	0.05275	0.35509 \\
	0.05277	0.35481 \\
	0.05281	0.35471 \\
	0.05287	0.35447 \\
	0.05289	0.35443 \\
	0.05295	0.35417 \\
	0.05298	0.35401 \\
	0.05301	0.35381 \\
	0.05304	0.35355 \\
	0.05308	0.35337 \\
	0.05311	0.35325 \\
	0.05317	0.35310 \\
	0.05319	0.35298 \\
	0.05328	0.35294 \\
	0.05334	0.35262 \\
	0.05338	0.35239 \\
	0.05343	0.35228 \\
	0.05347	0.35211 \\
	0.05354	0.35199 \\
	0.05356	0.35196 \\
	0.05359	0.35181 \\
	0.05361	0.35164 \\
	0.05365	0.35145 \\
	0.05369	0.35120 \\
	0.05371	0.35098 \\
	0.05372	0.35080 \\
	0.05373	0.35067 \\
	0.05376	0.35040 \\
	0.05379	0.35025 \\
	0.05383	0.35015 \\
	0.05388	0.34999 \\
	0.05390	0.34983 \\
	0.05397	0.34972 \\
	0.05406	0.34935 \\
	0.05410	0.34918 \\
	0.05416	0.34912 \\
	0.05421	0.34897 \\
	0.05425	0.34869 \\
	0.05427	0.34870 \\
	0.05435	0.34846 \\
	0.05444	0.34838 \\
	0.05447	0.34819 \\
	0.05452	0.34794 \\
	0.05456	0.34774 \\
	0.05458	0.34764 \\
	0.05463	0.34755 \\
	0.05468	0.34739 \\
	0.05472	0.34731 \\
	0.05478	0.34725 \\
	0.05485	0.34702 \\
	0.05492	0.34681 \\
	0.05495	0.34678 \\
	0.05502	0.34633 \\
	0.05505	0.34614 \\
	0.05510	0.34599 \\
	0.05513	0.34596 \\
	0.05519	0.34571 \\
	0.05525	0.34552 \\
	0.05531	0.34513 \\
	0.05536	0.34493 \\
	0.05541	0.34469 \\
	0.05545	0.34459 \\
	0.05551	0.34456 \\
	0.05556	0.34441 \\
	0.05561	0.34427 \\
	0.05567	0.34408 \\
	0.05569	0.34396 \\
	0.05575	0.34368 \\
	0.05583	0.34333 \\
	0.05590	0.34301 \\
	0.05599	0.34269 \\
	0.05605	0.34243 \\
	0.05609	0.34220 \\
	0.05611	0.34213 \\
	0.05620	0.34190 \\
	0.05626	0.34174 \\
	0.05629	0.34174 \\
	0.05633	0.34173 \\
	0.05639	0.34159 \\
	0.05643	0.34157 \\
	0.05649	0.34144 \\
	0.05655	0.34108 \\
	0.05661	0.34080 \\
	0.05672	0.34040 \\
	0.05676	0.34017 \\
	0.05684	0.34000 \\
	0.05693	0.33970 \\
	0.05695	0.33952 \\
	0.05704	0.33916 \\
	0.05710	0.33908 \\
	0.05720	0.33892 \\
	0.05729	0.33859 \\
	0.05735	0.33829 \\
	0.05739	0.33815 \\
	0.05742	0.33808 \\
	0.05746	0.33790 \\
	0.05755	0.33753 \\
	0.05762	0.33730 \\
	0.05765	0.33704 \\
	0.05771	0.33699 \\
	0.05780	0.33668 \\
	0.05783	0.33652 \\
	0.05788	0.33635 \\
	0.05797	0.33614 \\
	0.05800	0.33604 \\
	0.05806	0.33593 \\
	0.05815	0.33564 \\
	0.05821	0.33558 \\
	0.05826	0.33551 \\
	0.05828	0.33550 \\
	0.05837	0.33532 \\
	0.05843	0.33531 \\
	0.05849	0.33515 \\
	0.05856	0.33506 \\
	0.05861	0.33485 \\
	0.05866	0.33473 \\
	0.05870	0.33471 \\
	0.05877	0.33455 \\
	0.05881	0.33451 \\
	0.05886	0.33432 \\
	0.05890	0.33409 \\
	0.05894	0.33403 \\
	0.05899	0.33407 \\
	0.05901	0.33403 \\
	0.05911	0.33381 \\
	0.05918	0.33372 \\
	0.05927	0.33329 \\
	0.05930	0.33325 \\
	0.05933	0.33316 \\
	0.05936	0.33308 \\
	0.05941	0.33302 \\
	0.05943	0.33297 \\
	0.05948	0.33290 \\
	0.05956	0.33286 \\
	0.05957	0.33273 \\
	0.05965	0.33274 \\
	0.05972	0.33248 \\
	0.05979	0.33230 \\
	0.05982	0.33203 \\
	0.05987	0.33187 \\
	0.05991	0.33183 \\
	0.05996	0.33170 \\
	0.06002	0.33162 \\
	0.06006	0.33139 \\
	0.06009	0.33140 \\
	0.06012	0.33133 \\
	0.06017	0.33122 \\
	0.06021	0.33115 \\
	0.06023	0.33100 \\
	0.06029	0.33084 \\
	0.06033	0.33079 \\
	0.06040	0.33065 \\
	0.06049	0.33034 \\
	0.06057	0.33036 \\
	0.06063	0.33037 \\
	0.06070	0.33018 \\
	0.06073	0.33011 \\
	0.06078	0.33005 \\
	0.06080	0.32995 \\
	0.06084	0.32984 \\
	0.06088	0.32966 \\
	0.06094	0.32942 \\
	0.06098	0.32919 \\
	0.06100	0.32917 \\
	0.06103	0.32908 \\
	0.06107	0.32908 \\
	0.06118	0.32890 \\
	0.06124	0.32876 \\
	0.06129	0.32850 \\
	0.06135	0.32844 \\
	0.06141	0.32835 \\
	0.06143	0.32831 \\
	0.06143	0.32814 \\
	0.06143	0.32814 \\
	0.06148	0.32790 \\
	0.06155	0.32774 \\
	0.06160	0.32762 \\
	0.06167	0.32742 \\
	0.06171	0.32735 \\
	0.06177	0.32735 \\
	0.06183	0.32717 \\
	0.06187	0.32711 \\
	0.06189	0.32699 \\
	0.06196	0.32687 \\
	0.06201	0.32688 \\
	0.06207	0.32679 \\
	0.06208	0.32679 \\
	0.06212	0.32659 \\
	0.06219	0.32646 \\
	0.06223	0.32628 \\
	0.06225	0.32625 \\
	0.06231	0.32625 \\
	0.06234	0.32622 \\
	0.06236	0.32621 \\
	0.06243	0.32615 \\
	0.06249	0.32615 \\
	0.06252	0.32603 \\
	0.06259	0.32592 \\
	0.06268	0.32567 \\
	0.06270	0.32563 \\
	0.06275	0.32558 \\
	0.06278	0.32549 \\
	0.06287	0.32538 \\
	0.06292	0.32518 \\
};
\addplot [only marks, draw=OFblue, fill=OFblue]
table [row sep=\\]{%
x                      y\\ 
+1.119600762215928e-01 +3.268815962488553e-01\\ 
+1.002106158946059e-01 +3.416131303958423e-01\\ 
+9.021358825739630e-02 +3.529162787799853e-01\\ 
+8.196656454314326e-02 +3.591924934008525e-01\\ 
+7.616789049346544e-02 +3.613616609562085e-01\\ 
+7.224456946080730e-02 +3.606358073817599e-01\\ 
+6.986482031965005e-02 +3.570295136453246e-01\\ 
+6.908499185669355e-02 +3.501256012788179e-01\\ 
+6.977102210102665e-02 +3.402395979805580e-01\\ 
+7.162797070235150e-02 +3.276908602722654e-01\\ 
+7.446879776073680e-02 +3.135322936892877e-01\\ 
};
\addplot [only marks, draw=OForange, fill=OForange]
table [row sep=\\]{%
x                      y\\ 
+9.414935311880335e-02 +3.714546055141666e-01\\ 
+7.627889021754680e-02 +3.855218102425391e-01\\ 
+5.851014095595032e-02 +3.804660531277996e-01\\ 
+5.184930738326066e-02 +3.616873713894779e-01\\ 
+5.573769783010264e-02 +3.396726009451085e-01\\ 
+6.541565477384213e-02 +3.215044652617191e-01\\ 
+6.948080635134994e-02 +3.177205453641471e-01\\ 
};
\addplot [only marks, draw=OFgreen, fill=OFgreen]
table [row sep=\\]{%
x                      y\\ 
+7.824478085037884e-02 +3.839087721528216e-01\\ 
+6.630457680738351e-02 +3.895006361977733e-01\\ 
+5.573530780534840e-02 +3.855997810002762e-01\\ 
+5.140149029867389e-02 +3.712438918615952e-01\\ 
+5.287205504951355e-02 +3.544705237021049e-01\\ 
+5.797508079834948e-02 +3.361471215487073e-01\\ 
+6.292196862417315e-02 +3.251897660674100e-01\\ 
};
\addplot [only marks, draw=OFdarkblue, fill=OFdarkblue]
table [row sep=\\]{%
	x                      y\\ 
	0.054705556803849700 0.38394307340956163\\ %0.0
	0.053330261718016476 0.38249093107720245\\ 
	0.052670683549235440 0.38011609076763675\\%0.01
	0.052431096705669054 0.37782913473560310\\ 
	0.052464020799509105 0.37550483650886110\\%0.02
	0.052612491408125496 0.37358211439572686\\ 
	0.052765102179442795 0.37195739388403526\\%0.03
	0.053109478073266846 0.36976990470659130\\%0.04
	0.053383701027055720 0.36817924808236513\\%0.05
	0.053539052778226690 0.36720930142614070\\%0.06
};
\node at (axis cs:0.112160076221593,0.326881596248855)[
scale=0.5,
anchor=base west,
text=black,
rotate=0.0
]{$0\%$};
\node at (axis cs:0.100410615894606,0.341613130395842)[
scale=0.5,
anchor=base west,
text=black,
rotate=0.0
]{$10\%$};
\node at (axis cs:0.0904135882573963,0.352916278779985)[
scale=0.5,
anchor=base west,
text=black,
rotate=0.0
]{$20\%$};
\node at (axis cs:0.0821665645431433,0.359492493400852)[
scale=0.5,
anchor=base west,
text=black,
rotate=0.0
]{$30\%$};
\node at (axis cs:0.0763678904934654,0.361661660956209)[
scale=0.5,
anchor=base west,
text=black,
rotate=0.0
]{$40\%$};
\node at (axis cs:0.0721445694608073,0.36163580738176)[
scale=0.5,
anchor=base west,
text=black,
rotate=0.0
]{$50\%$};
\node at (axis cs:0.0701648203196501,0.356329513645325)[
scale=0.5,
anchor=base west,
text=black,
rotate=0.0
]{$60\%$};
\node at (axis cs:0.0692849918566935,0.350125601278818)[
scale=0.5,
anchor=base west,
text=black,
rotate=0.0
]{$70\%$};
\node at (axis cs:0.0699710221010266,0.340239597980558)[
scale=0.5,
anchor=base west,
text=black,
rotate=0.0
]{$80\%$};
\node at (axis cs:0.0719279707023515,0.327690860272265)[
scale=0.5,
anchor=base west,
text=black,
rotate=0.0
]{$90\%$};
\node at (axis cs:0.0746687977607368,0.313532293689288)[
scale=0.5,
anchor=base west,
text=black,
rotate=0.0
]{$100\%$};
\node at (axis cs:0.0943493531188033,0.371454605514167)[
scale=0.5,
anchor=base west,
text=black,
rotate=0.0
]{$0\%$};
\node at (axis cs:0.0762788902175468,0.385821810242539)[
scale=0.5,
anchor= south,
text=black,
rotate=0.0
]{$1\%$};
\node at (axis cs:0.0587101409559503,0.3798660531278)[
scale=0.5,
anchor= north,
text=black,
rotate=0.0
]{$2\%$};
\node at (axis cs:0.0520493073832607,0.361687371389478)[
scale=0.5,
anchor=base west,
text=black,
rotate=0.0
]{$3\%$};
\node at (axis cs:0.0554376978301026,0.339272600945108)[
scale=0.5,
anchor=base east,
text=black,
rotate=0.0
]{$4\%$};
\node at (axis cs:0.0657156547738421,0.321204465261719)[
scale=0.5,
anchor=base west,
text=black,
rotate=0.0
]{$5\%$};
\node at (axis cs:0.0696808063513499,0.317720545364147)[
scale=0.5,
anchor=base west,
text=black,
rotate=0.0
]{$6\%$};
\node at (axis cs:0.0782447808503788,0.383408772152822)[
scale=0.5,
anchor=north,
text=black,
rotate=0.0
]{$0\%$};
\node at (axis cs:0.0663045768073835,0.388900636197773)[
scale=0.5,
anchor= north,
text=black,
rotate=0.0
]{$1\%$};
\node at (axis cs:0.0559353078053484,0.384999781000276)[
scale=0.5,
anchor= north,
text=black,
rotate=0.0
]{$2\%$};
\node at (axis cs:0.0515614902986739,0.37243891861595)[
scale=0.5,
anchor= base east,
text=black,
rotate=0.0
]{$3\%$};
\node at (axis cs:0.0530020550495135,0.354470523702105)[
scale=0.5,
anchor=base west,
text=black,
rotate=0.0
]{$4\%$};
\node at (axis cs:0.0581750807983495,0.336147121548707)[
scale=0.5,
anchor=base west,
text=black,
rotate=0.0
]{$5\%$};
\node at (axis cs:0.0631219686241732,0.32518976606741)[
scale=0.5,
anchor=base west,
text=black,
rotate=0.0
]{$6\%$};
\node at (axis cs:0.054705556803849700,0.38424307340956163)[
scale=0.5,
anchor= south,
text=black,
rotate=0.0
]{$0\%$};
\node at (axis cs:0.052540683549235440,0.38011609076763675)[
scale=0.5,
anchor=base east,
text=black,
rotate=0.0
]{$1\%$};
\node at (axis cs:0.052564020799509105,0.37550483650886110)[
scale=0.5,
anchor=base west,
text=black,
rotate=0.0
]{$2\%$};
\node at (axis cs:0.052865102179442795,0.37195739388403526)[
scale=0.5,
anchor=base west,
text=black,
rotate=0.0
]{$3\%$};
\node at (axis cs:0.053309478073266846,0.36986990470659130)[
scale=0.5,
anchor=base west,
text=black,
rotate=0.0
]{$4\%$};
\node at (axis cs:0.053583701027055720,0.36797924808236513)[
scale=0.5,
anchor=base west,
text=black,
rotate=0.0
]{$5\%$};
\node at (axis cs:0.053739052778226690,0.36600930142614070)[
scale=0.5,
anchor=base west,
text=black,
rotate=0.0
]{$6\%$};
\end{axis}
\end{tikzpicture}

==> Tikzpictures/cvar_measure_indv_academic.tex <==
\begin{tikzpicture}
\begin{axis}[
tick align=outside,
tick pos=left,
xlabel={Shortage},
ylabel={$10\%$ CVaR},
cycle list name = MyLineList,
width=\linewidth,
height = 0.35\textheight,
xmin=0.04, xmax=0.145,
ymin=0.275, ymax=0.49,
ytick={0.28,0.32, 0.36 ,0.4, 0.44 ,0.48},
yticklabels={$0.28$,$0.32$, $0.36$ ,$0.40$, $0.44$ ,$0.48$},
scaled x ticks = false,
xtick={0.04, 0.06, 0.08, 0.1, 0.12, 0.14},
xticklabels = {$0.04$, $0.06$, $0.08$, $0.10$, $0.12$, $0.14$},
]
\addplot
table [row sep=crcr]{%
0.13938 0.43753 \\
0.13904 0.43778 \\
0.13871 0.43803 \\
0.13837 0.43827 \\
0.13804 0.43851 \\
0.13770 0.43875 \\
0.13737 0.43899 \\
0.13703 0.43923 \\
0.13670 0.43947 \\
0.13637 0.43970 \\
0.13603 0.43993 \\
0.13570 0.44016 \\
0.13536 0.44038 \\
0.13503 0.44059 \\
0.13470 0.44080 \\
0.13437 0.44101 \\
0.13404 0.44122 \\
0.13371 0.44142 \\
0.13338 0.44163 \\
0.13305 0.44183 \\
0.13273 0.44204 \\
0.13240 0.44224 \\
0.13207 0.44244 \\
0.13175 0.44264 \\
0.13142 0.44283 \\
0.13109 0.44302 \\
0.13077 0.44321 \\
0.13044 0.44340 \\
0.13012 0.44359 \\
0.12980 0.44378 \\
0.12947 0.44397 \\
0.12915 0.44415 \\
0.12882 0.44434 \\
0.12850 0.44452 \\
0.12818 0.44470 \\
0.12786 0.44488 \\
0.12753 0.44506 \\
0.12721 0.44523 \\
0.12689 0.44540 \\
0.12657 0.44557 \\
0.12625 0.44574 \\
0.12593 0.44590 \\
0.12561 0.44606 \\
0.12529 0.44622 \\
0.12497 0.44638 \\
0.12465 0.44654 \\
0.12433 0.44670 \\
0.12401 0.44685 \\
0.12370 0.44701 \\
0.12338 0.44717 \\
0.12306 0.44732 \\
0.12275 0.44748 \\
0.12243 0.44763 \\
0.12212 0.44778 \\
0.12180 0.44792 \\
0.12148 0.44807 \\
0.12117 0.44822 \\
0.12085 0.44836 \\
0.12054 0.44850 \\
0.12022 0.44865 \\
0.11991 0.44879 \\
0.11960 0.44892 \\
0.11928 0.44905 \\
0.11897 0.44918 \\
0.11866 0.44931 \\
0.11835 0.44944 \\
0.11804 0.44956 \\
0.11773 0.44968 \\
0.11742 0.44981 \\
0.11711 0.44992 \\
0.11680 0.45004 \\
0.11649 0.45016 \\
0.11619 0.45027 \\
0.11588 0.45038 \\
0.11558 0.45049 \\
0.11528 0.45060 \\
0.11498 0.45071 \\
0.11468 0.45081 \\
0.11438 0.45091 \\
0.11409 0.45102 \\
0.11379 0.45112 \\
0.11349 0.45122 \\
0.11320 0.45131 \\
0.11290 0.45141 \\
0.11261 0.45150 \\
0.11231 0.45158 \\
0.11202 0.45167 \\
0.11172 0.45176 \\
0.11143 0.45185 \\
0.11114 0.45194 \\
0.11085 0.45202 \\
0.11056 0.45211 \\
0.11027 0.45219 \\
0.10999 0.45227 \\
0.10970 0.45235 \\
0.10941 0.45243 \\
0.10913 0.45250 \\
0.10884 0.45257 \\
0.10856 0.45264 \\
0.10828 0.45271 \\
0.10800 0.45278 \\
0.10772 0.45284 \\
0.10744 0.45291 \\
0.10717 0.45297 \\
0.10689 0.45303 \\
0.10662 0.45310 \\
0.10634 0.45316 \\
0.10607 0.45321 \\
0.10580 0.45327 \\
0.10553 0.45332 \\
0.10526 0.45337 \\
0.10500 0.45342 \\
0.10473 0.45346 \\
0.10447 0.45350 \\
0.10421 0.45355 \\
0.10394 0.45358 \\
0.10368 0.45362 \\
0.10343 0.45365 \\
0.10317 0.45367 \\
0.10291 0.45370 \\
0.10265 0.45373 \\
0.10240 0.45375 \\
0.10214 0.45377 \\
0.10189 0.45380 \\
0.10164 0.45382 \\
0.10139 0.45384 \\
0.10114 0.45386 \\
0.10089 0.45387 \\
0.10064 0.45389 \\
0.10040 0.45390 \\
0.10015 0.45391 \\
0.09991 0.45393 \\
0.09967 0.45394 \\
0.09943 0.45395 \\
0.09919 0.45396 \\
0.09896 0.45396 \\
0.09872 0.45396 \\
0.09849 0.45396 \\
0.09826 0.45396 \\
0.09803 0.45395 \\
0.09780 0.45394 \\
0.09757 0.45393 \\
0.09734 0.45392 \\
0.09711 0.45391 \\
0.09689 0.45389 \\
0.09666 0.45388 \\
0.09644 0.45386 \\
0.09621 0.45384 \\
0.09599 0.45382 \\
0.09577 0.45380 \\
0.09555 0.45378 \\
0.09533 0.45375 \\
0.09511 0.45372 \\
0.09489 0.45370 \\
0.09467 0.45367 \\
0.09446 0.45364 \\
0.09424 0.45361 \\
0.09402 0.45358 \\
0.09381 0.45354 \\
0.09360 0.45350 \\
0.09338 0.45346 \\
0.09317 0.45342 \\
0.09296 0.45338 \\
0.09275 0.45334 \\
0.09255 0.45330 \\
0.09234 0.45325 \\
0.09213 0.45321 \\
0.09193 0.45316 \\
0.09173 0.45312 \\
0.09153 0.45307 \\
0.09133 0.45302 \\
0.09113 0.45297 \\
0.09093 0.45292 \\
0.09073 0.45287 \\
0.09053 0.45282 \\
0.09034 0.45276 \\
0.09014 0.45270 \\
0.08995 0.45264 \\
0.08976 0.45258 \\
0.08956 0.45252 \\
0.08937 0.45246 \\
0.08918 0.45239 \\
0.08900 0.45232 \\
0.08881 0.45226 \\
0.08863 0.45219 \\
0.08845 0.45212 \\
0.08827 0.45205 \\
0.08810 0.45198 \\
0.08792 0.45191 \\
0.08775 0.45184 \\
0.08757 0.45176 \\
0.08740 0.45169 \\
0.08723 0.45161 \\
0.08706 0.45154 \\
0.08689 0.45146 \\
0.08672 0.45138 \\
0.08656 0.45130 \\
0.08639 0.45122 \\
0.08623 0.45114 \\
0.08607 0.45105 \\
0.08590 0.45097 \\
0.08574 0.45088 \\
0.08559 0.45079 \\
0.08543 0.45070 \\
0.08527 0.45061 \\
0.08511 0.45052 \\
0.08496 0.45043 \\
0.08480 0.45034 \\
0.08465 0.45025 \\
0.08450 0.45015 \\
0.08435 0.45006 \\
0.08419 0.44997 \\
0.08404 0.44988 \\
0.08389 0.44978 \\
0.08375 0.44969 \\
0.08360 0.44959 \\
0.08345 0.44950 \\
0.08330 0.44940 \\
0.08316 0.44930 \\
0.08301 0.44920 \\
0.08287 0.44910 \\
0.08273 0.44899 \\
0.08259 0.44889 \\
0.08246 0.44879 \\
0.08232 0.44868 \\
0.08218 0.44857 \\
0.08205 0.44847 \\
0.08191 0.44836 \\
0.08178 0.44825 \\
0.08165 0.44815 \\
0.08152 0.44804 \\
0.08139 0.44793 \\
0.08126 0.44782 \\
0.08113 0.44772 \\
0.08100 0.44761 \\
0.08087 0.44750 \\
0.08074 0.44739 \\
0.08062 0.44728 \\
0.08049 0.44717 \\
0.08037 0.44706 \\
0.08024 0.44695 \\
0.08012 0.44683 \\
0.08000 0.44672 \\
0.07988 0.44661 \\
0.07977 0.44650 \\
0.07965 0.44638 \\
0.07954 0.44627 \\
0.07942 0.44616 \\
0.07931 0.44604 \\
0.07919 0.44592 \\
0.07908 0.44581 \\
0.07897 0.44569 \\
0.07886 0.44557 \\
0.07875 0.44545 \\
0.07864 0.44533 \\
0.07853 0.44521 \\
0.07842 0.44509 \\
0.07831 0.44496 \\
0.07821 0.44484 \\
0.07810 0.44471 \\
0.07799 0.44458 \\
0.07789 0.44444 \\
0.07779 0.44431 \\
0.07768 0.44418 \\
0.07758 0.44404 \\
0.07748 0.44391 \\
0.07738 0.44377 \\
0.07728 0.44364 \\
0.07719 0.44350 \\
0.07709 0.44337 \\
0.07699 0.44323 \\
0.07690 0.44309 \\
0.07680 0.44295 \\
0.07671 0.44282 \\
0.07662 0.44268 \\
0.07653 0.44254 \\
0.07644 0.44240 \\
0.07635 0.44226 \\
0.07626 0.44211 \\
0.07617 0.44197 \\
0.07608 0.44183 \\
0.07599 0.44169 \\
0.07591 0.44154 \\
0.07582 0.44140 \\
0.07573 0.44126 \\
0.07565 0.44111 \\
0.07557 0.44097 \\
0.07548 0.44082 \\
0.07540 0.44068 \\
0.07532 0.44053 \\
0.07524 0.44039 \\
0.07515 0.44024 \\
0.07507 0.44009 \\
0.07500 0.43994 \\
0.07492 0.43979 \\
0.07484 0.43965 \\
0.07476 0.43950 \\
0.07469 0.43934 \\
0.07461 0.43919 \\
0.07453 0.43904 \\
0.07446 0.43888 \\
0.07439 0.43873 \\
0.07431 0.43857 \\
0.07424 0.43842 \\
0.07417 0.43826 \\
0.07409 0.43810 \\
0.07402 0.43794 \\
0.07395 0.43778 \\
0.07388 0.43762 \\
0.07382 0.43746 \\
0.07375 0.43729 \\
0.07368 0.43713 \\
0.07361 0.43696 \\
0.07355 0.43679 \\
0.07348 0.43662 \\
0.07342 0.43645 \\
0.07336 0.43628 \\
0.07329 0.43610 \\
0.07323 0.43592 \\
0.07317 0.43574 \\
0.07311 0.43556 \\
0.07305 0.43538 \\
0.07299 0.43520 \\
0.07294 0.43502 \\
0.07288 0.43484 \\
0.07282 0.43465 \\
0.07277 0.43447 \\
0.07271 0.43429 \\
0.07266 0.43410 \\
0.07261 0.43392 \\
0.07255 0.43373 \\
0.07250 0.43354 \\
0.07245 0.43335 \\
0.07240 0.43317 \\
0.07235 0.43298 \\
0.07230 0.43278 \\
0.07225 0.43259 \\
0.07220 0.43240 \\
0.07215 0.43221 \\
0.07210 0.43202 \\
0.07205 0.43183 \\
0.07201 0.43163 \\
0.07196 0.43144 \\
0.07191 0.43125 \\
0.07186 0.43106 \\
0.07182 0.43086 \\
0.07177 0.43067 \\
0.07173 0.43048 \\
0.07168 0.43028 \\
0.07164 0.43009 \\
0.07160 0.42990 \\
0.07155 0.42970 \\
0.07151 0.42951 \\
0.07147 0.42931 \\
0.07143 0.42912 \\
0.07139 0.42892 \\
0.07135 0.42873 \\
0.07131 0.42853 \\
0.07127 0.42833 \\
0.07123 0.42814 \\
0.07119 0.42794 \\
0.07116 0.42775 \\
0.07112 0.42755 \\
0.07109 0.42735 \\
0.07105 0.42716 \\
0.07102 0.42696 \\
0.07098 0.42676 \\
0.07095 0.42656 \\
0.07092 0.42637 \\
0.07088 0.42617 \\
0.07085 0.42597 \\
0.07082 0.42577 \\
0.07079 0.42557 \\
0.07076 0.42537 \\
0.07073 0.42517 \\
0.07070 0.42498 \\
0.07067 0.42478 \\
0.07064 0.42458 \\
0.07061 0.42438 \\
0.07058 0.42417 \\
0.07056 0.42397 \\
0.07053 0.42377 \\
0.07050 0.42357 \\
0.07047 0.42337 \\
0.07045 0.42317 \\
0.07042 0.42297 \\
0.07040 0.42277 \\
0.07037 0.42256 \\
0.07035 0.42236 \\
0.07032 0.42215 \\
0.07030 0.42195 \\
0.07027 0.42175 \\
0.07025 0.42154 \\
0.07023 0.42134 \\
0.07021 0.42113 \\
0.07019 0.42092 \\
0.07017 0.42072 \\
0.07015 0.42051 \\
0.07013 0.42030 \\
0.07011 0.42010 \\
0.07009 0.41989 \\
0.07007 0.41968 \\
0.07005 0.41947 \\
0.07003 0.41926 \\
0.07001 0.41906 \\
0.07000 0.41885 \\
0.06998 0.41864 \\
0.06996 0.41843 \\
0.06995 0.41822 \\
0.06993 0.41801 \\
0.06991 0.41780 \\
0.06990 0.41759 \\
0.06988 0.41738 \\
0.06987 0.41716 \\
0.06985 0.41695 \\
0.06984 0.41674 \\
0.06982 0.41653 \\
0.06981 0.41632 \\
0.06980 0.41610 \\
0.06978 0.41589 \\
0.06977 0.41568 \\
0.06976 0.41547 \\
0.06974 0.41526 \\
0.06973 0.41504 \\
0.06972 0.41483 \\
0.06971 0.41461 \\
0.06970 0.41440 \\
0.06969 0.41418 \\
0.06968 0.41397 \\
0.06967 0.41375 \\
0.06966 0.41354 \\
0.06965 0.41332 \\
0.06964 0.41311 \\
0.06963 0.41289 \\
0.06962 0.41268 \\
0.06961 0.41246 \\
0.06960 0.41225 \\
0.06960 0.41203 \\
0.06959 0.41182 \\
0.06958 0.41160 \\
0.06958 0.41138 \\
0.06957 0.41117 \\
0.06956 0.41095 \\
0.06956 0.41073 \\
0.06955 0.41051 \\
0.06955 0.41030 \\
0.06954 0.41008 \\
0.06954 0.40986 \\
0.06953 0.40964 \\
0.06953 0.40941 \\
0.06953 0.40919 \\
0.06952 0.40897 \\
0.06952 0.40875 \\
0.06952 0.40853 \\
0.06952 0.40831 \\
0.06952 0.40809 \\
0.06952 0.40787 \\
0.06951 0.40764 \\
0.06951 0.40742 \\
0.06951 0.40720 \\
0.06951 0.40698 \\
0.06951 0.40675 \\
0.06951 0.40653 \\
0.06952 0.40631 \\
0.06952 0.40608 \\
0.06952 0.40586 \\
0.06952 0.40564 \\
0.06952 0.40541 \\
0.06952 0.40519 \\
0.06952 0.40496 \\
0.06953 0.40474 \\
0.06953 0.40451 \\
0.06953 0.40429 \\
0.06954 0.40406 \\
0.06954 0.40384 \\
0.06954 0.40361 \\
0.06955 0.40339 \\
0.06955 0.40316 \\
0.06955 0.40293 \\
0.06956 0.40271 \\
0.06956 0.40248 \\
0.06957 0.40225 \\
0.06957 0.40202 \\
0.06958 0.40179 \\
0.06958 0.40157 \\
0.06959 0.40134 \\
0.06959 0.40111 \\
0.06960 0.40088 \\
0.06961 0.40065 \\
0.06962 0.40042 \\
0.06962 0.40019 \\
0.06963 0.39997 \\
0.06964 0.39974 \\
0.06965 0.39951 \\
0.06965 0.39928 \\
0.06966 0.39905 \\
0.06967 0.39882 \\
0.06968 0.39858 \\
0.06969 0.39835 \\
0.06970 0.39812 \\
0.06971 0.39789 \\
0.06972 0.39766 \\
0.06973 0.39743 \\
0.06974 0.39719 \\
0.06975 0.39696 \\
0.06976 0.39673 \\
0.06977 0.39650 \\
0.06978 0.39626 \\
0.06979 0.39603 \\
0.06980 0.39580 \\
0.06981 0.39556 \\
0.06982 0.39533 \\
0.06983 0.39510 \\
0.06984 0.39486 \\
0.06986 0.39463 \\
0.06987 0.39439 \\
0.06988 0.39416 \\
0.06990 0.39392 \\
0.06991 0.39369 \\
0.06992 0.39345 \\
0.06994 0.39322 \\
0.06995 0.39298 \\
0.06997 0.39274 \\
0.06998 0.39251 \\
0.07000 0.39227 \\
0.07001 0.39203 \\
0.07003 0.39180 \\
0.07004 0.39156 \\
0.07006 0.39132 \\
0.07008 0.39109 \\
0.07009 0.39085 \\
0.07011 0.39061 \\
0.07012 0.39037 \\
0.07014 0.39014 \\
0.07016 0.38990 \\
0.07018 0.38966 \\
0.07019 0.38942 \\
0.07021 0.38918 \\
0.07023 0.38894 \\
0.07025 0.38871 \\
0.07027 0.38847 \\
0.07029 0.38823 \\
0.07030 0.38799 \\
0.07032 0.38775 \\
0.07034 0.38751 \\
0.07036 0.38728 \\
0.07038 0.38704 \\
0.07040 0.38680 \\
0.07043 0.38656 \\
0.07045 0.38632 \\
0.07047 0.38608 \\
0.07049 0.38585 \\
0.07051 0.38561 \\
0.07053 0.38537 \\
0.07056 0.38513 \\
0.07058 0.38489 \\
0.07060 0.38466 \\
0.07062 0.38442 \\
0.07065 0.38418 \\
0.07067 0.38394 \\
0.07069 0.38370 \\
0.07072 0.38346 \\
0.07074 0.38322 \\
0.07076 0.38298 \\
0.07079 0.38275 \\
0.07081 0.38251 \\
0.07084 0.38227 \\
0.07086 0.38203 \\
0.07089 0.38179 \\
0.07091 0.38155 \\
0.07094 0.38131 \\
0.07097 0.38107 \\
0.07099 0.38084 \\
0.07102 0.38060 \\
0.07104 0.38036 \\
0.07107 0.38012 \\
0.07110 0.37988 \\
0.07112 0.37964 \\
0.07115 0.37940 \\
0.07118 0.37916 \\
0.07120 0.37893 \\
0.07123 0.37869 \\
0.07126 0.37845 \\
0.07129 0.37821 \\
0.07131 0.37797 \\
0.07134 0.37773 \\
0.07137 0.37749 \\
0.07140 0.37725 \\
0.07143 0.37701 \\
0.07145 0.37677 \\
0.07148 0.37653 \\
0.07151 0.37629 \\
0.07154 0.37605 \\
0.07157 0.37581 \\
0.07160 0.37557 \\
0.07163 0.37533 \\
0.07166 0.37509 \\
0.07169 0.37485 \\
0.07172 0.37462 \\
0.07175 0.37438 \\
0.07178 0.37414 \\
0.07181 0.37390 \\
0.07184 0.37366 \\
0.07187 0.37342 \\
0.07190 0.37318 \\
0.07193 0.37294 \\
0.07196 0.37270 \\
0.07199 0.37246 \\
0.07203 0.37222 \\
0.07206 0.37198 \\
0.07209 0.37174 \\
0.07212 0.37150 \\
0.07215 0.37126 \\
0.07218 0.37101 \\
0.07222 0.37077 \\
0.07225 0.37053 \\
0.07228 0.37029 \\
0.07232 0.37005 \\
0.07235 0.36981 \\
0.07238 0.36956 \\
0.07242 0.36932 \\
0.07245 0.36908 \\
0.07248 0.36884 \\
0.07252 0.36860 \\
0.07255 0.36835 \\
0.07258 0.36811 \\
0.07262 0.36787 \\
0.07265 0.36763 \\
0.07269 0.36739 \\
0.07272 0.36714 \\
0.07276 0.36690 \\
0.07279 0.36666 \\
0.07283 0.36642 \\
0.07286 0.36618 \\
0.07290 0.36594 \\
0.07293 0.36569 \\
0.07297 0.36545 \\
0.07301 0.36521 \\
0.07304 0.36497 \\
0.07308 0.36472 \\
0.07311 0.36448 \\
0.07315 0.36424 \\
0.07319 0.36400 \\
0.07322 0.36375 \\
0.07326 0.36351 \\
0.07330 0.36327 \\
0.07333 0.36302 \\
0.07337 0.36278 \\
0.07341 0.36254 \\
0.07345 0.36230 \\
0.07348 0.36205 \\
0.07352 0.36181 \\
0.07356 0.36157 \\
0.07360 0.36132 \\
0.07363 0.36108 \\
0.07367 0.36084 \\
0.07371 0.36059 \\
0.07375 0.36035 \\
0.07379 0.36011 \\
0.07383 0.35987 \\
0.07387 0.35962 \\
0.07391 0.35938 \\
0.07395 0.35914 \\
0.07398 0.35890 \\
0.07402 0.35866 \\
0.07406 0.35841 \\
0.07411 0.35817 \\
0.07415 0.35793 \\
0.07419 0.35769 \\
0.07423 0.35744 \\
0.07427 0.35720 \\
0.07431 0.35696 \\
0.07435 0.35672 \\
0.07439 0.35647 \\
0.07443 0.35623 \\
0.07448 0.35599 \\
0.07452 0.35575 \\
0.07456 0.35550 \\
0.07460 0.35526 \\
0.07464 0.35502 \\
0.07469 0.35478 \\
0.07473 0.35454 \\
0.07477 0.35429 \\
0.07481 0.35405 \\
0.07486 0.35381 \\
0.07490 0.35357 \\
0.07494 0.35333 \\
0.07499 0.35308 \\
0.07503 0.35284 \\
0.07507 0.35260 \\
0.07512 0.35236 \\
0.07516 0.35211 \\
0.07520 0.35187 \\
0.07525 0.35163 \\
0.07529 0.35139 \\
0.07534 0.35115 \\
0.07538 0.35090 \\
0.07542 0.35066 \\
0.07547 0.35042 \\
0.07551 0.35018 \\
0.07556 0.34993 \\
0.07560 0.34969 \\
0.07565 0.34945 \\
0.07569 0.34921 \\
0.07574 0.34897 \\
0.07578 0.34872 \\
0.07583 0.34848 \\
0.07587 0.34824 \\
0.07592 0.34800 \\
0.07597 0.34776 \\
0.07601 0.34751 \\
0.07606 0.34727 \\
0.07610 0.34703 \\
0.07615 0.34678 \\
0.07620 0.34654 \\
0.07624 0.34630 \\
0.07629 0.34605 \\
0.07634 0.34581 \\
0.07638 0.34557 \\
0.07643 0.34533 \\
0.07648 0.34508 \\
0.07653 0.34484 \\
0.07657 0.34460 \\
0.07662 0.34436 \\
0.07667 0.34412 \\
0.07672 0.34387 \\
0.07676 0.34363 \\
0.07681 0.34339 \\
0.07686 0.34315 \\
0.07691 0.34291 \\
0.07696 0.34266 \\
0.07701 0.34242 \\
0.07705 0.34218 \\
0.07710 0.34194 \\
0.07715 0.34170 \\
0.07720 0.34146 \\
0.07725 0.34122 \\
0.07730 0.34097 \\
0.07735 0.34073 \\
0.07740 0.34049 \\
0.07745 0.34025 \\
0.07750 0.34001 \\
0.07755 0.33976 \\
0.07760 0.33952 \\
0.07764 0.33928 \\
0.07769 0.33904 \\
0.07774 0.33879 \\
0.07779 0.33855 \\
0.07784 0.33831 \\
0.07789 0.33807 \\
0.07794 0.33782 \\
0.07799 0.33758 \\
0.07804 0.33734 \\
0.07810 0.33710 \\
0.07815 0.33685 \\
0.07820 0.33661 \\
0.07825 0.33637 \\
0.07830 0.33613 \\
0.07835 0.33588 \\
0.07840 0.33564 \\
0.07845 0.33540 \\
0.07850 0.33515 \\
0.07855 0.33491 \\
0.07860 0.33467 \\
0.07866 0.33443 \\
0.07871 0.33418 \\
0.07876 0.33394 \\
0.07881 0.33370 \\
0.07886 0.33346 \\
0.07892 0.33321 \\
0.07897 0.33297 \\
0.07902 0.33273 \\
0.07907 0.33249 \\
0.07913 0.33225 \\
0.07918 0.33200 \\
0.07923 0.33176 \\
0.07928 0.33152 \\
0.07934 0.33128 \\
0.07939 0.33104 \\
0.07944 0.33080 \\
0.07950 0.33055 \\
0.07955 0.33031 \\
0.07960 0.33007 \\
0.07966 0.32983 \\
0.07971 0.32959 \\
0.07976 0.32935 \\
0.07982 0.32911 \\
0.07987 0.32887 \\
0.07992 0.32863 \\
0.07998 0.32839 \\
0.08003 0.32815 \\
0.08009 0.32791 \\
0.08014 0.32767 \\
0.08020 0.32743 \\
0.08025 0.32719 \\
0.08031 0.32695 \\
0.08036 0.32671 \\
0.08041 0.32647 \\
0.08047 0.32623 \\
0.08052 0.32599 \\
0.08058 0.32575 \\
0.08063 0.32551 \\
0.08069 0.32527 \\
0.08075 0.32503 \\
0.08080 0.32479 \\
0.08086 0.32455 \\
0.08091 0.32431 \\
0.08097 0.32407 \\
0.08102 0.32384 \\
0.08108 0.32360 \\
0.08114 0.32336 \\
0.08119 0.32312 \\
0.08125 0.32288 \\
0.08130 0.32264 \\
0.08136 0.32240 \\
0.08142 0.32217 \\
0.08147 0.32193 \\
0.08153 0.32169 \\
0.08159 0.32145 \\
0.08164 0.32121 \\
0.08170 0.32098 \\
0.08176 0.32074 \\
0.08181 0.32050 \\
0.08187 0.32026 \\
0.08193 0.32003 \\
0.08199 0.31979 \\
0.08204 0.31955 \\
0.08210 0.31932 \\
0.08216 0.31908 \\
0.08221 0.31884 \\
0.08227 0.31860 \\
0.08233 0.31837 \\
0.08239 0.31813 \\
0.08245 0.31789 \\
0.08250 0.31766 \\
0.08256 0.31742 \\
0.08262 0.31718 \\
0.08268 0.31694 \\
0.08274 0.31671 \\
0.08279 0.31647 \\
0.08285 0.31623 \\
0.08291 0.31600 \\
0.08297 0.31576 \\
0.08303 0.31552 \\
0.08309 0.31528 \\
0.08315 0.31504 \\
0.08321 0.31481 \\
0.08326 0.31457 \\
0.08332 0.31433 \\
0.08338 0.31409 \\
0.08344 0.31386 \\
0.08350 0.31362 \\
0.08356 0.31338 \\
0.08362 0.31314 \\
0.08368 0.31291 \\
0.08374 0.31267 \\
0.08380 0.31243 \\
0.08386 0.31219 \\
0.08392 0.31196 \\
0.08398 0.31172 \\
0.08404 0.31148 \\
0.08410 0.31125 \\
0.08416 0.31101 \\
0.08422 0.31077 \\
0.08428 0.31054 \\
0.08434 0.31030 \\
0.08440 0.31006 \\
0.08446 0.30983 \\
0.08453 0.30959 \\
0.08459 0.30936 \\
0.08465 0.30912 \\
0.08471 0.30888 \\
0.08477 0.30865 \\
0.08483 0.30841 \\
0.08489 0.30818 \\
0.08495 0.30794 \\
0.08502 0.30770 \\
0.08508 0.30747 \\
0.08514 0.30723 \\
0.08520 0.30700 \\
0.08526 0.30676 \\
0.08533 0.30653 \\
0.08539 0.30629 \\
0.08545 0.30606 \\
0.08551 0.30582 \\
0.08558 0.30559 \\
0.08564 0.30536 \\
0.08570 0.30512 \\
0.08576 0.30489 \\
0.08583 0.30465 \\
0.08589 0.30442 \\
0.08595 0.30418 \\
0.08602 0.30395 \\
0.08608 0.30371 \\
0.08614 0.30348 \\
0.08620 0.30325 \\
0.08627 0.30301 \\
0.08633 0.30278 \\
0.08639 0.30255 \\
0.08646 0.30231 \\
0.08652 0.30208 \\
0.08659 0.30185 \\
0.08665 0.30161 \\
0.08671 0.30138 \\
0.08678 0.30115 \\
0.08684 0.30092 \\
0.08691 0.30068 \\
0.08697 0.30045 \\
0.08703 0.30022 \\
0.08710 0.29999 \\
0.08716 0.29975 \\
0.08723 0.29952 \\
0.08729 0.29929 \\
0.08736 0.29905 \\
0.08742 0.29882 \\
0.08749 0.29859 \\
0.08755 0.29836 \\
0.08762 0.29812 \\
0.08768 0.29789 \\
0.08775 0.29766 \\
0.08781 0.29742 \\
0.08788 0.297197649695
0.08794 0.29696 \\
0.08801 0.29673 \\
0.08807 0.29650 \\
0.08814 0.29626 \\
0.08820 0.29603 \\
0.08827 0.29580 \\
0.08834 0.29557 \\
0.08840 0.29534 \\
0.08847 0.29511 \\
0.08854 0.29488 \\
0.08860 0.29465 \\
0.08867 0.29442 \\
0.08873 0.29418 \\
0.08880 0.29395 \\
0.08887 0.29372 \\
0.08894 0.29349 \\
0.08900 0.29326 \\
0.08907 0.29303 \\
0.08914 0.29280 \\
0.08920 0.29257 \\
0.08927 0.29234 \\
0.08934 0.29211 \\
0.08941 0.29189 \\
0.08947 0.29166 \\
0.08954 0.29143 \\
0.08961 0.29120 \\
0.08968 0.29097 \\
0.08974 0.29074 \\
0.08981 0.29051 \\
0.08988 0.29028 \\
0.08995 0.29006 \\
0.09002 0.28983 \\
0.09008 0.28960 \\
0.09015 0.28937 \\
0.09022 0.28914 \\
0.09029 0.28891 \\
0.09036 0.28868 \\
0.09043 0.28846 \\
0.09049 0.28823 \\
0.09056 0.28800 \\
0.09063 0.28777 \\
0.09070 0.28755 \\
0.09077 0.28732 \\
0.09084 0.28709 \\
0.09091 0.28686 \\
0.09097 0.28663 \\
0.09104 0.28641 \\
0.09111 0.28618 \\
0.09118 0.28595 \\
0.09125 0.28572 \\
0.09132 0.28550 \\
0.09139 0.28527 \\
0.09146 0.28504 \\
0.09153 0.28481 \\
0.09160 0.28458 \\
0.09167 0.28436 \\
0.09174 0.28413 \\
0.09181 0.28390 \\
0.09188 0.28367 \\
0.09195 0.28345 \\
0.09202 0.28322 \\
0.09209 0.28299 \\
0.09216 0.28276 \\
0.09223 0.28254 \\
0.09230 0.28231 \\
0.09237 0.28208 \\
0.09244 0.28185 \\
0.09251 0.28163 \\
0.09258 0.28140 \\
0.09265 0.28117 \\
0.09272 0.28095 \\
0.09279 0.28072 \\
0.09286 0.28049 \\
0.09293 0.28027 \\
0.09300 0.28004 \\
0.09307 0.27981 \\
0.09314 0.27959 \\
0.09321 0.27936 \\
0.09329 0.27914 \\
};
\addplot
table [row sep=crcr]{%
0.13689 0.44864 \\
0.13677 0.44910 \\
0.13668 0.44927 \\
0.13670 0.44893 \\
0.13652 0.44980 \\
0.13638 0.45041 \\
0.13628 0.45088 \\
0.13624 0.45107 \\
0.13611 0.45129 \\
0.13596 0.45185 \\
0.13590 0.45210 \\
0.13572 0.45271 \\
0.13557 0.45318 \\
0.13553 0.45316 \\
0.13547 0.45357 \\
0.13531 0.45391 \\
0.13519 0.45415 \\
0.13501 0.45492 \\
0.13480 0.45584 \\
0.13473 0.45579 \\
0.13459 0.45624 \\
0.13451 0.45631 \\
0.13436 0.45672 \\
0.13413 0.45709 \\
0.13403 0.45737 \\
0.13387 0.45800 \\
0.13375 0.45802 \\
0.13368 0.45768 \\
0.13352 0.45816 \\
0.13331 0.45862 \\
0.13294 0.45836 \\
0.13276 0.45885 \\
0.13250 0.45911 \\
0.13236 0.45923 \\
0.13220 0.46004 \\
0.13213 0.46006 \\
0.13185 0.46111 \\
0.13169 0.46151 \\
0.13164 0.46146 \\
0.13137 0.46206 \\
0.13113 0.46293 \\
0.13089 0.46357 \\
0.13079 0.46326 \\
0.13073 0.46375 \\
0.13057 0.46397 \\
0.13022 0.46528 \\
0.13020 0.46450 \\
0.13010 0.46409 \\
0.12969 0.46607 \\
0.12952 0.46610 \\
0.12934 0.46610 \\
0.12911 0.46622 \\
0.12885 0.46715 \\
0.12884 0.46609 \\
0.12862 0.46684 \\
0.12853 0.46653 \\
0.12830 0.46679 \\
0.12811 0.46679 \\
0.12792 0.46696 \\
0.12765 0.46796 \\
0.12746 0.46799 \\
0.12722 0.46828 \\
0.12705 0.46917 \\
0.12690 0.46911 \\
0.12677 0.46903 \\
0.12651 0.46912 \\
0.12615 0.47028 \\
0.12591 0.47074 \\
0.12554 0.47192 \\
0.12525 0.47253 \\
0.12517 0.47250 \\
0.12486 0.47346 \\
0.12476 0.47297 \\
0.12463 0.47277 \\
0.12437 0.47313 \\
0.12422 0.47303 \\
0.12393 0.47346 \\
0.12363 0.47376 \\
0.12331 0.47417 \\
0.12298 0.47472 \\
0.12276 0.47486 \\
0.12244 0.47520 \\
0.12208 0.47627 \\
0.12185 0.47667 \\
0.12159 0.47654 \\
0.12134 0.47612 \\
0.12111 0.47644 \\
0.12079 0.47701 \\
0.12047 0.47757 \\
0.12032 0.47752 \\
0.11992 0.47776 \\
0.11968 0.47708 \\
0.11947 0.47765 \\
0.11918 0.47787 \\
0.11917 0.47536 \\
0.11885 0.47532 \\
0.11854 0.47482 \\
0.11818 0.47575 \\
0.11790 0.47597 \\
0.11763 0.47684 \\
0.11743 0.47783 \\
0.11700 0.47919 \\
0.11661 0.47981 \\
0.11603 0.48197 \\
0.11565 0.48217 \\
0.11558 0.48137 \\
0.11529 0.48073 \\
0.11497 0.48080 \\
0.11484 0.47942 \\
0.11468 0.47855 \\
0.11413 0.48036 \\
0.11376 0.47986 \\
0.11383 0.47804 \\
0.11316 0.47944 \\
0.11301 0.47911 \\
0.11292 0.47689 \\
0.11270 0.47617 \\
0.11259 0.47651 \\
0.11205 0.47759 \\
0.11151 0.47830 \\
0.11123 0.47821 \\
0.11088 0.47855 \\
0.11013 0.47843 \\
0.10976 0.47957 \\
0.10916 0.47985 \\
0.10885 0.48017 \\
0.10840 0.48096 \\
0.10837 0.47881 \\
0.10797 0.47924 \\
0.10767 0.48013 \\
0.10734 0.47970 \\
0.10718 0.47680 \\
0.10652 0.47860 \\
0.10595 0.47949 \\
0.10542 0.47988 \\
0.10506 0.47985 \\
0.10470 0.47747 \\
0.10449 0.47745 \\
0.10398 0.47765 \\
0.10368 0.47777 \\
0.10336 0.47829 \\
0.10332 0.47747 \\
0.10273 0.47776 \\
0.10268 0.47499 \\
0.10227 0.47556 \\
0.10168 0.47612 \\
0.10132 0.47535 \\
0.10111 0.47483 \\
0.10065 0.47345 \\
0.10015 0.47383 \\
0.09961 0.47452 \\
0.09935 0.47421 \\
0.09905 0.47276 \\
0.09879 0.47327 \\
0.09831 0.47358 \\
0.09785 0.47264 \\
0.09716 0.47335 \\
0.09651 0.47423 \\
0.09609 0.47408 \\
0.09567 0.47353 \\
0.09558 0.47168 \\
0.09507 0.47231 \\
0.09465 0.47206 \\
0.09429 0.47094 \\
0.09401 0.47087 \\
0.09354 0.47108 \\
0.09329 0.46993 \\
0.09308 0.46867 \\
0.09282 0.46733 \\
0.09226 0.46696 \\
0.09199 0.46628 \\
0.09168 0.46708 \\
0.09094 0.46790 \\
0.09060 0.46637 \\
0.09014 0.46518 \\
0.08958 0.46595 \\
0.08905 0.46634 \\
0.08859 0.46614 \\
0.08802 0.46599 \\
0.08743 0.46565 \\
0.08703 0.46538 \\
0.08666 0.46427 \\
0.08636 0.46298 \\
0.08577 0.46468 \\
0.08567 0.46195 \\
0.08512 0.46203 \\
0.08481 0.45946 \\
0.08419 0.45908 \\
0.08362 0.46020 \\
0.08310 0.45958 \\
0.08272 0.45854 \\
0.08212 0.45763 \\
0.08169 0.45715 \\
0.08146 0.45587 \\
0.08124 0.45143 \\
0.08042 0.45242 \\
0.08004 0.45177 \\
0.07960 0.45088 \\
0.07902 0.45250 \\
0.07840 0.45318 \\
0.07808 0.45343 \\
0.07751 0.45247 \\
0.07703 0.45109 \\
0.07661 0.45123 \\
0.07634 0.45052 \\
0.07547 0.45090 \\
0.07475 0.45204 \\
0.07419 0.45094 \\
0.07413 0.44942 \\
0.07345 0.44937 \\
0.07299 0.44804 \\
0.07293 0.44631 \\
0.07230 0.44622 \\
0.07132 0.44830 \\
0.07090 0.44676 \\
0.07064 0.44428 \\
0.07036 0.44302 \\
0.06973 0.44342 \\
0.06916 0.44152 \\
0.06859 0.44127 \\
0.06815 0.44074 \\
0.06749 0.44077 \\
0.06703 0.44103 \\
0.06656 0.44106 \\
0.06603 0.44027 \\
0.06598 0.43795 \\
0.06531 0.43843 \\
0.06452 0.43821 \\
0.06407 0.43819 \\
0.06369 0.43834 \\
0.06336 0.43851 \\
0.06316 0.43506 \\
0.06261 0.43522 \\
0.06209 0.43478 \\
0.06159 0.43316 \\
0.06093 0.43295 \\
0.06050 0.43193 \\
0.06029 0.43148 \\
0.05992 0.43135 \\
0.05921 0.43214 \\
0.05872 0.43152 \\
0.05841 0.42870 \\
0.05795 0.42975 \\
0.05718 0.43075 \\
0.05677 0.43018 \\
0.05653 0.42667 \\
0.05627 0.42593 \\
0.05561 0.42564 \\
0.05519 0.42255 \\
0.05520 0.41954 \\
0.05466 0.41855 \\
0.05432 0.41786 \\
0.05414 0.41539 \\
0.05371 0.41426 \\
0.05354 0.41199 \\
0.05299 0.41112 \\
0.05255 0.41175 \\
0.05218 0.41127 \\
0.05145 0.41152 \\
0.05129 0.41024 \\
0.05086 0.40791 \\
0.05057 0.40633 \\
0.05045 0.40369 \\
0.05015 0.40171 \\
0.05006 0.39867 \\
0.04968 0.39812 \\
0.04937 0.39744 \\
0.04893 0.39653 \\
0.04846 0.39732 \\
0.04816 0.39560 \\
0.04818 0.39421 \\
0.04801 0.39220 \\
0.04812 0.38969 \\
0.04779 0.39036 \\
0.04737 0.38899 \\
0.04747 0.38604 \\
0.04689 0.38667 \\
0.04661 0.38609 \\
0.04627 0.38433 \\
0.04678 0.37886 \\
0.04666 0.37874 \\
0.04674 0.37880 \\
0.04615 0.37980 \\
0.04611 0.37923 \\
0.04599 0.37754 \\
0.04566 0.37721 \\
0.04535 0.37712 \\
0.04503 0.37697 \\
0.04506 0.37566 \\
0.04455 0.37484 \\
0.04479 0.37205 \\
0.04430 0.37245 \\
0.04437 0.37118 \\
0.04427 0.37054 \\
0.04448 0.36831 \\
0.04425 0.36852 \\
0.04456 0.36502 \\
0.04411 0.36559 \\
0.04385 0.36727 \\
0.04385 0.36717 \\
0.04352 0.36717 \\
0.04393 0.36446 \\
0.04395 0.36211 \\
0.04385 0.36146 \\
0.04375 0.36143 \\
0.04359 0.35981 \\
0.04350 0.35917 \\
0.04395 0.35627 \\
0.04429 0.35442 \\
0.04432 0.35446 \\
0.04477 0.35283 \\
0.04506 0.35225 \\
0.04503 0.35210 \\
0.04537 0.35072 \\
0.04519 0.35064 \\
0.04543 0.34890 \\
0.04533 0.34871 \\
0.04546 0.34838 \\
0.04562 0.34788 \\
0.04599 0.34529 \\
0.04621 0.34468 \\
0.04599 0.34392 \\
0.04597 0.34369 \\
0.04626 0.34336 \\
0.04645 0.34309 \\
0.04666 0.34202 \\
0.04652 0.34246 \\
0.04655 0.34190 \\
0.04657 0.34178 \\
0.04659 0.34097 \\
0.04654 0.34047 \\
0.04663 0.33964 \\
0.04687 0.33941 \\
0.04756 0.33635 \\
0.04752 0.33652 \\
0.04800 0.33453 \\
0.04809 0.33453 \\
0.04809 0.33490 \\
0.04844 0.33308 \\
0.04859 0.33282 \\
0.04858 0.33273 \\
0.04889 0.33155 \\
0.04904 0.33155 \\
0.04913 0.33155 \\
0.04941 0.33155 \\
0.04967 0.33155 \\
0.04985 0.33004 \\
0.04992 0.32998 \\
0.05006 0.32894 \\
0.05052 0.32832 \\
0.05063 0.32812 \\
0.05100 0.32733 \\
0.05112 0.32733 \\
0.05119 0.32593 \\
0.05154 0.32575 \\
0.05165 0.32554 \\
0.05182 0.32554 \\
0.05183 0.32592 \\
0.05203 0.32592 \\
0.05241 0.32390 \\
0.05322 0.32189 \\
0.05316 0.32189 \\
0.05326 0.32212 \\
0.05357 0.32177 \\
0.05392 0.31988 \\
0.05402 0.32022 \\
0.05417 0.32022 \\
0.05438 0.32019 \\
0.05439 0.32019 \\
0.05479 0.31944 \\
0.05491 0.31944 \\
0.05481 0.31944 \\
0.05511 0.31944 \\
0.05516 0.31843 \\
0.05512 0.31836 \\
0.05549 0.31833 \\
0.05577 0.31704 \\
0.05594 0.31705 \\
0.05608 0.31683 \\
0.05630 0.31606 \\
0.05640 0.31610 \\
0.05630 0.31610 \\
0.05651 0.31570 \\
0.05668 0.31570 \\
0.05684 0.31468 \\
0.05712 0.31361 \\
0.05713 0.31361 \\
0.05780 0.31225 \\
0.05779 0.31225 \\
0.05804 0.31225 \\
0.05810 0.31225 \\
0.05833 0.31170 \\
0.05811 0.31182 \\
0.05818 0.31186 \\
0.05857 0.31186 \\
0.05900 0.31137 \\
0.05907 0.31063 \\
0.05924 0.31063 \\
0.05950 0.30942 \\
0.05952 0.30942 \\
0.05983 0.30877 \\
0.06053 0.30764 \\
0.06064 0.30742 \\
0.06091 0.30710 \\
0.06110 0.30705 \\
0.06118 0.30705 \\
0.06130 0.30670 \\
0.06153 0.30646 \\
0.06166 0.30646 \\
0.06160 0.30656 \\
0.06173 0.30656 \\
0.06200 0.30656 \\
0.06183 0.30656 \\
0.06220 0.30603 \\
0.06240 0.30603 \\
0.06251 0.30603 \\
0.06255 0.30573 \\
0.06264 0.30573 \\
0.06290 0.30523 \\
0.06323 0.30523 \\
0.06384 0.30435 \\
0.06398 0.30435 \\
0.06442 0.30370 \\
0.06469 0.30302 \\
0.06464 0.30302 \\
0.06466 0.30302 \\
0.06460 0.30302 \\
0.06473 0.30268 \\
0.06478 0.30268 \\
0.06494 0.30263 \\
0.06497 0.30263 \\
0.06516 0.30263 \\
0.06513 0.30263 \\
0.06520 0.30263 \\
0.06521 0.30263 \\
0.06531 0.30263 \\
0.06576 0.30263 \\
0.06614 0.30199 \\
0.06620 0.30199 \\
0.06652 0.30147 \\
0.06674 0.30091 \\
0.06702 0.30091 \\
0.06723 0.30091 \\
0.06727 0.30091 \\
0.06733 0.30091 \\
0.06762 0.29945 \\
0.06811 0.29931 \\
0.06837 0.29928 \\
0.06891 0.29829 \\
0.06921 0.29785 \\
0.06942 0.29785 \\
0.06951 0.29785 \\
0.06946 0.29785 \\
0.06936 0.29785 \\
0.06951 0.29785 \\
0.06951 0.29785 \\
0.06951 0.29785 \\
0.06972 0.29774 \\
0.06977 0.29774 \\
0.06977 0.29774 \\
0.06984 0.29774 \\
0.06988 0.29774 \\
0.07009 0.29733 \\
0.07016 0.29733 \\
0.07021 0.29733 \\
0.07054 0.29689 \\
0.07065 0.29641 \\
0.07103 0.29624 \\
0.07124 0.29556 \\
0.07139 0.29556 \\
0.07164 0.29535 \\
0.07201 0.29467 \\
0.07242 0.29454 \\
0.07272 0.29454 \\
0.07289 0.29454 \\
0.07289 0.29454 \\
0.07293 0.29454 \\
0.07305 0.29454 \\
0.07325 0.29422 \\
0.07357 0.29407 \\
0.07361 0.29407 \\
0.07414 0.29371 \\
0.07417 0.29371 \\
0.07419 0.29371 \\
0.07421 0.29371 \\
0.07434 0.29371 \\
0.07447 0.29371 \\
0.07472 0.29366 \\
0.07475 0.29366 \\
0.07513 0.29315 \\
0.07508 0.29315 \\
0.07531 0.29243 \\
0.07531 0.29243 \\
0.07554 0.29130 \\
0.07591 0.29077 \\
0.07604 0.29077 \\
0.07644 0.29066 \\
0.07677 0.28954 \\
0.07680 0.28954 \\
0.07708 0.28954 \\
0.07733 0.28859 \\
0.07742 0.28859 \\
0.07744 0.28859 \\
0.07745 0.28859 \\
0.07782 0.28796 \\
0.07787 0.28796 \\
0.07805 0.28784 \\
0.07821 0.28784 \\
0.07816 0.28784 \\
0.07814 0.28784 \\
0.07814 0.28784 \\
0.07812 0.28784 \\
0.07813 0.28784 \\
0.07809 0.28784 \\
0.07826 0.28774 \\
0.07824 0.28774 \\
0.07842 0.28774 \\
0.07850 0.28774 \\
0.07868 0.28774 \\
0.07868 0.28774 \\
0.07870 0.28774 \\
0.07878 0.28774 \\
0.07896 0.28774 \\
0.07905 0.28774 \\
0.07922 0.28774 \\
0.07943 0.28774 \\
0.07970 0.28774 \\
0.07970 0.28774 \\
0.07984 0.28774 \\
0.08001 0.28771 \\
0.08017 0.28771 \\
0.08013 0.28771 \\
0.08036 0.28729 \\
0.08071 0.28722 \\
0.08073 0.28722 \\
0.08073 0.28722 \\
0.08098 0.28722 \\
0.08130 0.28722 \\
0.08132 0.28722 \\
0.08147 0.28722 \\
0.08154 0.28722 \\
0.08166 0.28722 \\
0.08181 0.28722 \\
0.08203 0.28697 \\
0.08212 0.28697 \\
0.08239 0.28609 \\
0.08239 0.28609 \\
0.08239 0.28609 \\
0.08243 0.28609 \\
0.08256 0.28609 \\
0.08267 0.28609 \\
0.08267 0.28609 \\
0.08269 0.28609 \\
0.08305 0.28571 \\
0.08306 0.28571 \\
0.08322 0.28571 \\
0.08321 0.28571 \\
0.08321 0.28571 \\
0.08328 0.28571 \\
0.08343 0.28571 \\
0.08358 0.28571 \\
0.08358 0.28571 \\
0.08377 0.28545 \\
0.08381 0.28545 \\
0.08395 0.28545 \\
0.08395 0.28545 \\
0.08392 0.28545 \\
0.08438 0.28532 \\
0.08458 0.28532 \\
0.08489 0.28452 \\
0.08490 0.28452 \\
0.08490 0.28452 \\
0.08490 0.28452 \\
0.08499 0.28452 \\
0.08504 0.28452 \\
0.08504 0.28452 \\
0.08513 0.28452 \\
0.08513 0.28452 \\
0.08539 0.28452 \\
0.08544 0.28452 \\
0.08554 0.28452 \\
0.08567 0.28452 \\
0.08577 0.28452 \\
0.08603 0.28360 \\
0.08603 0.28360 \\
0.08614 0.28360 \\
0.08635 0.28345 \\
0.08646 0.28345 \\
0.08647 0.28345 \\
0.08653 0.28345 \\
0.08653 0.28345 \\
0.08683 0.28321 \\
0.08693 0.28321 \\
0.08693 0.28321 \\
0.08693 0.28321 \\
0.08693 0.28321 \\
0.08701 0.28321 \\
0.08701 0.28321 \\
0.08709 0.28321 \\
0.08709 0.28321 \\
0.08723 0.28321 \\
};
\addplot
table [row sep=crcr]{%
0.11566 0.47219 \\
0.11550 0.47238 \\
0.11533 0.47249 \\
0.11515 0.47243 \\
0.11497 0.47249 \\
0.11481 0.47260 \\
0.11466 0.47251 \\
0.11447 0.47244 \\
0.11427 0.47242 \\
0.11410 0.47264 \\
0.11395 0.47274 \\
0.11371 0.47300 \\
0.11351 0.47314 \\
0.11334 0.47331 \\
0.11320 0.47318 \\
0.11299 0.47337 \\
0.11276 0.47347 \\
0.11259 0.47361 \\
0.11240 0.47376 \\
0.11225 0.47358 \\
0.11204 0.47366 \\
0.11187 0.47376 \\
0.11169 0.47365 \\
0.11150 0.47368 \\
0.11131 0.47380 \\
0.11112 0.47398 \\
0.11089 0.47402 \\
0.11066 0.47412 \\
0.11044 0.47425 \\
0.11021 0.47441 \\
0.10948 0.47486 \\
0.10928 0.47499 \\
0.10903 0.47523 \\
0.10885 0.47526 \\
0.10864 0.47541 \\
0.10842 0.47562 \\
0.10820 0.47570 \\
0.10795 0.47568 \\
0.10778 0.47540 \\
0.10753 0.47522 \\
0.10731 0.47524 \\
0.10714 0.47520 \\
0.10690 0.47533 \\
0.10665 0.47530 \\
0.10640 0.47537 \\
0.10617 0.47518 \\
0.10600 0.47509 \\
0.10577 0.47510 \\
0.10552 0.47506 \\
0.10528 0.47534 \\
0.10503 0.47548 \\
0.10477 0.47559 \\
0.10459 0.47504 \\
0.10436 0.47504 \\
0.10411 0.47524 \\
0.10390 0.47526 \\
0.10368 0.47529 \\
0.10346 0.47512 \\
0.10314 0.47554 \\
0.10290 0.47542 \\
0.10266 0.47529 \\
0.10242 0.47515 \\
0.10208 0.47540 \\
0.10181 0.47552 \\
0.10153 0.47568 \\
0.10131 0.47541 \\
0.10104 0.47536 \\
0.10077 0.47540 \\
0.10052 0.47543 \\
0.10026 0.47544 \\
0.09995 0.47556 \\
0.09961 0.47568 \\
0.09938 0.47570 \\
0.09912 0.47573 \\
0.09884 0.47595 \\
0.09853 0.47624 \\
0.09822 0.47641 \\
0.09794 0.47642 \\
0.09766 0.47633 \\
0.09738 0.47634 \\
0.09708 0.47631 \\
0.09681 0.47616 \\
0.09651 0.47608 \\
0.09620 0.47602 \\
0.09592 0.47622 \\
0.09564 0.47636 \\
0.09533 0.47653 \\
0.09501 0.47651 \\
0.09468 0.47670 \\
0.09440 0.47659 \\
0.09407 0.47660 \\
0.09379 0.47663 \\
0.09347 0.47650 \\
0.09317 0.47638 \\
0.09290 0.47636 \\
0.09262 0.47639 \\
0.09235 0.47635 \\
0.09204 0.47633 \\
0.09175 0.47664 \\
0.09147 0.47669 \\
0.09114 0.47677 \\
0.09090 0.47647 \\
0.09060 0.47639 \\
0.09024 0.47636 \\
0.08993 0.47622 \\
0.08963 0.47615 \\
0.08931 0.47600 \\
0.08900 0.47571 \\
0.08868 0.47576 \\
0.08844 0.47585 \\
0.08809 0.47565 \\
0.08779 0.47577 \\
0.08747 0.47553 \\
0.08717 0.47524 \\
0.08684 0.47523 \\
0.08650 0.47513 \\
0.08621 0.47506 \\
0.08589 0.47488 \\
0.08562 0.47470 \\
0.08530 0.47442 \\
0.08497 0.47434 \\
0.08466 0.47427 \\
0.08433 0.47415 \\
0.08406 0.47375 \\
0.08371 0.47360 \\
0.08344 0.47332 \\
0.08317 0.47295 \\
0.08279 0.47288 \\
0.08253 0.47267 \\
0.08215 0.47274 \\
0.08184 0.47260 \\
0.08151 0.47228 \\
0.08113 0.47224 \\
0.08080 0.47214 \\
0.08050 0.47198 \\
0.08018 0.47204 \\
0.07985 0.47168 \\
0.07944 0.47161 \\
0.07911 0.47161 \\
0.07878 0.47137 \\
0.07843 0.47138 \\
0.07805 0.47136 \\
0.07763 0.47135 \\
0.07724 0.47127 \\
0.07691 0.47106 \\
0.07660 0.47080 \\
0.07630 0.47011 \\
0.07599 0.46980 \\
0.07565 0.46952 \\
0.07535 0.46924 \\
0.07506 0.46898 \\
0.07473 0.46880 \\
0.07445 0.46857 \\
0.07415 0.46824 \\
0.07387 0.46798 \\
0.07341 0.46811 \\
0.07310 0.46760 \\
0.07281 0.46713 \\
0.07240 0.46701 \\
0.07217 0.46621 \\
0.07185 0.46583 \\
0.07145 0.46592 \\
0.07111 0.46555 \\
0.07079 0.46528 \\
0.07049 0.46476 \\
0.07018 0.46467 \\
0.06986 0.46457 \\
0.06956 0.46425 \\
0.06935 0.46343 \\
0.06905 0.46290 \\
0.06873 0.46261 \\
0.06834 0.46244 \\
0.06800 0.46234 \\
0.06771 0.46189 \\
0.06737 0.46161 \\
0.06703 0.46127 \\
0.06670 0.46109 \\
0.06631 0.46138 \\
0.06604 0.46095 \\
0.06571 0.46042 \\
0.06544 0.46009 \\
0.06519 0.45946 \\
0.06488 0.45868 \\
0.06453 0.45843 \\
0.06422 0.45801 \\
0.06388 0.45771 \\
0.06358 0.45731 \\
0.06330 0.45693 \\
0.06297 0.45666 \\
0.06268 0.45638 \\
0.06237 0.45582 \\
0.06207 0.45533 \\
0.06178 0.45526 \\
0.06146 0.45503 \\
0.06110 0.45469 \\
0.06084 0.45415 \\
0.06055 0.45383 \\
0.06029 0.45342 \\
0.05996 0.45338 \\
0.05969 0.45307 \\
0.05945 0.45256 \\
0.05918 0.45218 \\
0.05885 0.45162 \\
0.05861 0.45106 \\
0.05835 0.45071 \\
0.05810 0.45032 \\
0.05781 0.45001 \\
0.05752 0.44956 \\
0.05726 0.44966 \\
0.05701 0.44925 \\
0.05675 0.44909 \\
0.05642 0.44867 \\
0.05613 0.44822 \\
0.05582 0.44789 \\
0.05553 0.44740 \\
0.05530 0.44688 \\
0.05501 0.44662 \\
0.05476 0.44643 \\
0.05446 0.44637 \\
0.05424 0.44578 \\
0.05397 0.44545 \\
0.05373 0.44496 \\
0.05343 0.44479 \\
0.05317 0.44439 \\
0.05297 0.44388 \\
0.05282 0.44354 \\
0.05260 0.44319 \\
0.05234 0.44283 \\
0.05202 0.44261 \\
0.05176 0.44242 \\
0.05148 0.44234 \\
0.05133 0.44182 \\
0.05111 0.44137 \\
0.05086 0.44125 \\
0.05071 0.44059 \\
0.05050 0.44051 \\
0.05035 0.44014 \\
0.05020 0.43961 \\
0.05004 0.43912 \\
0.04984 0.43900 \\
0.04971 0.43855 \\
0.04951 0.43807 \\
0.04929 0.43768 \\
0.04913 0.43725 \\
0.04891 0.43696 \\
0.04877 0.43666 \\
0.04862 0.43628 \\
0.04851 0.43556 \\
0.04828 0.43521 \\
0.04819 0.43451 \\
0.04804 0.43376 \\
0.04786 0.43344 \\
0.04770 0.43282 \\
0.04760 0.43226 \\
0.04746 0.43180 \\
0.04734 0.43124 \\
0.04715 0.43099 \\
0.04703 0.43025 \\
0.04695 0.42984 \\
0.04681 0.42915 \\
0.04670 0.42874 \\
0.04662 0.42848 \\
0.04652 0.42824 \\
0.04642 0.42800 \\
0.04632 0.42733 \\
0.04625 0.42688 \\
0.04612 0.42664 \\
0.04603 0.42638 \\
0.04600 0.42576 \\
0.04588 0.42529 \\
0.04579 0.42499 \\
0.04569 0.42467 \\
0.04558 0.42449 \\
0.04551 0.42412 \\
0.04541 0.42345 \\
0.04530 0.42315 \\
0.04527 0.42247 \\
0.04525 0.42200 \\
0.04521 0.42142 \\
0.04519 0.42096 \\
0.04520 0.42007 \\
0.04522 0.41952 \\
0.04521 0.41893 \\
0.04518 0.41874 \\
0.04516 0.41817 \\
0.04514 0.41775 \\
0.04514 0.41699 \\
0.04512 0.41635 \\
0.04510 0.41566 \\
0.04508 0.41521 \\
0.04508 0.41458 \\
0.04500 0.41444 \\
0.04499 0.41383 \\
0.04502 0.41304 \\
0.04501 0.41257 \\
0.04499 0.41197 \\
0.04496 0.41188 \\
0.04495 0.41131 \\
0.04495 0.41066 \\
0.04493 0.41054 \\
0.04495 0.41011 \\
0.04495 0.40987 \\
0.04495 0.40944 \\
0.04496 0.40899 \\
0.04501 0.40866 \\
0.04505 0.40827 \\
0.04505 0.40765 \\
0.04510 0.40733 \\
0.04516 0.40648 \\
0.04519 0.40603 \\
0.04518 0.40581 \\
0.04523 0.40509 \\
0.04526 0.40469 \\
0.04529 0.40413 \\
0.04536 0.40346 \\
0.04537 0.40294 \\
0.04540 0.40250 \\
0.04542 0.40230 \\
0.04546 0.40176 \\
0.04552 0.40102 \\
0.04559 0.40057 \\
0.04570 0.40007 \\
0.04574 0.39978 \\
0.04578 0.39914 \\
0.04579 0.39875 \\
0.04584 0.39818 \\
0.04592 0.39765 \\
0.04599 0.39716 \\
0.04612 0.39688 \\
0.04619 0.39620 \\
0.04624 0.39593 \\
0.04633 0.39514 \\
0.04639 0.39462 \\
0.04644 0.39417 \\
0.04647 0.39381 \\
0.04651 0.39352 \\
0.04655 0.39327 \\
0.04663 0.39263 \\
0.04666 0.39212 \\
0.04676 0.39146 \\
0.04682 0.39113 \\
0.04688 0.39063 \\
0.04698 0.38995 \\
0.04703 0.38961 \\
0.04703 0.38923 \\
0.04715 0.38837 \\
0.04721 0.38806 \\
0.04723 0.38794 \\
0.04741 0.38668 \\
0.04755 0.38556 \\
0.04766 0.38538 \\
0.04775 0.38479 \\
0.04782 0.38443 \\
0.04789 0.38388 \\
0.04801 0.38305 \\
0.04807 0.38250 \\
0.04816 0.38193 \\
0.04829 0.38159 \\
0.04832 0.38142 \\
0.04837 0.38115 \\
0.04840 0.38072 \\
0.04852 0.38054 \\
0.04863 0.38024 \\
0.04868 0.37986 \\
0.04879 0.37929 \\
0.04887 0.37887 \\
0.04896 0.37857 \\
0.04910 0.37795 \\
0.04921 0.37724 \\
0.04923 0.37712 \\
0.04930 0.37661 \\
0.04945 0.37572 \\
0.04960 0.37522 \\
0.04967 0.37474 \\
0.04975 0.37447 \\
0.04979 0.37421 \\
0.04992 0.37391 \\
0.05004 0.37349 \\
0.05019 0.37295 \\
0.05031 0.37239 \\
0.05037 0.37249 \\
0.05044 0.37216 \\
0.05052 0.37184 \\
0.05064 0.37144 \\
0.05073 0.37102 \\
0.05082 0.37068 \\
0.05091 0.37019 \\
0.05100 0.36972 \\
0.05114 0.36919 \\
0.05122 0.36881 \\
0.05131 0.36838 \\
0.05137 0.36800 \\
0.05144 0.36765 \\
0.05158 0.36710 \\
0.05167 0.36686 \\
0.05172 0.36645 \\
0.05180 0.36615 \\
0.05189 0.36567 \\
0.05202 0.36504 \\
0.05211 0.36476 \\
0.05216 0.36446 \\
0.05226 0.36409 \\
0.05238 0.36361 \\
0.05251 0.36331 \\
0.05259 0.36293 \\
0.05267 0.36248 \\
0.05280 0.36214 \\
0.05291 0.36147 \\
0.05301 0.36122 \\
0.05310 0.36071 \\
0.05324 0.36042 \\
0.05334 0.35993 \\
0.05343 0.35990 \\
0.05353 0.35938 \\
0.05367 0.35869 \\
0.05376 0.35855 \\
0.05390 0.35823 \\
0.05407 0.35773 \\
0.05420 0.35720 \\
0.05425 0.35699 \\
0.05436 0.35646 \\
0.05443 0.35642 \\
0.05452 0.35617 \\
0.05462 0.35596 \\
0.05474 0.35573 \\
0.05486 0.35515 \\
0.05497 0.35473 \\
0.05510 0.35437 \\
0.05525 0.35416 \\
0.05530 0.35407 \\
0.05539 0.35384 \\
0.05543 0.35381 \\
0.05553 0.35361 \\
0.05570 0.35321 \\
0.05577 0.35277 \\
0.05589 0.35238 \\
0.05594 0.35200 \\
0.05606 0.35166 \\
0.05619 0.35138 \\
0.05633 0.35076 \\
0.05643 0.35039 \\
0.05646 0.35017 \\
0.05657 0.34999 \\
0.05664 0.34978 \\
0.05674 0.34908 \\
0.05687 0.34891 \\
0.05702 0.34850 \\
0.05712 0.34806 \\
0.05722 0.34786 \\
0.05727 0.34770 \\
0.05741 0.34697 \\
0.05749 0.34682 \\
0.05764 0.34651 \\
0.05773 0.34626 \\
0.05783 0.34589 \\
0.05795 0.34529 \\
0.05803 0.34479 \\
0.05817 0.34423 \\
0.05834 0.34369 \\
0.05846 0.34314 \\
0.05864 0.34208 \\
0.05878 0.34155 \\
0.05892 0.34132 \\
0.05895 0.34134 \\
0.05902 0.34112 \\
0.05912 0.34105 \\
0.05924 0.34062 \\
0.05928 0.34059 \\
0.05942 0.34013 \\
0.05953 0.33983 \\
0.05967 0.33949 \\
0.05971 0.33944 \\
0.05978 0.33937 \\
0.05986 0.33904 \\
0.05992 0.33835 \\
0.06000 0.33809 \\
0.06009 0.33805 \\
0.06021 0.33761 \\
0.06033 0.33730 \\
0.06049 0.33654 \\
0.06059 0.33663 \\
0.06068 0.33602 \\
0.06090 0.33552 \\
0.06098 0.33536 \\
0.06109 0.33488 \\
0.06121 0.33452 \\
0.06133 0.33428 \\
0.06144 0.33380 \\
0.06160 0.33354 \\
0.06170 0.33327 \\
0.06185 0.33296 \\
0.06193 0.33263 \\
0.06199 0.33237 \\
0.06204 0.33224 \\
0.06209 0.33219 \\
0.06215 0.33204 \\
0.06226 0.33193 \\
0.06232 0.33165 \\
0.06244 0.33136 \\
0.06253 0.33099 \\
0.06262 0.33075 \\
0.06269 0.33065 \\
0.06280 0.33036 \\
0.06292 0.33017 \\
0.06308 0.32954 \\
0.06317 0.32943 \\
0.06331 0.32864 \\
0.06353 0.32841 \\
0.06362 0.32810 \\
0.06377 0.32726 \\
0.06382 0.32695 \\
0.06393 0.32670 \\
0.06409 0.32646 \\
0.06427 0.32590 \\
0.06437 0.32583 \\
0.06446 0.32568 \\
0.06451 0.32558 \\
0.06455 0.32542 \\
0.06462 0.32511 \\
0.06470 0.32503 \\
0.06482 0.32481 \\
0.06499 0.32442 \\
0.06515 0.32397 \\
0.06524 0.32360 \\
0.06535 0.32352 \\
0.06543 0.32340 \\
0.06556 0.32303 \\
0.06567 0.32285 \\
0.06576 0.32265 \\
0.06589 0.32244 \\
0.06600 0.32191 \\
0.06608 0.32156 \\
0.06628 0.32135 \\
0.06643 0.32107 \\
0.06651 0.32074 \\
0.06654 0.32073 \\
0.06667 0.32036 \\
0.06676 0.32003 \\
0.06683 0.31971 \\
0.06696 0.31929 \\
0.06702 0.31908 \\
0.06716 0.31858 \\
0.06719 0.31846 \\
0.06730 0.31807 \\
0.06740 0.31790 \\
0.06748 0.31779 \\
0.06756 0.31746 \\
0.06764 0.31697 \\
0.06781 0.31678 \\
0.06789 0.31656 \\
0.06796 0.31646 \\
0.06799 0.31639 \\
0.06807 0.31632 \\
0.06816 0.31582 \\
0.06822 0.31547 \\
0.06834 0.31515 \\
0.06839 0.31504 \\
0.06846 0.31475 \\
0.06857 0.31475 \\
0.06866 0.31469 \\
0.06873 0.31428 \\
0.06886 0.31383 \\
0.06897 0.31379 \\
0.06900 0.31369 \\
0.06901 0.31357 \\
0.06915 0.31349 \\
0.06924 0.31335 \\
0.06932 0.31309 \\
0.06935 0.31309 \\
0.06947 0.31305 \\
0.06955 0.31299 \\
0.06964 0.31288 \\
0.06974 0.31261 \\
0.06985 0.31243 \\
0.06998 0.31233 \\
0.07007 0.31208 \\
0.07014 0.31197 \\
0.07026 0.31174 \\
0.07041 0.31139 \\
0.07056 0.31095 \\
0.07064 0.31059 \\
0.07074 0.31059 \\
0.07085 0.31038 \\
0.07093 0.31018 \\
0.07104 0.30979 \\
0.07114 0.30959 \\
0.07121 0.30930 \\
0.07134 0.30921 \\
0.07147 0.30912 \\
0.07159 0.30893 \\
0.07173 0.30865 \\
0.07179 0.30849 \\
0.07189 0.30820 \\
0.07199 0.30820 \\
0.07208 0.30789 \\
0.07216 0.30790 \\
0.07225 0.30755 \\
0.07240 0.30709 \\
0.07246 0.30709 \\
0.07257 0.30689 \\
0.07269 0.30689 \\
};
\addplot
table [row sep=crcr]{%
0.06309 0.40812 \\
0.06266 0.40176 \\
0.06293 0.39612 \\
0.06345 0.39141 \\
0.06400 0.38812 \\
0.06429 0.38586 \\
0.06455 0.38446 \\
0.06456 0.38299 \\
0.06466 0.38223 \\
0.06484 0.38138 \\
0.06499 0.38051 \\
0.06509 0.38008 \\
0.06519 0.37943 \\
};

\addplot [only marks, draw=OFblue, fill=OFblue]
table{%
	x                      y
	0.139381018080 0.43753451144
	0.108004565231 0.45278457795
	0.085909778722 0.45097067562
	0.074464184172 0.43888719996
	0.070092658284 0.41989309089
	0.069711857729 0.39789450090
	0.071784063633 0.37414169320
	0.075562911552 0.34993994267
	0.080584546876 0.32575400447
	0.086526643825 0.30208493066
	0.093290498263 0.27914185062
};
\addplot [only marks, draw=OForange, fill=OForange]
table{%
	x                      y
	0.136891174601 0.44864605875
	0.117435965495 0.47783554877
	0.078087299092 0.45343743806
	0.043529285506 0.36717127234
	0.059836954781 0.30877525357
	0.077337657558 0.28859006192
	0.087234929707 0.28321157156
};
\addplot [only marks, draw=OFgreen, fill=OFgreen]
table{%
	x                      y
	0.115666000009 0.47219720593
	0.091148471574 0.47677555681
	0.059453598054 0.45256725300
	0.044954120042 0.41011023924
	0.052163031597 0.36446506041
	0.062626376816 0.33075873859
	0.072697979865 0.30689756830
};
\addplot [only marks, draw=OFyellow, fill=OFyellow]
table{%
	x                      y
	0.06309092868 0.40812883409
	0.06293344760 0.39612117416
	0.06400825930 0.38812938763
	0.06455144878 0.38446338873
	0.06466169564 0.38223747041
	0.06499069233 0.38051837643
	0.06519874572 0.37943505668
};
\addplot [only marks, draw=OFdarkblue, fill=OFdarkblue]
table{%
	x                      y
	0.0734807581 0.396133460657
	0.0776029767 0.421504308904
	0.0877908741 0.423046707027
};
\node at (axis cs:0.1380,0.4290)[
scale=0.5,
anchor=base west,
text=black,
rotate=0.0
]{$0\%$};
\node at (axis cs:0.1060,0.4445)[
scale=0.5,
anchor=base west,
text=black,
rotate=0.0
]{$10\%$};
\node at (axis cs:0.0850,0.4430)[
scale=0.5,
anchor=base west,
text=black,
rotate=0.0
]{$20\%$};
\node at (axis cs:0.0740,0.4300)[
scale=0.5,
anchor=base west,
text=black,
rotate=0.0
]{$30\%$};
\node at (axis cs:0.0705,0.4180)[
scale=0.5,
anchor=base west,
text=black,
rotate=0.0
]{$40\%$};
\node at (axis cs:0.0697,0.3998)[
scale=0.5,
anchor=base west,
text=black,
rotate=0.0
]{$50\%$};
\node at (axis cs:0.0722,0.3741)[
scale=0.5,
anchor=base west,
text=black,
rotate=0.0
]{$60\%$};
\node at (axis cs:0.0760,0.3499)[
scale=0.5,
anchor=base west,
text=black,
rotate=0.0
]{$70\%$};
\node at (axis cs:0.0810,0.3257)[
scale=0.5,
anchor=base west,
text=black,
rotate=0.0
]{$80\%$};
\node at (axis cs:0.0870,0.3020)[
scale=0.5,
anchor=base west,
text=black,
rotate=0.0
]{$90\%$};
\node at (axis cs:0.0937,0.2791)[
scale=0.5,
anchor=base west,
text=black,
rotate=0.0
]{$100\%$};
\node at (axis cs:0.1335,0.4420)[
scale=0.5,
anchor=base west,
text=black,
rotate=0.0
]{$0\%$};
\node at (axis cs:0.1165,0.4695)[
scale=0.5,
anchor=base west,
text=black,
rotate=0.0
]{$1\%$};
\node at (axis cs:0.0750,0.4455)[
scale=0.5,
anchor=base west,
text=black,
rotate=0.0
]{$2\%$};
\node at (axis cs:0.0445,0.3650)[
scale=0.5,
anchor=base west,
text=black,
rotate=0.0
]{$3\%$};
\node at (axis cs:0.0600,0.3100)[
scale=0.5,
anchor=base west,
text=black,
rotate=0.0
]{$4\%$};
\node at (axis cs:0.0765,0.2920)[
scale=0.5,
anchor=base west,
text=black,
rotate=0.0
]{$5\%$};
\node at (axis cs:0.0860,0.2870)[
scale=0.5,
anchor=base west,
text=black,
rotate=0.0
]{$6\%$};
\node at (axis cs:0.1140,0.4630)[
scale=0.5,
anchor=base west,
text=black,
rotate=0.0
]{$0\%$};
\node at (axis cs:0.0890,0.4685)[
scale=0.5,
anchor=base west,
text=black,
rotate=0.0
]{$1\%$};
\node at (axis cs:0.0580,0.4445)[
scale=0.5,
anchor=base west,
text=black,
rotate=0.0
]{$2\%$};
\node at (axis cs:0.0455,0.4095)[
scale=0.5,
anchor=base west,
text=black,
rotate=0.0
]{$3\%$};
\node at (axis cs:0.05240,0.3644)[
scale=0.5,
anchor=base west,
text=black,
rotate=0.0
]{$4\%$};
\node at (axis cs:0.0630,0.3307)[
scale=0.5,
anchor=base west,
text=black,
rotate=0.0
]{$5\%$};
\node at (axis cs:0.0730,0.3068)[
scale=0.5,
anchor=base west,
text=black,
rotate=0.0
]{$6\%$};
\node at (axis cs:0.0635,0.4040)[
scale=0.5,
anchor=base west,
text=black,
rotate=0.0
]{$0\%$};
\node at (axis cs:0.0635,0.3950)[
scale=0.5,
anchor=base west,
text=black,
rotate=0.0
]{$1\%$};
\node at (axis cs:0.0645,0.3880)[
scale=0.5,
anchor=base west,
text=black,
rotate=0.0
]{$2\%$};
\node at (axis cs:0.0655,0.3775)[
scale=0.5,
anchor=base west,
text=black,
rotate=0.0
]{$6\%$};
\node at (axis cs:0.0740,0.3961)[
scale=0.5,
anchor=base west,
text=black,
rotate=0.0
]{Offensive};
\node at (axis cs:0.0780,0.4215)[
scale=0.5,
anchor=base west,
text=black,
rotate=0.0
]{Neutral};
\node at (axis cs:0.0880,0.4230)[
scale=0.5,
anchor=base west,
text=black,
rotate=0.0
]{Defensive};
\end{axis}
\end{tikzpicture}

==> Tikzpictures/hist_replacement_ratio_combination_academic.tex <==
\begin{tikzpicture}
\begin{axis}[
legend cell align={left},
legend entries={Optimal static mix ($70\%$),Optimal cumulative strategy ($r = 3.11\%$), Optimal individual strategy ($r = 3.12\%$), Optimal combination strategy ($1.5\%$)},
tick align=outside,
tick pos=left,
xlabel={Replacement ratio},
ylabel={Frequency},
ymin=0, ymax=150,
xmin=0, xmax = 2,
width = \linewidth,
height = 0.35\textheight
]
\addlegendimage{ybar,ybar legend,fill=OFblue,draw opacity=0};
\draw[fill=OFblue,draw opacity=0] (axis cs:0.005,0) rectangle (axis cs:0.015,0);
\draw[fill=OFblue,draw opacity=0] (axis cs:0.055,0) rectangle (axis cs:0.065,0);
\draw[fill=OFblue,draw opacity=0] (axis cs:0.105,0) rectangle (axis cs:0.115,0);
\draw[fill=OFblue,draw opacity=0] (axis cs:0.155,0) rectangle (axis cs:0.165,0);
\draw[fill=OFblue,draw opacity=0] (axis cs:0.205,0) rectangle (axis cs:0.215,16);
\draw[fill=OFblue,draw opacity=0] (axis cs:0.255,0) rectangle (axis cs:0.265,24);
\draw[fill=OFblue,draw opacity=0] (axis cs:0.305,0) rectangle (axis cs:0.315,56);
\draw[fill=OFblue,draw opacity=0] (axis cs:0.355,0) rectangle (axis cs:0.365,51);
\draw[fill=OFblue,draw opacity=0] (axis cs:0.405,0) rectangle (axis cs:0.415,83);
\draw[fill=OFblue,draw opacity=0] (axis cs:0.455,0) rectangle (axis cs:0.465,102);
\draw[fill=OFblue,draw opacity=0] (axis cs:0.505,0) rectangle (axis cs:0.515,92);
\draw[fill=OFblue,draw opacity=0] (axis cs:0.555,0) rectangle (axis cs:0.565,99);
\draw[fill=OFblue,draw opacity=0] (axis cs:0.605,0) rectangle (axis cs:0.615,87);
\draw[fill=OFblue,draw opacity=0] (axis cs:0.655,0) rectangle (axis cs:0.665,86);
\draw[fill=OFblue,draw opacity=0] (axis cs:0.705,0) rectangle (axis cs:0.715,83);
\draw[fill=OFblue,draw opacity=0] (axis cs:0.755,0) rectangle (axis cs:0.765,63);
\draw[fill=OFblue,draw opacity=0] (axis cs:0.805,0) rectangle (axis cs:0.815,72);
\draw[fill=OFblue,draw opacity=0] (axis cs:0.855,0) rectangle (axis cs:0.865,74);
\draw[fill=OFblue,draw opacity=0] (axis cs:0.905,0) rectangle (axis cs:0.915,80);
\draw[fill=OFblue,draw opacity=0] (axis cs:0.955,0) rectangle (axis cs:0.965,53);
\draw[fill=OFblue,draw opacity=0] (axis cs:1.005,0) rectangle (axis cs:1.015,58);
\draw[fill=OFblue,draw opacity=0] (axis cs:1.055,0) rectangle (axis cs:1.065,51);
\draw[fill=OFblue,draw opacity=0] (axis cs:1.105,0) rectangle (axis cs:1.115,56);
\draw[fill=OFblue,draw opacity=0] (axis cs:1.155,0) rectangle (axis cs:1.165,54);
\draw[fill=OFblue,draw opacity=0] (axis cs:1.205,0) rectangle (axis cs:1.215,44);
\draw[fill=OFblue,draw opacity=0] (axis cs:1.255,0) rectangle (axis cs:1.265,46);
\draw[fill=OFblue,draw opacity=0] (axis cs:1.305,0) rectangle (axis cs:1.315,57);
\draw[fill=OFblue,draw opacity=0] (axis cs:1.355,0) rectangle (axis cs:1.365,28);
\draw[fill=OFblue,draw opacity=0] (axis cs:1.405,0) rectangle (axis cs:1.415,40);
\draw[fill=OFblue,draw opacity=0] (axis cs:1.455,0) rectangle (axis cs:1.465,29);
\draw[fill=OFblue,draw opacity=0] (axis cs:1.505,0) rectangle (axis cs:1.515,26);
\draw[fill=OFblue,draw opacity=0] (axis cs:1.555,0) rectangle (axis cs:1.565,27);
\draw[fill=OFblue,draw opacity=0] (axis cs:1.605,0) rectangle (axis cs:1.615,32);
\draw[fill=OFblue,draw opacity=0] (axis cs:1.655,0) rectangle (axis cs:1.665,34);
\draw[fill=OFblue,draw opacity=0] (axis cs:1.705,0) rectangle (axis cs:1.715,17);
\draw[fill=OFblue,draw opacity=0] (axis cs:1.755,0) rectangle (axis cs:1.765,17);
\draw[fill=OFblue,draw opacity=0] (axis cs:1.805,0) rectangle (axis cs:1.815,19);
\draw[fill=OFblue,draw opacity=0] (axis cs:1.855,0) rectangle (axis cs:1.865,16);
\draw[fill=OFblue,draw opacity=0] (axis cs:1.905,0) rectangle (axis cs:1.915,19);
\draw[fill=OFblue,draw opacity=0] (axis cs:1.955,0) rectangle (axis cs:1.965,12);
\draw[fill=OFblue,draw opacity=0] (axis cs:2.005,0) rectangle (axis cs:2.015,16);
\draw[fill=OFblue,draw opacity=0] (axis cs:2.055,0) rectangle (axis cs:2.065,12);
\draw[fill=OFblue,draw opacity=0] (axis cs:2.105,0) rectangle (axis cs:2.115,14);
\draw[fill=OFblue,draw opacity=0] (axis cs:2.155,0) rectangle (axis cs:2.165,7);
\draw[fill=OFblue,draw opacity=0] (axis cs:2.205,0) rectangle (axis cs:2.215,9);
\draw[fill=OFblue,draw opacity=0] (axis cs:2.255,0) rectangle (axis cs:2.265,11);
\draw[fill=OFblue,draw opacity=0] (axis cs:2.305,0) rectangle (axis cs:2.315,9);
\draw[fill=OFblue,draw opacity=0] (axis cs:2.355,0) rectangle (axis cs:2.365,12);
\draw[fill=OFblue,draw opacity=0] (axis cs:2.405,0) rectangle (axis cs:2.415,5);
\draw[fill=OFblue,draw opacity=0] (axis cs:2.455,0) rectangle (axis cs:2.465,9);
\addlegendimage{ybar,ybar legend,fill=OForange,draw opacity=0};
\draw[fill=OForange,draw opacity=0] (axis cs:0.015,0) rectangle (axis cs:0.025,0);
\draw[fill=OForange,draw opacity=0] (axis cs:0.065,0) rectangle (axis cs:0.075,0);
\draw[fill=OForange,draw opacity=0] (axis cs:0.115,0) rectangle (axis cs:0.125,0);
\draw[fill=OForange,draw opacity=0] (axis cs:0.165,0) rectangle (axis cs:0.175,8);
\draw[fill=OForange,draw opacity=0] (axis cs:0.215,0) rectangle (axis cs:0.225,16);
\draw[fill=OForange,draw opacity=0] (axis cs:0.265,0) rectangle (axis cs:0.275,24);
\draw[fill=OForange,draw opacity=0] (axis cs:0.315,0) rectangle (axis cs:0.325,36);
\draw[fill=OForange,draw opacity=0] (axis cs:0.365,0) rectangle (axis cs:0.375,32);
\draw[fill=OForange,draw opacity=0] (axis cs:0.415,0) rectangle (axis cs:0.425,56);
\draw[fill=OForange,draw opacity=0] (axis cs:0.465,0) rectangle (axis cs:0.475,64);
\draw[fill=OForange,draw opacity=0] (axis cs:0.515,0) rectangle (axis cs:0.525,62);
\draw[fill=OForange,draw opacity=0] (axis cs:0.565,0) rectangle (axis cs:0.575,81);
\draw[fill=OForange,draw opacity=0] (axis cs:0.615,0) rectangle (axis cs:0.625,62);
\draw[fill=OForange,draw opacity=0] (axis cs:0.665,0) rectangle (axis cs:0.675,83);
\draw[fill=OForange,draw opacity=0] (axis cs:0.715,0) rectangle (axis cs:0.725,110);
\draw[fill=OForange,draw opacity=0] (axis cs:0.765,0) rectangle (axis cs:0.775,121);
\draw[fill=OForange,draw opacity=0] (axis cs:0.815,0) rectangle (axis cs:0.825,144);
\draw[fill=OForange,draw opacity=0] (axis cs:0.865,0) rectangle (axis cs:0.875,135);
\draw[fill=OForange,draw opacity=0] (axis cs:0.915,0) rectangle (axis cs:0.925,100);
\draw[fill=OForange,draw opacity=0] (axis cs:0.965,0) rectangle (axis cs:0.975,99);
\draw[fill=OForange,draw opacity=0] (axis cs:1.015,0) rectangle (axis cs:1.025,83);
\draw[fill=OForange,draw opacity=0] (axis cs:1.065,0) rectangle (axis cs:1.075,72);
\draw[fill=OForange,draw opacity=0] (axis cs:1.115,0) rectangle (axis cs:1.125,54);
\draw[fill=OForange,draw opacity=0] (axis cs:1.165,0) rectangle (axis cs:1.175,63);
\draw[fill=OForange,draw opacity=0] (axis cs:1.215,0) rectangle (axis cs:1.225,50);
\draw[fill=OForange,draw opacity=0] (axis cs:1.265,0) rectangle (axis cs:1.275,53);
\draw[fill=OForange,draw opacity=0] (axis cs:1.315,0) rectangle (axis cs:1.325,44);
\draw[fill=OForange,draw opacity=0] (axis cs:1.365,0) rectangle (axis cs:1.375,39);
\draw[fill=OForange,draw opacity=0] (axis cs:1.415,0) rectangle (axis cs:1.425,36);
\draw[fill=OForange,draw opacity=0] (axis cs:1.465,0) rectangle (axis cs:1.475,30);
\draw[fill=OForange,draw opacity=0] (axis cs:1.515,0) rectangle (axis cs:1.525,28);
\draw[fill=OForange,draw opacity=0] (axis cs:1.565,0) rectangle (axis cs:1.575,29);
\draw[fill=OForange,draw opacity=0] (axis cs:1.615,0) rectangle (axis cs:1.625,26);
\draw[fill=OForange,draw opacity=0] (axis cs:1.665,0) rectangle (axis cs:1.675,22);
\draw[fill=OForange,draw opacity=0] (axis cs:1.715,0) rectangle (axis cs:1.725,25);
\draw[fill=OForange,draw opacity=0] (axis cs:1.765,0) rectangle (axis cs:1.775,15);
\draw[fill=OForange,draw opacity=0] (axis cs:1.815,0) rectangle (axis cs:1.825,16);
\draw[fill=OForange,draw opacity=0] (axis cs:1.865,0) rectangle (axis cs:1.875,9);
\draw[fill=OForange,draw opacity=0] (axis cs:1.915,0) rectangle (axis cs:1.925,15);
\draw[fill=OForange,draw opacity=0] (axis cs:1.965,0) rectangle (axis cs:1.975,6);
\draw[fill=OForange,draw opacity=0] (axis cs:2.015,0) rectangle (axis cs:2.025,11);
\draw[fill=OForange,draw opacity=0] (axis cs:2.065,0) rectangle (axis cs:2.075,4);
\draw[fill=OForange,draw opacity=0] (axis cs:2.115,0) rectangle (axis cs:2.125,3);
\draw[fill=OForange,draw opacity=0] (axis cs:2.165,0) rectangle (axis cs:2.175,5);
\draw[fill=OForange,draw opacity=0] (axis cs:2.215,0) rectangle (axis cs:2.225,3);
\draw[fill=OForange,draw opacity=0] (axis cs:2.265,0) rectangle (axis cs:2.275,3);
\draw[fill=OForange,draw opacity=0] (axis cs:2.315,0) rectangle (axis cs:2.325,4);
\draw[fill=OForange,draw opacity=0] (axis cs:2.365,0) rectangle (axis cs:2.375,3);
\draw[fill=OForange,draw opacity=0] (axis cs:2.415,0) rectangle (axis cs:2.425,0);
\draw[fill=OForange,draw opacity=0] (axis cs:2.465,0) rectangle (axis cs:2.475,1);
\addlegendimage{ybar,ybar legend,fill=OFgreen,draw opacity=0};
\draw[fill=OFgreen,draw opacity=0] (axis cs:0.025,0) rectangle (axis cs:0.035,0);
\draw[fill=OFgreen,draw opacity=0] (axis cs:0.075,0) rectangle (axis cs:0.085,0);
\draw[fill=OFgreen,draw opacity=0] (axis cs:0.125,0) rectangle (axis cs:0.135,0);
\draw[fill=OFgreen,draw opacity=0] (axis cs:0.175,0) rectangle (axis cs:0.185,7);
\draw[fill=OFgreen,draw opacity=0] (axis cs:0.225,0) rectangle (axis cs:0.235,16);
\draw[fill=OFgreen,draw opacity=0] (axis cs:0.275,0) rectangle (axis cs:0.285,15);
\draw[fill=OFgreen,draw opacity=0] (axis cs:0.325,0) rectangle (axis cs:0.335,34);
\draw[fill=OFgreen,draw opacity=0] (axis cs:0.375,0) rectangle (axis cs:0.385,44);
\draw[fill=OFgreen,draw opacity=0] (axis cs:0.425,0) rectangle (axis cs:0.435,45);
\draw[fill=OFgreen,draw opacity=0] (axis cs:0.475,0) rectangle (axis cs:0.485,67);
\draw[fill=OFgreen,draw opacity=0] (axis cs:0.525,0) rectangle (axis cs:0.535,66);
\draw[fill=OFgreen,draw opacity=0] (axis cs:0.575,0) rectangle (axis cs:0.585,84);
\draw[fill=OFgreen,draw opacity=0] (axis cs:0.625,0) rectangle (axis cs:0.635,86);
\draw[fill=OFgreen,draw opacity=0] (axis cs:0.675,0) rectangle (axis cs:0.685,80);
\draw[fill=OFgreen,draw opacity=0] (axis cs:0.725,0) rectangle (axis cs:0.735,121);
\draw[fill=OFgreen,draw opacity=0] (axis cs:0.775,0) rectangle (axis cs:0.785,97);
\draw[fill=OFgreen,draw opacity=0] (axis cs:0.825,0) rectangle (axis cs:0.835,111);
\draw[fill=OFgreen,draw opacity=0] (axis cs:0.875,0) rectangle (axis cs:0.885,115);
\draw[fill=OFgreen,draw opacity=0] (axis cs:0.925,0) rectangle (axis cs:0.935,110);
\draw[fill=OFgreen,draw opacity=0] (axis cs:0.975,0) rectangle (axis cs:0.985,87);
\draw[fill=OFgreen,draw opacity=0] (axis cs:1.025,0) rectangle (axis cs:1.035,85);
\draw[fill=OFgreen,draw opacity=0] (axis cs:1.075,0) rectangle (axis cs:1.085,79);
\draw[fill=OFgreen,draw opacity=0] (axis cs:1.125,0) rectangle (axis cs:1.135,68);
\draw[fill=OFgreen,draw opacity=0] (axis cs:1.175,0) rectangle (axis cs:1.185,65);
\draw[fill=OFgreen,draw opacity=0] (axis cs:1.225,0) rectangle (axis cs:1.235,54);
\draw[fill=OFgreen,draw opacity=0] (axis cs:1.275,0) rectangle (axis cs:1.285,58);
\draw[fill=OFgreen,draw opacity=0] (axis cs:1.325,0) rectangle (axis cs:1.335,52);
\draw[fill=OFgreen,draw opacity=0] (axis cs:1.375,0) rectangle (axis cs:1.385,37);
\draw[fill=OFgreen,draw opacity=0] (axis cs:1.425,0) rectangle (axis cs:1.435,33);
\draw[fill=OFgreen,draw opacity=0] (axis cs:1.475,0) rectangle (axis cs:1.485,31);
\draw[fill=OFgreen,draw opacity=0] (axis cs:1.525,0) rectangle (axis cs:1.535,37);
\draw[fill=OFgreen,draw opacity=0] (axis cs:1.575,0) rectangle (axis cs:1.585,23);
\draw[fill=OFgreen,draw opacity=0] (axis cs:1.625,0) rectangle (axis cs:1.635,27);
\draw[fill=OFgreen,draw opacity=0] (axis cs:1.675,0) rectangle (axis cs:1.685,32);
\draw[fill=OFgreen,draw opacity=0] (axis cs:1.725,0) rectangle (axis cs:1.735,19);
\draw[fill=OFgreen,draw opacity=0] (axis cs:1.775,0) rectangle (axis cs:1.785,14);
\draw[fill=OFgreen,draw opacity=0] (axis cs:1.825,0) rectangle (axis cs:1.835,17);
\draw[fill=OFgreen,draw opacity=0] (axis cs:1.875,0) rectangle (axis cs:1.885,11);
\draw[fill=OFgreen,draw opacity=0] (axis cs:1.925,0) rectangle (axis cs:1.935,14);
\draw[fill=OFgreen,draw opacity=0] (axis cs:1.975,0) rectangle (axis cs:1.985,8);
\draw[fill=OFgreen,draw opacity=0] (axis cs:2.025,0) rectangle (axis cs:2.035,7);
\draw[fill=OFgreen,draw opacity=0] (axis cs:2.075,0) rectangle (axis cs:2.085,7);
\draw[fill=OFgreen,draw opacity=0] (axis cs:2.125,0) rectangle (axis cs:2.135,1);
\draw[fill=OFgreen,draw opacity=0] (axis cs:2.175,0) rectangle (axis cs:2.185,5);
\draw[fill=OFgreen,draw opacity=0] (axis cs:2.225,0) rectangle (axis cs:2.235,4);
\draw[fill=OFgreen,draw opacity=0] (axis cs:2.275,0) rectangle (axis cs:2.285,3);
\draw[fill=OFgreen,draw opacity=0] (axis cs:2.325,0) rectangle (axis cs:2.335,3);
\draw[fill=OFgreen,draw opacity=0] (axis cs:2.375,0) rectangle (axis cs:2.385,6);
\draw[fill=OFgreen,draw opacity=0] (axis cs:2.425,0) rectangle (axis cs:2.435,0);
\draw[fill=OFgreen,draw opacity=0] (axis cs:2.475,0) rectangle (axis cs:2.485,0);
\addlegendimage{ybar,ybar legend,fill=OFdarkblue,draw opacity=0};
\draw[fill=OFdarkblue,draw opacity=0] (axis cs:0.035,0) rectangle (axis cs:0.045,0);
\draw[fill=OFdarkblue,draw opacity=0] (axis cs:0.085,0) rectangle (axis cs:0.095,0);
\draw[fill=OFdarkblue,draw opacity=0] (axis cs:0.135,0) rectangle (axis cs:0.145,0);
\draw[fill=OFdarkblue,draw opacity=0] (axis cs:0.185,0) rectangle (axis cs:0.195,1);
\draw[fill=OFdarkblue,draw opacity=0] (axis cs:0.235,0) rectangle (axis cs:0.245,13);
\draw[fill=OFdarkblue,draw opacity=0] (axis cs:0.285,0) rectangle (axis cs:0.295,17);
\draw[fill=OFdarkblue,draw opacity=0] (axis cs:0.335,0) rectangle (axis cs:0.345,35);
\draw[fill=OFdarkblue,draw opacity=0] (axis cs:0.385,0) rectangle (axis cs:0.395,53);
\draw[fill=OFdarkblue,draw opacity=0] (axis cs:0.435,0) rectangle (axis cs:0.445,44);
\draw[fill=OFdarkblue,draw opacity=0] (axis cs:0.485,0) rectangle (axis cs:0.495,66);
\draw[fill=OFdarkblue,draw opacity=0] (axis cs:0.535,0) rectangle (axis cs:0.545,72);
\draw[fill=OFdarkblue,draw opacity=0] (axis cs:0.585,0) rectangle (axis cs:0.595,98);
\draw[fill=OFdarkblue,draw opacity=0] (axis cs:0.635,0) rectangle (axis cs:0.645,99);
\draw[fill=OFdarkblue,draw opacity=0] (axis cs:0.685,0) rectangle (axis cs:0.695,93);
\draw[fill=OFdarkblue,draw opacity=0] (axis cs:0.735,0) rectangle (axis cs:0.745,88);
\draw[fill=OFdarkblue,draw opacity=0] (axis cs:0.785,0) rectangle (axis cs:0.795,92);
\draw[fill=OFdarkblue,draw opacity=0] (axis cs:0.835,0) rectangle (axis cs:0.845,90);
\draw[fill=OFdarkblue,draw opacity=0] (axis cs:0.885,0) rectangle (axis cs:0.895,92);
\draw[fill=OFdarkblue,draw opacity=0] (axis cs:0.935,0) rectangle (axis cs:0.945,93);
\draw[fill=OFdarkblue,draw opacity=0] (axis cs:0.985,0) rectangle (axis cs:0.995,85);
\draw[fill=OFdarkblue,draw opacity=0] (axis cs:1.035,0) rectangle (axis cs:1.045,82);
\draw[fill=OFdarkblue,draw opacity=0] (axis cs:1.085,0) rectangle (axis cs:1.095,85);
\draw[fill=OFdarkblue,draw opacity=0] (axis cs:1.135,0) rectangle (axis cs:1.145,67);
\draw[fill=OFdarkblue,draw opacity=0] (axis cs:1.185,0) rectangle (axis cs:1.195,69);
\draw[fill=OFdarkblue,draw opacity=0] (axis cs:1.235,0) rectangle (axis cs:1.245,70);
\draw[fill=OFdarkblue,draw opacity=0] (axis cs:1.285,0) rectangle (axis cs:1.295,67);
\draw[fill=OFdarkblue,draw opacity=0] (axis cs:1.335,0) rectangle (axis cs:1.345,41);
\draw[fill=OFdarkblue,draw opacity=0] (axis cs:1.385,0) rectangle (axis cs:1.395,65);
\draw[fill=OFdarkblue,draw opacity=0] (axis cs:1.435,0) rectangle (axis cs:1.445,36);
\draw[fill=OFdarkblue,draw opacity=0] (axis cs:1.485,0) rectangle (axis cs:1.495,29);
\draw[fill=OFdarkblue,draw opacity=0] (axis cs:1.535,0) rectangle (axis cs:1.545,36);
\draw[fill=OFdarkblue,draw opacity=0] (axis cs:1.585,0) rectangle (axis cs:1.595,35);
\draw[fill=OFdarkblue,draw opacity=0] (axis cs:1.635,0) rectangle (axis cs:1.645,29);
\draw[fill=OFdarkblue,draw opacity=0] (axis cs:1.685,0) rectangle (axis cs:1.695,32);
\draw[fill=OFdarkblue,draw opacity=0] (axis cs:1.735,0) rectangle (axis cs:1.745,23);
\draw[fill=OFdarkblue,draw opacity=0] (axis cs:1.785,0) rectangle (axis cs:1.795,18);
\draw[fill=OFdarkblue,draw opacity=0] (axis cs:1.835,0) rectangle (axis cs:1.845,13);
\draw[fill=OFdarkblue,draw opacity=0] (axis cs:1.885,0) rectangle (axis cs:1.895,11);
\draw[fill=OFdarkblue,draw opacity=0] (axis cs:1.935,0) rectangle (axis cs:1.945,11);
\draw[fill=OFdarkblue,draw opacity=0] (axis cs:1.985,0) rectangle (axis cs:1.995,8);
\draw[fill=OFdarkblue,draw opacity=0] (axis cs:2.035,0) rectangle (axis cs:2.045,10);
\draw[fill=OFdarkblue,draw opacity=0] (axis cs:2.085,0) rectangle (axis cs:2.095,4);
\draw[fill=OFdarkblue,draw opacity=0] (axis cs:2.135,0) rectangle (axis cs:2.145,4);
\draw[fill=OFdarkblue,draw opacity=0] (axis cs:2.185,0) rectangle (axis cs:2.195,4);
\draw[fill=OFdarkblue,draw opacity=0] (axis cs:2.235,0) rectangle (axis cs:2.245,3);
\draw[fill=OFdarkblue,draw opacity=0] (axis cs:2.285,0) rectangle (axis cs:2.295,3);
\draw[fill=OFdarkblue,draw opacity=0] (axis cs:2.335,0) rectangle (axis cs:2.345,2);
\draw[fill=OFdarkblue,draw opacity=0] (axis cs:2.385,0) rectangle (axis cs:2.395,2);
\draw[fill=OFdarkblue,draw opacity=0] (axis cs:2.435,0) rectangle (axis cs:2.445,3);
\draw[fill=OFdarkblue,draw opacity=0] (axis cs:2.485,0) rectangle (axis cs:2.495,1);
\addplot [semithick, red, dotted, forget plot]
table [row sep=\\]{%
	0.7	0 \\
	0.7	1000 \\
};
\end{axis}
\end{tikzpicture}

==> Tikzpictures/hist_replacement_ratio_indv_academic.tex <==
\begin{tikzpicture}
\begin{axis}[
tick align=outside,
tick pos=left,
xlabel={Replacement ratio},
ylabel={Frequency},
ymin=0, ymax=700,
xmin=0, xmax = 2,
width = \linewidth,
height = 0.35\textheight
]
\draw[fill=OFblue,draw opacity=0] (axis cs:0.055,0) rectangle (axis cs:0.065,0);
\draw[fill=OFblue,draw opacity=0] (axis cs:0.105,0) rectangle (axis cs:0.115,0);
\draw[fill=OFblue,draw opacity=0] (axis cs:0.155,0) rectangle (axis cs:0.165,0);
\draw[fill=OFblue,draw opacity=0] (axis cs:0.205,0) rectangle (axis cs:0.215,0);
\draw[fill=OFblue,draw opacity=0] (axis cs:0.255,0) rectangle (axis cs:0.265,7);
\draw[fill=OFblue,draw opacity=0] (axis cs:0.305,0) rectangle (axis cs:0.315,16);
\draw[fill=OFblue,draw opacity=0] (axis cs:0.355,0) rectangle (axis cs:0.365,47);
\draw[fill=OFblue,draw opacity=0] (axis cs:0.405,0) rectangle (axis cs:0.415,95);
\draw[fill=OFblue,draw opacity=0] (axis cs:0.455,0) rectangle (axis cs:0.465,110);
\draw[fill=OFblue,draw opacity=0] (axis cs:0.505,0) rectangle (axis cs:0.515,148);
\draw[fill=OFblue,draw opacity=0] (axis cs:0.555,0) rectangle (axis cs:0.565,169);
\draw[fill=OFblue,draw opacity=0] (axis cs:0.605,0) rectangle (axis cs:0.615,179);
\draw[fill=OFblue,draw opacity=0] (axis cs:0.655,0) rectangle (axis cs:0.665,166);
\draw[fill=OFblue,draw opacity=0] (axis cs:0.705,0) rectangle (axis cs:0.715,166);
\draw[fill=OFblue,draw opacity=0] (axis cs:0.755,0) rectangle (axis cs:0.765,134);
\draw[fill=OFblue,draw opacity=0] (axis cs:0.805,0) rectangle (axis cs:0.815,133);
\draw[fill=OFblue,draw opacity=0] (axis cs:0.855,0) rectangle (axis cs:0.865,111);
\draw[fill=OFblue,draw opacity=0] (axis cs:0.905,0) rectangle (axis cs:0.915,109);
\draw[fill=OFblue,draw opacity=0] (axis cs:0.955,0) rectangle (axis cs:0.965,73);
\draw[fill=OFblue,draw opacity=0] (axis cs:1.005,0) rectangle (axis cs:1.015,61);
\draw[fill=OFblue,draw opacity=0] (axis cs:1.055,0) rectangle (axis cs:1.065,46);
\draw[fill=OFblue,draw opacity=0] (axis cs:1.105,0) rectangle (axis cs:1.115,42);
\draw[fill=OFblue,draw opacity=0] (axis cs:1.155,0) rectangle (axis cs:1.165,34);
\draw[fill=OFblue,draw opacity=0] (axis cs:1.205,0) rectangle (axis cs:1.215,26);
\draw[fill=OFblue,draw opacity=0] (axis cs:1.255,0) rectangle (axis cs:1.265,22);
\draw[fill=OFblue,draw opacity=0] (axis cs:1.305,0) rectangle (axis cs:1.315,29);
\draw[fill=OFblue,draw opacity=0] (axis cs:1.355,0) rectangle (axis cs:1.365,15);
\draw[fill=OFblue,draw opacity=0] (axis cs:1.405,0) rectangle (axis cs:1.415,11);
\draw[fill=OFblue,draw opacity=0] (axis cs:1.455,0) rectangle (axis cs:1.465,14);
\draw[fill=OFblue,draw opacity=0] (axis cs:1.505,0) rectangle (axis cs:1.515,6);
\draw[fill=OFblue,draw opacity=0] (axis cs:1.555,0) rectangle (axis cs:1.565,12);
\draw[fill=OFblue,draw opacity=0] (axis cs:1.605,0) rectangle (axis cs:1.615,2);
\draw[fill=OFblue,draw opacity=0] (axis cs:1.655,0) rectangle (axis cs:1.665,3);
\draw[fill=OFblue,draw opacity=0] (axis cs:1.705,0) rectangle (axis cs:1.715,1);
\draw[fill=OFblue,draw opacity=0] (axis cs:1.755,0) rectangle (axis cs:1.765,1);
\draw[fill=OFblue,draw opacity=0] (axis cs:1.805,0) rectangle (axis cs:1.815,1);
\draw[fill=OFblue,draw opacity=0] (axis cs:1.855,0) rectangle (axis cs:1.865,5);
\draw[fill=OFblue,draw opacity=0] (axis cs:1.905,0) rectangle (axis cs:1.915,0);
\draw[fill=OFblue,draw opacity=0] (axis cs:1.955,0) rectangle (axis cs:1.965,2);
\draw[fill=OFblue,draw opacity=0] (axis cs:2.005,0) rectangle (axis cs:2.015,1);
\draw[fill=OFblue,draw opacity=0] (axis cs:2.055,0) rectangle (axis cs:2.065,0);
\draw[fill=OFblue,draw opacity=0] (axis cs:2.105,0) rectangle (axis cs:2.115,1);
\draw[fill=OFblue,draw opacity=0] (axis cs:2.155,0) rectangle (axis cs:2.165,1);
\draw[fill=OFblue,draw opacity=0] (axis cs:2.205,0) rectangle (axis cs:2.215,1);
\draw[fill=OFblue,draw opacity=0] (axis cs:2.255,0) rectangle (axis cs:2.265,0);
\draw[fill=OFblue,draw opacity=0] (axis cs:2.305,0) rectangle (axis cs:2.315,0);
\draw[fill=OFblue,draw opacity=0] (axis cs:2.355,0) rectangle (axis cs:2.365,0);
\draw[fill=OFblue,draw opacity=0] (axis cs:2.405,0) rectangle (axis cs:2.415,0);
\draw[fill=OFblue,draw opacity=0] (axis cs:2.455,0) rectangle (axis cs:2.465,0);


\draw[fill=OForange,draw opacity=0] (axis cs:0.065,0) rectangle (axis cs:0.075,0);
\draw[fill=OForange,draw opacity=0] (axis cs:0.115,0) rectangle (axis cs:0.125,1);
\draw[fill=OForange,draw opacity=0] (axis cs:0.165,0) rectangle (axis cs:0.175,10);
\draw[fill=OForange,draw opacity=0] (axis cs:0.215,0) rectangle (axis cs:0.225,11);
\draw[fill=OForange,draw opacity=0] (axis cs:0.265,0) rectangle (axis cs:0.275,34);
\draw[fill=OForange,draw opacity=0] (axis cs:0.315,0) rectangle (axis cs:0.325,34);
\draw[fill=OForange,draw opacity=0] (axis cs:0.365,0) rectangle (axis cs:0.375,35);
\draw[fill=OForange,draw opacity=0] (axis cs:0.415,0) rectangle (axis cs:0.425,37);
\draw[fill=OForange,draw opacity=0] (axis cs:0.465,0) rectangle (axis cs:0.475,36);
\draw[fill=OForange,draw opacity=0] (axis cs:0.515,0) rectangle (axis cs:0.525,31);
\draw[fill=OForange,draw opacity=0] (axis cs:0.565,0) rectangle (axis cs:0.575,28);
\draw[fill=OForange,draw opacity=0] (axis cs:0.615,0) rectangle (axis cs:0.625,68);
\draw[fill=OForange,draw opacity=0] (axis cs:0.665,0) rectangle (axis cs:0.675,374);
\draw[fill=OForange,draw opacity=0] (axis cs:0.715,0) rectangle (axis cs:0.725,695);
\draw[fill=OForange,draw opacity=0] (axis cs:0.765,0) rectangle (axis cs:0.775,364);
\draw[fill=OForange,draw opacity=0] (axis cs:0.815,0) rectangle (axis cs:0.825,140);
\draw[fill=OForange,draw opacity=0] (axis cs:0.865,0) rectangle (axis cs:0.875,63);
\draw[fill=OForange,draw opacity=0] (axis cs:0.915,0) rectangle (axis cs:0.925,22);
\draw[fill=OForange,draw opacity=0] (axis cs:0.965,0) rectangle (axis cs:0.975,12);
\draw[fill=OForange,draw opacity=0] (axis cs:1.015,0) rectangle (axis cs:1.025,4);
\draw[fill=OForange,draw opacity=0] (axis cs:1.065,0) rectangle (axis cs:1.075,1);
\draw[fill=OForange,draw opacity=0] (axis cs:1.115,0) rectangle (axis cs:1.125,0);
\draw[fill=OForange,draw opacity=0] (axis cs:1.165,0) rectangle (axis cs:1.175,0);
\draw[fill=OForange,draw opacity=0] (axis cs:1.215,0) rectangle (axis cs:1.225,0);
\draw[fill=OForange,draw opacity=0] (axis cs:1.265,0) rectangle (axis cs:1.275,0);
\draw[fill=OForange,draw opacity=0] (axis cs:1.315,0) rectangle (axis cs:1.325,0);
\draw[fill=OForange,draw opacity=0] (axis cs:1.365,0) rectangle (axis cs:1.375,0);
\draw[fill=OForange,draw opacity=0] (axis cs:1.415,0) rectangle (axis cs:1.425,0);
\draw[fill=OForange,draw opacity=0] (axis cs:1.465,0) rectangle (axis cs:1.475,0);
\draw[fill=OForange,draw opacity=0] (axis cs:1.515,0) rectangle (axis cs:1.525,0);
\draw[fill=OForange,draw opacity=0] (axis cs:1.565,0) rectangle (axis cs:1.575,0);
\draw[fill=OForange,draw opacity=0] (axis cs:1.615,0) rectangle (axis cs:1.625,0);
\draw[fill=OForange,draw opacity=0] (axis cs:1.665,0) rectangle (axis cs:1.675,0);
\draw[fill=OForange,draw opacity=0] (axis cs:1.715,0) rectangle (axis cs:1.725,0);
\draw[fill=OForange,draw opacity=0] (axis cs:1.765,0) rectangle (axis cs:1.775,0);
\draw[fill=OForange,draw opacity=0] (axis cs:1.815,0) rectangle (axis cs:1.825,0);
\draw[fill=OForange,draw opacity=0] (axis cs:1.865,0) rectangle (axis cs:1.875,0);
\draw[fill=OForange,draw opacity=0] (axis cs:1.915,0) rectangle (axis cs:1.925,0);
\draw[fill=OForange,draw opacity=0] (axis cs:1.965,0) rectangle (axis cs:1.975,0);
\draw[fill=OForange,draw opacity=0] (axis cs:2.015,0) rectangle (axis cs:2.025,0);
\draw[fill=OForange,draw opacity=0] (axis cs:2.065,0) rectangle (axis cs:2.075,0);
\draw[fill=OForange,draw opacity=0] (axis cs:2.115,0) rectangle (axis cs:2.125,0);
\draw[fill=OForange,draw opacity=0] (axis cs:2.165,0) rectangle (axis cs:2.175,0);
\draw[fill=OForange,draw opacity=0] (axis cs:2.215,0) rectangle (axis cs:2.225,0);
\draw[fill=OForange,draw opacity=0] (axis cs:2.265,0) rectangle (axis cs:2.275,0);
\draw[fill=OForange,draw opacity=0] (axis cs:2.315,0) rectangle (axis cs:2.325,0);
\draw[fill=OForange,draw opacity=0] (axis cs:2.365,0) rectangle (axis cs:2.375,0);
\draw[fill=OForange,draw opacity=0] (axis cs:2.415,0) rectangle (axis cs:2.425,0);
\draw[fill=OForange,draw opacity=0] (axis cs:2.465,0) rectangle (axis cs:2.475,0);

\draw[fill=OFgreen,draw opacity=0] (axis cs:0.025,0) rectangle (axis cs:0.035,0);
\draw[fill=OFgreen,draw opacity=0] (axis cs:0.075,0) rectangle (axis cs:0.085,0);
\draw[fill=OFgreen,draw opacity=0] (axis cs:0.125,0) rectangle (axis cs:0.135,0);
\draw[fill=OFgreen,draw opacity=0] (axis cs:0.175,0) rectangle (axis cs:0.185,4);
\draw[fill=OFgreen,draw opacity=0] (axis cs:0.225,0) rectangle (axis cs:0.235,6);
\draw[fill=OFgreen,draw opacity=0] (axis cs:0.275,0) rectangle (axis cs:0.285,16);
\draw[fill=OFgreen,draw opacity=0] (axis cs:0.325,0) rectangle (axis cs:0.335,24);
\draw[fill=OFgreen,draw opacity=0] (axis cs:0.375,0) rectangle (axis cs:0.385,27);
\draw[fill=OFgreen,draw opacity=0] (axis cs:0.425,0) rectangle (axis cs:0.435,44);
\draw[fill=OFgreen,draw opacity=0] (axis cs:0.475,0) rectangle (axis cs:0.485,53);
\draw[fill=OFgreen,draw opacity=0] (axis cs:0.525,0) rectangle (axis cs:0.535,61);
\draw[fill=OFgreen,draw opacity=0] (axis cs:0.575,0) rectangle (axis cs:0.585,87);
\draw[fill=OFgreen,draw opacity=0] (axis cs:0.625,0) rectangle (axis cs:0.635,133);
\draw[fill=OFgreen,draw opacity=0] (axis cs:0.675,0) rectangle (axis cs:0.685,255);
\draw[fill=OFgreen,draw opacity=0] (axis cs:0.725,0) rectangle (axis cs:0.735,496);
\draw[fill=OFgreen,draw opacity=0] (axis cs:0.775,0) rectangle (axis cs:0.785,452);
\draw[fill=OFgreen,draw opacity=0] (axis cs:0.825,0) rectangle (axis cs:0.835,236);
\draw[fill=OFgreen,draw opacity=0] (axis cs:0.875,0) rectangle (axis cs:0.885,74);
\draw[fill=OFgreen,draw opacity=0] (axis cs:0.925,0) rectangle (axis cs:0.935,24);
\draw[fill=OFgreen,draw opacity=0] (axis cs:0.975,0) rectangle (axis cs:0.985,6);
\draw[fill=OFgreen,draw opacity=0] (axis cs:1.025,0) rectangle (axis cs:1.035,0);
\draw[fill=OFgreen,draw opacity=0] (axis cs:1.075,0) rectangle (axis cs:1.085,2);
\draw[fill=OFgreen,draw opacity=0] (axis cs:1.125,0) rectangle (axis cs:1.135,0);
\draw[fill=OFgreen,draw opacity=0] (axis cs:1.175,0) rectangle (axis cs:1.185,0);
\draw[fill=OFgreen,draw opacity=0] (axis cs:1.225,0) rectangle (axis cs:1.235,0);
\draw[fill=OFgreen,draw opacity=0] (axis cs:1.275,0) rectangle (axis cs:1.285,0);
\draw[fill=OFgreen,draw opacity=0] (axis cs:1.325,0) rectangle (axis cs:1.335,0);
\draw[fill=OFgreen,draw opacity=0] (axis cs:1.375,0) rectangle (axis cs:1.385,0);
\draw[fill=OFgreen,draw opacity=0] (axis cs:1.425,0) rectangle (axis cs:1.435,0);
\draw[fill=OFgreen,draw opacity=0] (axis cs:1.475,0) rectangle (axis cs:1.485,0);
\draw[fill=OFgreen,draw opacity=0] (axis cs:1.525,0) rectangle (axis cs:1.535,0);
\draw[fill=OFgreen,draw opacity=0] (axis cs:1.575,0) rectangle (axis cs:1.585,0);
\draw[fill=OFgreen,draw opacity=0] (axis cs:1.625,0) rectangle (axis cs:1.635,0);
\draw[fill=OFgreen,draw opacity=0] (axis cs:1.675,0) rectangle (axis cs:1.685,0);
\draw[fill=OFgreen,draw opacity=0] (axis cs:1.725,0) rectangle (axis cs:1.735,0);
\draw[fill=OFgreen,draw opacity=0] (axis cs:1.775,0) rectangle (axis cs:1.785,0);
\draw[fill=OFgreen,draw opacity=0] (axis cs:1.825,0) rectangle (axis cs:1.835,0);
\draw[fill=OFgreen,draw opacity=0] (axis cs:1.875,0) rectangle (axis cs:1.885,0);
\draw[fill=OFgreen,draw opacity=0] (axis cs:1.925,0) rectangle (axis cs:1.935,0);
\draw[fill=OFgreen,draw opacity=0] (axis cs:1.975,0) rectangle (axis cs:1.985,0);
\draw[fill=OFgreen,draw opacity=0] (axis cs:2.025,0) rectangle (axis cs:2.035,0);
\draw[fill=OFgreen,draw opacity=0] (axis cs:2.075,0) rectangle (axis cs:2.085,0);
\draw[fill=OFgreen,draw opacity=0] (axis cs:2.125,0) rectangle (axis cs:2.135,0);
\draw[fill=OFgreen,draw opacity=0] (axis cs:2.175,0) rectangle (axis cs:2.185,0);
\draw[fill=OFgreen,draw opacity=0] (axis cs:2.225,0) rectangle (axis cs:2.235,0);
\draw[fill=OFgreen,draw opacity=0] (axis cs:2.275,0) rectangle (axis cs:2.285,0);
\draw[fill=OFgreen,draw opacity=0] (axis cs:2.325,0) rectangle (axis cs:2.335,0);
\draw[fill=OFgreen,draw opacity=0] (axis cs:2.375,0) rectangle (axis cs:2.385,0);
\draw[fill=OFgreen,draw opacity=0] (axis cs:2.425,0) rectangle (axis cs:2.435,0);
\draw[fill=OFgreen,draw opacity=0] (axis cs:2.475,0) rectangle (axis cs:2.485,0);

\draw[fill=OFyellow,draw opacity=0] (axis cs:0.035,0) rectangle (axis cs:0.045,0);
\draw[fill=OFyellow,draw opacity=0] (axis cs:0.085,0) rectangle (axis cs:0.095,0);
\draw[fill=OFyellow,draw opacity=0] (axis cs:0.135,0) rectangle (axis cs:0.145,0);
\draw[fill=OFyellow,draw opacity=0] (axis cs:0.185,0) rectangle (axis cs:0.195,0);
\draw[fill=OFyellow,draw opacity=0] (axis cs:0.235,0) rectangle (axis cs:0.245,5);
\draw[fill=OFyellow,draw opacity=0] (axis cs:0.285,0) rectangle (axis cs:0.295,14);
\draw[fill=OFyellow,draw opacity=0] (axis cs:0.335,0) rectangle (axis cs:0.345,25);
\draw[fill=OFyellow,draw opacity=0] (axis cs:0.385,0) rectangle (axis cs:0.395,45);
\draw[fill=OFyellow,draw opacity=0] (axis cs:0.435,0) rectangle (axis cs:0.445,64);
\draw[fill=OFyellow,draw opacity=0] (axis cs:0.485,0) rectangle (axis cs:0.495,90);
\draw[fill=OFyellow,draw opacity=0] (axis cs:0.535,0) rectangle (axis cs:0.545,130);
\draw[fill=OFyellow,draw opacity=0] (axis cs:0.585,0) rectangle (axis cs:0.595,122);
\draw[fill=OFyellow,draw opacity=0] (axis cs:0.635,0) rectangle (axis cs:0.645,183);
\draw[fill=OFyellow,draw opacity=0] (axis cs:0.685,0) rectangle (axis cs:0.695,178);
\draw[fill=OFyellow,draw opacity=0] (axis cs:0.735,0) rectangle (axis cs:0.745,152);
\draw[fill=OFyellow,draw opacity=0] (axis cs:0.785,0) rectangle (axis cs:0.795,161);
\draw[fill=OFyellow,draw opacity=0] (axis cs:0.835,0) rectangle (axis cs:0.845,188);
\draw[fill=OFyellow,draw opacity=0] (axis cs:0.885,0) rectangle (axis cs:0.895,152);
\draw[fill=OFyellow,draw opacity=0] (axis cs:0.935,0) rectangle (axis cs:0.945,139);
\draw[fill=OFyellow,draw opacity=0] (axis cs:0.985,0) rectangle (axis cs:0.995,98);
\draw[fill=OFyellow,draw opacity=0] (axis cs:1.035,0) rectangle (axis cs:1.045,78);
\draw[fill=OFyellow,draw opacity=0] (axis cs:1.085,0) rectangle (axis cs:1.095,68);
\draw[fill=OFyellow,draw opacity=0] (axis cs:1.135,0) rectangle (axis cs:1.145,32);
\draw[fill=OFyellow,draw opacity=0] (axis cs:1.185,0) rectangle (axis cs:1.195,29);
\draw[fill=OFyellow,draw opacity=0] (axis cs:1.235,0) rectangle (axis cs:1.245,14);
\draw[fill=OFyellow,draw opacity=0] (axis cs:1.285,0) rectangle (axis cs:1.295,20);
\draw[fill=OFyellow,draw opacity=0] (axis cs:1.335,0) rectangle (axis cs:1.345,8);
\draw[fill=OFyellow,draw opacity=0] (axis cs:1.385,0) rectangle (axis cs:1.395,3);
\draw[fill=OFyellow,draw opacity=0] (axis cs:1.435,0) rectangle (axis cs:1.445,1);
\draw[fill=OFyellow,draw opacity=0] (axis cs:1.485,0) rectangle (axis cs:1.495,0);
\draw[fill=OFyellow,draw opacity=0] (axis cs:1.535,0) rectangle (axis cs:1.545,1);
\draw[fill=OFyellow,draw opacity=0] (axis cs:1.585,0) rectangle (axis cs:1.595,0);
\draw[fill=OFyellow,draw opacity=0] (axis cs:1.635,0) rectangle (axis cs:1.645,0);
\draw[fill=OFyellow,draw opacity=0] (axis cs:1.685,0) rectangle (axis cs:1.695,0);
\draw[fill=OFyellow,draw opacity=0] (axis cs:1.735,0) rectangle (axis cs:1.745,0);
\draw[fill=OFyellow,draw opacity=0] (axis cs:1.785,0) rectangle (axis cs:1.795,0);
\draw[fill=OFyellow,draw opacity=0] (axis cs:1.835,0) rectangle (axis cs:1.845,0);
\draw[fill=OFyellow,draw opacity=0] (axis cs:1.885,0) rectangle (axis cs:1.895,0);
\draw[fill=OFyellow,draw opacity=0] (axis cs:1.935,0) rectangle (axis cs:1.945,0);
\draw[fill=OFyellow,draw opacity=0] (axis cs:1.985,0) rectangle (axis cs:1.995,0);
\draw[fill=OFyellow,draw opacity=0] (axis cs:2.035,0) rectangle (axis cs:2.045,0);
\draw[fill=OFyellow,draw opacity=0] (axis cs:2.085,0) rectangle (axis cs:2.095,0);
\draw[fill=OFyellow,draw opacity=0] (axis cs:2.135,0) rectangle (axis cs:2.145,0);
\draw[fill=OFyellow,draw opacity=0] (axis cs:2.185,0) rectangle (axis cs:2.195,0);
\draw[fill=OFyellow,draw opacity=0] (axis cs:2.235,0) rectangle (axis cs:2.245,0);
\draw[fill=OFyellow,draw opacity=0] (axis cs:2.285,0) rectangle (axis cs:2.295,0);
\draw[fill=OFyellow,draw opacity=0] (axis cs:2.335,0) rectangle (axis cs:2.345,0);
\draw[fill=OFyellow,draw opacity=0] (axis cs:2.385,0) rectangle (axis cs:2.395,0);
\draw[fill=OFyellow,draw opacity=0] (axis cs:2.435,0) rectangle (axis cs:2.445,0);
\draw[fill=OFyellow,draw opacity=0] (axis cs:2.485,0) rectangle (axis cs:2.495,0);
\addplot [semithick, red, dotted, forget plot]
table [row sep=\\]{%
	0.7	0 \\
	0.7	1000 \\
};
\end{axis}
\end{tikzpicture}

==> Tikzpictures/replacement_ratio.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.517647058823529,0.796078431372549}
\definecolor{color1}{rgb}{0.96078431372549,0.501960784313725,0.145098039215686}
\definecolor{color2}{rgb}{0.529411764705882,0.733333333333333,0.250980392156863}
\definecolor{color3}{rgb}{0.988235294117647,0.686274509803922,0.262745098039216}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Replacement ratio},
xmin=0, xmax=2.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Frequency},
ymin=0, ymax=400,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:0.005,0) rectangle (axis cs:0.015,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0};
\addlegendentry{Static}

\draw[draw=none,fill=color0] (axis cs:0.055,0) rectangle (axis cs:0.065,0);
\draw[draw=none,fill=color0] (axis cs:0.105,0) rectangle (axis cs:0.115,0);
\draw[draw=none,fill=color0] (axis cs:0.155,0) rectangle (axis cs:0.165,0);
\draw[draw=none,fill=color0] (axis cs:0.205,0) rectangle (axis cs:0.215,0);
\draw[draw=none,fill=color0] (axis cs:0.255,0) rectangle (axis cs:0.265,7);
\draw[draw=none,fill=color0] (axis cs:0.305,0) rectangle (axis cs:0.315,16);
\draw[draw=none,fill=color0] (axis cs:0.355,0) rectangle (axis cs:0.365,47);
\draw[draw=none,fill=color0] (axis cs:0.405,0) rectangle (axis cs:0.415,95);
\draw[draw=none,fill=color0] (axis cs:0.455,0) rectangle (axis cs:0.465,110);
\draw[draw=none,fill=color0] (axis cs:0.505,0) rectangle (axis cs:0.515,148);
\draw[draw=none,fill=color0] (axis cs:0.555,0) rectangle (axis cs:0.565,169);
\draw[draw=none,fill=color0] (axis cs:0.605,0) rectangle (axis cs:0.615,179);
\draw[draw=none,fill=color0] (axis cs:0.655,0) rectangle (axis cs:0.665,166);
\draw[draw=none,fill=color0] (axis cs:0.705,0) rectangle (axis cs:0.715,166);
\draw[draw=none,fill=color0] (axis cs:0.755,0) rectangle (axis cs:0.765,134);
\draw[draw=none,fill=color0] (axis cs:0.805,0) rectangle (axis cs:0.815,133);
\draw[draw=none,fill=color0] (axis cs:0.855,0) rectangle (axis cs:0.865,111);
\draw[draw=none,fill=color0] (axis cs:0.905,0) rectangle (axis cs:0.915,109);
\draw[draw=none,fill=color0] (axis cs:0.955,0) rectangle (axis cs:0.965,73);
\draw[draw=none,fill=color0] (axis cs:1.005,0) rectangle (axis cs:1.015,61);
\draw[draw=none,fill=color0] (axis cs:1.055,0) rectangle (axis cs:1.065,46);
\draw[draw=none,fill=color0] (axis cs:1.105,0) rectangle (axis cs:1.115,42);
\draw[draw=none,fill=color0] (axis cs:1.155,0) rectangle (axis cs:1.165,34);
\draw[draw=none,fill=color0] (axis cs:1.205,0) rectangle (axis cs:1.215,26);
\draw[draw=none,fill=color0] (axis cs:1.255,0) rectangle (axis cs:1.265,22);
\draw[draw=none,fill=color0] (axis cs:1.305,0) rectangle (axis cs:1.315,29);
\draw[draw=none,fill=color0] (axis cs:1.355,0) rectangle (axis cs:1.365,15);
\draw[draw=none,fill=color0] (axis cs:1.405,0) rectangle (axis cs:1.415,11);
\draw[draw=none,fill=color0] (axis cs:1.455,0) rectangle (axis cs:1.465,14);
\draw[draw=none,fill=color0] (axis cs:1.505,0) rectangle (axis cs:1.515,6);
\draw[draw=none,fill=color0] (axis cs:1.555,0) rectangle (axis cs:1.565,12);
\draw[draw=none,fill=color0] (axis cs:1.605,0) rectangle (axis cs:1.615,2);
\draw[draw=none,fill=color0] (axis cs:1.655,0) rectangle (axis cs:1.665,3);
\draw[draw=none,fill=color0] (axis cs:1.705,0) rectangle (axis cs:1.715,1);
\draw[draw=none,fill=color0] (axis cs:1.755,0) rectangle (axis cs:1.765,1);
\draw[draw=none,fill=color0] (axis cs:1.805,0) rectangle (axis cs:1.815,1);
\draw[draw=none,fill=color0] (axis cs:1.855,0) rectangle (axis cs:1.865,5);
\draw[draw=none,fill=color0] (axis cs:1.905,0) rectangle (axis cs:1.915,0);
\draw[draw=none,fill=color0] (axis cs:1.955,0) rectangle (axis cs:1.965,2);
\draw[draw=none,fill=color0] (axis cs:2.005,0) rectangle (axis cs:2.015,1);
\draw[draw=none,fill=color0] (axis cs:2.055,0) rectangle (axis cs:2.065,0);
\draw[draw=none,fill=color0] (axis cs:2.105,0) rectangle (axis cs:2.115,1);
\draw[draw=none,fill=color0] (axis cs:2.155,0) rectangle (axis cs:2.165,1);
\draw[draw=none,fill=color0] (axis cs:2.205,0) rectangle (axis cs:2.215,1);
\draw[draw=none,fill=color0] (axis cs:2.255,0) rectangle (axis cs:2.265,0);
\draw[draw=none,fill=color0] (axis cs:2.305,0) rectangle (axis cs:2.315,0);
\draw[draw=none,fill=color0] (axis cs:2.355,0) rectangle (axis cs:2.365,0);
\draw[draw=none,fill=color0] (axis cs:2.405,0) rectangle (axis cs:2.415,0);
\draw[draw=none,fill=color0] (axis cs:2.455,0) rectangle (axis cs:2.465,0);
\draw[draw=none,fill=color1] (axis cs:0.015,0) rectangle (axis cs:0.025,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1};
\addlegendentry{Indv}

\draw[draw=none,fill=color1] (axis cs:0.065,0) rectangle (axis cs:0.075,0);
\draw[draw=none,fill=color1] (axis cs:0.115,0) rectangle (axis cs:0.125,0);
\draw[draw=none,fill=color1] (axis cs:0.165,0) rectangle (axis cs:0.175,4);
\draw[draw=none,fill=color1] (axis cs:0.215,0) rectangle (axis cs:0.225,6);
\draw[draw=none,fill=color1] (axis cs:0.265,0) rectangle (axis cs:0.275,16);
\draw[draw=none,fill=color1] (axis cs:0.315,0) rectangle (axis cs:0.325,24);
\draw[draw=none,fill=color1] (axis cs:0.365,0) rectangle (axis cs:0.375,27);
\draw[draw=none,fill=color1] (axis cs:0.415,0) rectangle (axis cs:0.425,44);
\draw[draw=none,fill=color1] (axis cs:0.465,0) rectangle (axis cs:0.475,53);
\draw[draw=none,fill=color1] (axis cs:0.515,0) rectangle (axis cs:0.525,61);
\draw[draw=none,fill=color1] (axis cs:0.565,0) rectangle (axis cs:0.575,87);
\draw[draw=none,fill=color1] (axis cs:0.615,0) rectangle (axis cs:0.625,133);
\draw[draw=none,fill=color1] (axis cs:0.665,0) rectangle (axis cs:0.675,255);
\draw[draw=none,fill=color1] (axis cs:0.715,0) rectangle (axis cs:0.725,496);
\draw[draw=none,fill=color1] (axis cs:0.765,0) rectangle (axis cs:0.775,452);
\draw[draw=none,fill=color1] (axis cs:0.815,0) rectangle (axis cs:0.825,236);
\draw[draw=none,fill=color1] (axis cs:0.865,0) rectangle (axis cs:0.875,74);
\draw[draw=none,fill=color1] (axis cs:0.915,0) rectangle (axis cs:0.925,24);
\draw[draw=none,fill=color1] (axis cs:0.965,0) rectangle (axis cs:0.975,6);
\draw[draw=none,fill=color1] (axis cs:1.015,0) rectangle (axis cs:1.025,0);
\draw[draw=none,fill=color1] (axis cs:1.065,0) rectangle (axis cs:1.075,2);
\draw[draw=none,fill=color1] (axis cs:1.115,0) rectangle (axis cs:1.125,0);
\draw[draw=none,fill=color1] (axis cs:1.165,0) rectangle (axis cs:1.175,0);
\draw[draw=none,fill=color1] (axis cs:1.215,0) rectangle (axis cs:1.225,0);
\draw[draw=none,fill=color1] (axis cs:1.265,0) rectangle (axis cs:1.275,0);
\draw[draw=none,fill=color1] (axis cs:1.315,0) rectangle (axis cs:1.325,0);
\draw[draw=none,fill=color1] (axis cs:1.365,0) rectangle (axis cs:1.375,0);
\draw[draw=none,fill=color1] (axis cs:1.415,0) rectangle (axis cs:1.425,0);
\draw[draw=none,fill=color1] (axis cs:1.465,0) rectangle (axis cs:1.475,0);
\draw[draw=none,fill=color1] (axis cs:1.515,0) rectangle (axis cs:1.525,0);
\draw[draw=none,fill=color1] (axis cs:1.565,0) rectangle (axis cs:1.575,0);
\draw[draw=none,fill=color1] (axis cs:1.615,0) rectangle (axis cs:1.625,0);
\draw[draw=none,fill=color1] (axis cs:1.665,0) rectangle (axis cs:1.675,0);
\draw[draw=none,fill=color1] (axis cs:1.715,0) rectangle (axis cs:1.725,0);
\draw[draw=none,fill=color1] (axis cs:1.765,0) rectangle (axis cs:1.775,0);
\draw[draw=none,fill=color1] (axis cs:1.815,0) rectangle (axis cs:1.825,0);
\draw[draw=none,fill=color1] (axis cs:1.865,0) rectangle (axis cs:1.875,0);
\draw[draw=none,fill=color1] (axis cs:1.915,0) rectangle (axis cs:1.925,0);
\draw[draw=none,fill=color1] (axis cs:1.965,0) rectangle (axis cs:1.975,0);
\draw[draw=none,fill=color1] (axis cs:2.015,0) rectangle (axis cs:2.025,0);
\draw[draw=none,fill=color1] (axis cs:2.065,0) rectangle (axis cs:2.075,0);
\draw[draw=none,fill=color1] (axis cs:2.115,0) rectangle (axis cs:2.125,0);
\draw[draw=none,fill=color1] (axis cs:2.165,0) rectangle (axis cs:2.175,0);
\draw[draw=none,fill=color1] (axis cs:2.215,0) rectangle (axis cs:2.225,0);
\draw[draw=none,fill=color1] (axis cs:2.265,0) rectangle (axis cs:2.275,0);
\draw[draw=none,fill=color1] (axis cs:2.315,0) rectangle (axis cs:2.325,0);
\draw[draw=none,fill=color1] (axis cs:2.365,0) rectangle (axis cs:2.375,0);
\draw[draw=none,fill=color1] (axis cs:2.415,0) rectangle (axis cs:2.425,0);
\draw[draw=none,fill=color1] (axis cs:2.465,0) rectangle (axis cs:2.475,0);
\draw[draw=none,fill=color2] (axis cs:0.025,0) rectangle (axis cs:0.035,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=color2};
\addlegendentry{Cum}

\draw[draw=none,fill=color2] (axis cs:0.075,0) rectangle (axis cs:0.085,0);
\draw[draw=none,fill=color2] (axis cs:0.125,0) rectangle (axis cs:0.135,1);
\draw[draw=none,fill=color2] (axis cs:0.175,0) rectangle (axis cs:0.185,10);
\draw[draw=none,fill=color2] (axis cs:0.225,0) rectangle (axis cs:0.235,11);
\draw[draw=none,fill=color2] (axis cs:0.275,0) rectangle (axis cs:0.285,34);
\draw[draw=none,fill=color2] (axis cs:0.325,0) rectangle (axis cs:0.335,34);
\draw[draw=none,fill=color2] (axis cs:0.375,0) rectangle (axis cs:0.385,35);
\draw[draw=none,fill=color2] (axis cs:0.425,0) rectangle (axis cs:0.435,37);
\draw[draw=none,fill=color2] (axis cs:0.475,0) rectangle (axis cs:0.485,36);
\draw[draw=none,fill=color2] (axis cs:0.525,0) rectangle (axis cs:0.535,31);
\draw[draw=none,fill=color2] (axis cs:0.575,0) rectangle (axis cs:0.585,28);
\draw[draw=none,fill=color2] (axis cs:0.625,0) rectangle (axis cs:0.635,68);
\draw[draw=none,fill=color2] (axis cs:0.675,0) rectangle (axis cs:0.685,374);
\draw[draw=none,fill=color2] (axis cs:0.725,0) rectangle (axis cs:0.735,695);
\draw[draw=none,fill=color2] (axis cs:0.775,0) rectangle (axis cs:0.785,364);
\draw[draw=none,fill=color2] (axis cs:0.825,0) rectangle (axis cs:0.835,140);
\draw[draw=none,fill=color2] (axis cs:0.875,0) rectangle (axis cs:0.885,63);
\draw[draw=none,fill=color2] (axis cs:0.925,0) rectangle (axis cs:0.935,22);
\draw[draw=none,fill=color2] (axis cs:0.975,0) rectangle (axis cs:0.985,12);
\draw[draw=none,fill=color2] (axis cs:1.025,0) rectangle (axis cs:1.035,4);
\draw[draw=none,fill=color2] (axis cs:1.075,0) rectangle (axis cs:1.085,1);
\draw[draw=none,fill=color2] (axis cs:1.125,0) rectangle (axis cs:1.135,0);
\draw[draw=none,fill=color2] (axis cs:1.175,0) rectangle (axis cs:1.185,0);
\draw[draw=none,fill=color2] (axis cs:1.225,0) rectangle (axis cs:1.235,0);
\draw[draw=none,fill=color2] (axis cs:1.275,0) rectangle (axis cs:1.285,0);
\draw[draw=none,fill=color2] (axis cs:1.325,0) rectangle (axis cs:1.335,0);
\draw[draw=none,fill=color2] (axis cs:1.375,0) rectangle (axis cs:1.385,0);
\draw[draw=none,fill=color2] (axis cs:1.425,0) rectangle (axis cs:1.435,0);
\draw[draw=none,fill=color2] (axis cs:1.475,0) rectangle (axis cs:1.485,0);
\draw[draw=none,fill=color2] (axis cs:1.525,0) rectangle (axis cs:1.535,0);
\draw[draw=none,fill=color2] (axis cs:1.575,0) rectangle (axis cs:1.585,0);
\draw[draw=none,fill=color2] (axis cs:1.625,0) rectangle (axis cs:1.635,0);
\draw[draw=none,fill=color2] (axis cs:1.675,0) rectangle (axis cs:1.685,0);
\draw[draw=none,fill=color2] (axis cs:1.725,0) rectangle (axis cs:1.735,0);
\draw[draw=none,fill=color2] (axis cs:1.775,0) rectangle (axis cs:1.785,0);
\draw[draw=none,fill=color2] (axis cs:1.825,0) rectangle (axis cs:1.835,0);
\draw[draw=none,fill=color2] (axis cs:1.875,0) rectangle (axis cs:1.885,0);
\draw[draw=none,fill=color2] (axis cs:1.925,0) rectangle (axis cs:1.935,0);
\draw[draw=none,fill=color2] (axis cs:1.975,0) rectangle (axis cs:1.985,0);
\draw[draw=none,fill=color2] (axis cs:2.025,0) rectangle (axis cs:2.035,0);
\draw[draw=none,fill=color2] (axis cs:2.075,0) rectangle (axis cs:2.085,0);
\draw[draw=none,fill=color2] (axis cs:2.125,0) rectangle (axis cs:2.135,0);
\draw[draw=none,fill=color2] (axis cs:2.175,0) rectangle (axis cs:2.185,0);
\draw[draw=none,fill=color2] (axis cs:2.225,0) rectangle (axis cs:2.235,0);
\draw[draw=none,fill=color2] (axis cs:2.275,0) rectangle (axis cs:2.285,0);
\draw[draw=none,fill=color2] (axis cs:2.325,0) rectangle (axis cs:2.335,0);
\draw[draw=none,fill=color2] (axis cs:2.375,0) rectangle (axis cs:2.385,0);
\draw[draw=none,fill=color2] (axis cs:2.425,0) rectangle (axis cs:2.435,0);
\draw[draw=none,fill=color2] (axis cs:2.475,0) rectangle (axis cs:2.485,0);
\draw[draw=none,fill=color3] (axis cs:0.035,0) rectangle (axis cs:0.045,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=color3};
\addlegendentry{Combination}

\draw[draw=none,fill=color3] (axis cs:0.085,0) rectangle (axis cs:0.095,0);
\draw[draw=none,fill=color3] (axis cs:0.135,0) rectangle (axis cs:0.145,0);
\draw[draw=none,fill=color3] (axis cs:0.185,0) rectangle (axis cs:0.195,0);
\draw[draw=none,fill=color3] (axis cs:0.235,0) rectangle (axis cs:0.245,4);
\draw[draw=none,fill=color3] (axis cs:0.285,0) rectangle (axis cs:0.295,9);
\draw[draw=none,fill=color3] (axis cs:0.335,0) rectangle (axis cs:0.345,26);
\draw[draw=none,fill=color3] (axis cs:0.385,0) rectangle (axis cs:0.395,35);
\draw[draw=none,fill=color3] (axis cs:0.435,0) rectangle (axis cs:0.445,63);
\draw[draw=none,fill=color3] (axis cs:0.485,0) rectangle (axis cs:0.495,92);
\draw[draw=none,fill=color3] (axis cs:0.535,0) rectangle (axis cs:0.545,133);
\draw[draw=none,fill=color3] (axis cs:0.585,0) rectangle (axis cs:0.595,151);
\draw[draw=none,fill=color3] (axis cs:0.635,0) rectangle (axis cs:0.645,204);
\draw[draw=none,fill=color3] (axis cs:0.685,0) rectangle (axis cs:0.695,203);
\draw[draw=none,fill=color3] (axis cs:0.735,0) rectangle (axis cs:0.745,186);
\draw[draw=none,fill=color3] (axis cs:0.785,0) rectangle (axis cs:0.795,217);
\draw[draw=none,fill=color3] (axis cs:0.835,0) rectangle (axis cs:0.845,199);
\draw[draw=none,fill=color3] (axis cs:0.885,0) rectangle (axis cs:0.895,164);
\draw[draw=none,fill=color3] (axis cs:0.935,0) rectangle (axis cs:0.945,107);
\draw[draw=none,fill=color3] (axis cs:0.985,0) rectangle (axis cs:0.995,93);
\draw[draw=none,fill=color3] (axis cs:1.035,0) rectangle (axis cs:1.045,49);
\draw[draw=none,fill=color3] (axis cs:1.085,0) rectangle (axis cs:1.095,25);
\draw[draw=none,fill=color3] (axis cs:1.135,0) rectangle (axis cs:1.145,26);
\draw[draw=none,fill=color3] (axis cs:1.185,0) rectangle (axis cs:1.195,8);
\draw[draw=none,fill=color3] (axis cs:1.235,0) rectangle (axis cs:1.245,3);
\draw[draw=none,fill=color3] (axis cs:1.285,0) rectangle (axis cs:1.295,2);
\draw[draw=none,fill=color3] (axis cs:1.335,0) rectangle (axis cs:1.345,1);
\draw[draw=none,fill=color3] (axis cs:1.385,0) rectangle (axis cs:1.395,0);
\draw[draw=none,fill=color3] (axis cs:1.435,0) rectangle (axis cs:1.445,0);
\draw[draw=none,fill=color3] (axis cs:1.485,0) rectangle (axis cs:1.495,0);
\draw[draw=none,fill=color3] (axis cs:1.535,0) rectangle (axis cs:1.545,0);
\draw[draw=none,fill=color3] (axis cs:1.585,0) rectangle (axis cs:1.595,0);
\draw[draw=none,fill=color3] (axis cs:1.635,0) rectangle (axis cs:1.645,0);
\draw[draw=none,fill=color3] (axis cs:1.685,0) rectangle (axis cs:1.695,0);
\draw[draw=none,fill=color3] (axis cs:1.735,0) rectangle (axis cs:1.745,0);
\draw[draw=none,fill=color3] (axis cs:1.785,0) rectangle (axis cs:1.795,0);
\draw[draw=none,fill=color3] (axis cs:1.835,0) rectangle (axis cs:1.845,0);
\draw[draw=none,fill=color3] (axis cs:1.885,0) rectangle (axis cs:1.895,0);
\draw[draw=none,fill=color3] (axis cs:1.935,0) rectangle (axis cs:1.945,0);
\draw[draw=none,fill=color3] (axis cs:1.985,0) rectangle (axis cs:1.995,0);
\draw[draw=none,fill=color3] (axis cs:2.035,0) rectangle (axis cs:2.045,0);
\draw[draw=none,fill=color3] (axis cs:2.085,0) rectangle (axis cs:2.095,0);
\draw[draw=none,fill=color3] (axis cs:2.135,0) rectangle (axis cs:2.145,0);
\draw[draw=none,fill=color3] (axis cs:2.185,0) rectangle (axis cs:2.195,0);
\draw[draw=none,fill=color3] (axis cs:2.235,0) rectangle (axis cs:2.245,0);
\draw[draw=none,fill=color3] (axis cs:2.285,0) rectangle (axis cs:2.295,0);
\draw[draw=none,fill=color3] (axis cs:2.335,0) rectangle (axis cs:2.345,0);
\draw[draw=none,fill=color3] (axis cs:2.385,0) rectangle (axis cs:2.395,0);
\draw[draw=none,fill=color3] (axis cs:2.435,0) rectangle (axis cs:2.445,0);
\draw[draw=none,fill=color3] (axis cs:2.485,0) rectangle (axis cs:2.495,0);
\addplot [semithick, red, dotted, forget plot]
table {%
0.7 0
0.7 400
};
\end{axis}

\end{tikzpicture}


==> Tikzpictures/single_scenario_cum.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 2,vertical sep=1.5cm, horizontal sep = 1.5cm}]
\nextgroupplot[
xmin=0, xmax=42,
ymin=0, ymax=2420000,
tick align=outside,
tick pos=left,
xlabel = {$t$},
ylabel = {$W(t)$},
ymode = log,
ylabel near ticks,
xlabel near ticks,
cycle list name = MyLineList,
width = 0.5\linewidth,
height = 0.25\textheight
]
\addplot
table {%
	1 1269.823752912
	2 2754.82752102482
	3 4195.95583301234
	4 6172.49069130976
	5 7081.18469112056
	6 11976.1554037184
	7 13258.8702868573
	8 19031.6811371577
	9 24429.0149166688
	10 23015.0805360202
	11 23270.2171400792
	12 28820.6959673871
	13 33029.9142675005
	14 44530.1284134119
	15 47106.1188135938
	16 57510.2358404817
	17 60678.3326842913
	18 68979.2729758693
	19 61389.365954081
	20 82991.851339632
	21 86053.1383203069
	22 91316.7735554718
	23 95157.9007360458
	24 112187.148567
	25 101236.991650584
	26 119514.903884848
	27 132227.695933158
	28 167111.163954012
	29 188461.291329224
	30 202453.59548534
	31 259762.864421317
	32 316169.661899011
	33 348884.090847776
	34 332385.489408441
	35 369062.334904332
	36 392012.560426118
	37 423056.389383979
	38 437833.400634548
	39 444268.663649518
	40 461185.059903062
	41 540276.575133698
	42 611643.033383752
};%\addlegendentry{Static}
\addplot
table {%
	1 1269.823752912
	2 2569.21496063801
	3 3981.01826863341
	4 6868.94382853574
	5 8595.49815867935
	6 11134.4598789043
	7 15244.4758907779
	8 17446.5570957156
	9 24740.069396038
	10 28428.5436870651
	11 32621.6130790471
	12 46955.1513420249
	13 53112.478718697
	14 85202.4061080671
	15 89504.5579574354
	16 113694.016978111
	17 112682.010952957
	18 103653.819781246
	19 81874.9905088662
	20 124531.165081438
	21 122137.889132152
	22 118104.742331575
	23 114188.080200042
	24 142844.639132052
	25 126542.823374285
	26 148782.147421547
	27 155127.938070136
	28 196548.310362338
	29 217668.132606587
	30 231130.349900502
	31 291873.505172462
	32 442782.640353516
	33 494696.807153814
	34 509811.841672382
	35 505706.405702309
	36 439606.348310213
	37 471991.49462617
	38 480685.714924675
	39 487300.275897531
	40 469827.284871364
	41 523875.049188044
	42 515697.018341247
};%\addlegendentry{Cumulative target}
\addplot
table {%
	1 1269.823752912
	2 2569.21496063801
	3 3981.01826863341
	4 6868.94382853574
	5 8595.49815867935
	6 11134.4598789043
	7 15244.4758907779
	8 17446.5570957156
	9 24740.069396038
	10 28428.5436870651
	11 32621.6130790471
	12 38854.2809737356
	13 44312.9311303513
	14 67682.7954870337
	15 71236.8171960819
	16 88919.1827089606
	17 90045.2122858888
	18 92135.9053325197
	19 78586.5597718354
	20 105728.583368964
	21 107391.612947065
	22 111902.18457583
	23 115765.915694528
	24 131951.468254633
	25 117555.135073692
	26 137112.51485437
	27 152095.362725773
	28 190625.931285123
	29 213828.625739142
	30 228156.223405991
	31 296805.619763101
	32 440836.667749401
	33 491246.68544278
	34 499036.500428579
	35 505044.440028675
	36 465688.92133104
	37 499023.839060445
	38 507595.377847391
	39 513488.36602948
	40 496038.081078729
	41 553659.9267168
	42 549429.990814588
};%\addlegendentry{Individual target}
\addplot
table {%
	1 3716.59882831991
	2 9113.0009729601
	3 12660.9076632305
	4 15368.6775977838
	5 15245.1459314592
	6 31932.819997596
	7 27185.5193665796
	8 46572.2742988453
	9 55161.6978537479
	10 40105.0226014471
	11 33306.2247532205
	12 33501.7376918472
	13 39120.4801589751
	14 66442.3038188464
	15 72302.9191900706
	16 96755.6879905658
	17 98407.5254911451
	18 94151.2134626439
	19 75602.5964942383
	20 120241.591103673
	21 121767.720397795
	22 122743.316665104
	23 119833.981676185
	24 155469.160517197
	25 140450.207797214
	26 167833.360073023
	27 164772.49358437
	28 214490.982648588
	29 230707.15738635
	30 239938.916825281
	31 250358.15629759
	32 382349.360579366
	33 432273.619995013
	34 447099.833981887
	35 446861.430354034
	36 390917.694438092
	37 423351.545542922
	38 436782.706895702
	39 445593.530098988
	40 434374.283596633
	41 490558.912436316
	42 485250.983640352
};%\addlegendentry{Target value}
\addplot
table {%
1 1269.823752912
2 1355.03733310077
3 1418.67574376685
4 1503.50350566351
5 1857.92941435907
6 1967.45262083706
7 2075.6175629551
8 2183.65866831528
9 2295.50761631771
10 2806.39130003415
11 2905.04464248569
12 3026.43748340189
13 3146.02463864608
14 3294.28732405205
15 3964.00616630763
16 4144.85511779332
17 4289.72173638534
18 4511.58658758833
19 4739.08921364537
20 5832.36436157384
21 6077.46859663371
22 6427.68999960673
23 6739.965086538
24 7008.26984882845
25 8616.85823584064
26 9014.42144903834
27 9374.67430281805
28 9714.28579374369
29 10084.0152638052
30 12311.3355946031
31 12582.717881704
32 12768.9174118329
33 13017.6689604183
34 13199.0336452636
35 15941.6597272159
36 16345.6386211105
37 16817.0962864415
38 17424.6149381795
39 17990.6055725707
40 21230.1932116142
41 22193.1383081863
42 23129.2795213437
};%\addlegendentry{Cash flow}
\nextgroupplot[
tick align=outside,
tick pos=left,
xmin=0, xmax=42,
ymin=-0.4, ymax=0.8,
ytick = {-0.4, -0.2,0,0.2,0.4,0.6,0.8},
xlabel = {$t$},
ylabel = {Portfolio return},
ylabel shift = -10 pt,
ylabel near ticks,
xlabel near ticks,
cycle list name = MyLineList,
width = 0.5\linewidth,
height = 0.25\textheight
]
\addplot
table {%	
	2 -0.0438219282378018
	3 -0.00267491660944335
	4 0.347755765188703
	5 -0.0191259511643819
	6 0.0664893516160933
	7 0.182711911582972
	8 0.00120847294156529
	9 0.286475128392641
	10 0.0356540225038455
	11 0.0453074474610641
	12 0.346613784921583
	13 0.004934301844504
	14 -0.0961133945240787
	15 -0.072390007685825
	16 0.026040525332436
	17 0.0123199950677206
	18 0.276659125719058
	19 -0.0882965517502426
	20 0.0306413914333469
	21 0.000816696109282757
	22 0.0710737971816788
	23 0.0460634248535334
	24 -0.0276058957732166
	25 -0.174360090827114
	26 0.0645966378920812
	27 0.146854665484865
	28 0.134072107843263
	29 0.118363677195728
	30 0.03704311844599
	31 0.485923381445683
	32 -0.190136668630436
	33 0.0323296040185769
	34 -0.18951706831112
	35 0.181688408209075
	36 0.230130953816191
	37 0.0373213504824494
	38 0.00809826077905002
	39 -0.0295896127635055
	40 0.0720677870223376
	41 0.188564776020073
	42 0.26411752188428
};%\addlegendentry{Return portfolio}
\addplot
table {%
	2 0.226958561285466
	3 0.0173785083046247
	4 -0.0876153079102665
	5 -0.26857878350048
	6 0.709175179887349
	7 -0.278404906858186
	8 0.500432698290163
	9 0.0577070750622606
	10 -0.350426374345008
	11 -0.251914299057283
	12 -0.0945490364637891
	13 0.0641314669841317
	14 0.542163362734965
	15 0.00396873396546793
	16 0.223950649668758
	17 -0.0466315458144171
	18 -0.120159177536791
	19 -0.255831560689122
	20 0.44975651272913
	21 -0.0680210816335081
	22 -0.085647761513751
	23 -0.0980748363664847
	24 0.218616143636972
	25 -0.174460052611473
	26 0.114440169883619
	27 -0.0734498309477993
	28 0.238320720558477
	29 0.0239857573368971
	30 -0.015055430629071
	31 -0.00498539903300865
	32 0.473287966605933
	33 0.0878455799640749
	34 0.00387308113898688
	35 -0.0393225383536144
	36 -0.163030752791648
	37 0.0354136151339857
	38 -0.0184969321249921
	39 -0.0236662839075591
	40 -0.0794236862815152
	41 0.0678007153569538
	42 -0.059761025871844
};%\addlegendentry{Matching portfolio}
\addplot [very thin, black]
table {%
	0 0
	1 0
	2 0
	3 0
	4 0
	5 0
	6 0
	7 0
	8 0
	9 0
	10 0
	11 0
	12 0
	13 0
	14 0
	15 0
	16 0
	17 0
	18 0
	19 0
	20 0
	21 0
	22 0
	23 0
	24 0
	25 0
	26 0
	27 0
	28 0
	29 0
	30 0
	31 0
	32 0
	33 0
	34 0
	35 0
	36 0
	37 0
	38 0
	39 0
	40 0
	41 0
	42 0
	43 0
};
\nextgroupplot[
tick align=outside,
tick pos=left,
ylabel ={$\E_t{RR_T}$},
xlabel = {$t$},
ylabel near ticks,
xlabel near ticks,
cycle list name = MyLineList,
xmin=0, xmax=42,
ymin=0.6, ymax=1.1,
width = 0.5\linewidth,
height = 0.25\textheight
]
\addplot
table {%
	1 0.740802681746454
	2 0.745969122290296
	3 0.742683083328812
	4 0.742691931610853
	5 0.736674745072432
	6 0.749774803261921
	7 0.74534156257945
	8 0.7592313898132
	9 0.76988048255933
	10 0.751388323188416
	11 0.739764635650088
	12 0.749387538631444
	13 0.749745219134959
	14 0.771103604434511
	15 0.760354096758886
	16 0.770974814379116
	17 0.762261424687346
	18 0.770140827518992
	19 0.726542214502404
	20 0.755396946624658
	21 0.736252761332136
	22 0.722038988908421
	23 0.703546607221121
	24 0.710445301430873
	25 0.65457878126312
	26 0.659925333786469
	27 0.661953613098246
	28 0.692081439947465
	29 0.700584449258772
	30 0.691703731696006
	31 0.764734876053841
	32 0.769243916271129
	33 0.764394626137957
	34 0.696572431458982
	35 0.718279302038175
	36 0.757293894061923
	37 0.750912771606808
	38 0.73699367593933
	39 0.718971632638009
	40 0.748582874584528
	41 0.788797742403214
	42 0.848807338491916
};%\addlegendentry{Static}
\addplot
table {%
	1 0.740802681746454
	2 0.744821155364701
	3 0.741382079561547
	4 0.746764975836805
	5 0.745160894441142
	6 0.745219863113641
	7 0.75579178963415
	8 0.751146704786975
	9 0.771419028479569
	10 0.777660241480815
	11 0.784103942376023
	12 0.832583901940199
	13 0.83883351472962
	14 0.942534624906219
	15 0.933841824530154
	16 0.989979909959282
	17 0.959512006215898
	18 0.896432295545574
	19 0.798874673432573
	20 0.892235705793593
	21 0.849765811505017
	22 0.801610136828243
	23 0.757264205641342
	24 0.791991197053915
	25 0.718710327131637
	26 0.72976252540742
	27 0.714602357825821
	28 0.755653555228072
	29 0.760891993387502
	30 0.748628037645714
	31 0.826117409179268
	32 0.986045809359442
	33 0.999120733577148
	34 0.971204353969923
	35 0.924521270386141
	36 0.831169466617295
	37 0.823349395919072
	38 0.798941479691375
	39 0.780551299010595
	40 0.761466626904001
	41 0.765774860180239
	42 0.715658300209586
};%\addlegendentry{Cumulative target}
\addplot
table {%
	1 0.740802681746454
	2 0.744821155364701
	3 0.741382079561547
	4 0.746764975836805
	5 0.745160894441142
	6 0.745219863113641
	7 0.75579178963415
	8 0.751146704786975
	9 0.771419028479569
	10 0.777660241480815
	11 0.784103942376023
	12 0.795419126910897
	13 0.799797827900136
	14 0.868690599017662
	15 0.859093109714267
	16 0.893407289939158
	17 0.873650354700483
	18 0.854481802796562
	19 0.787263590714793
	20 0.830296262915457
	21 0.803377939875001
	22 0.783186020957842
	23 0.761718053994498
	24 0.763016438878941
	25 0.695933192169438
	26 0.701916569749925
	27 0.70763032302298
	28 0.742863655004399
	29 0.752964014197899
	30 0.742724298189858
	31 0.835545613667136
	32 0.982713682198229
	33 0.993566803440336
	34 0.954525587576221
	35 0.923522141022446
	36 0.871655107733388
	37 0.863364263944269
	38 0.837842401272503
	39 0.818027325796813
	40 0.800541449379752
	41 0.807584002185833
	42 0.762471217257156
};%\addlegendentry{Individual target}
\addplot
table {%
	1 0.674899022567523
	2 0.674907520507242
	3 0.675626456177879
	4 0.675670010213816
	5 0.675333611908115
	6 0.675356062709785
	7 0.675391347255671
	8 0.675495401491881
	9 0.675616959806001
	10 0.675783723205467
	11 0.675890710594673
	12 0.675903002878033
	13 0.675919634173861
	14 0.675852458156403
	15 0.675955375984494
	16 0.675932784767268
	17 0.67605373372475
	18 0.675979985660373
	19 0.675927965805274
	20 0.67578065187434
	21 0.675663845498126
	22 0.675362563241735
	23 0.675182675314319
	24 0.675122899316419
	25 0.674828335266424
	26 0.674696143406615
	27 0.674651097567979
	28 0.674658553378625
	29 0.674640322224724
	30 0.674620049718697
	31 0.67463940395455
	32 0.67477061152546
	33 0.674827945883324
	34 0.674974752863219
	35 0.675045881267429
	36 0.675001558850138
	37 0.674903390627096
	38 0.67467959421753
	39 0.674514723427779
	40 0.674147951463657
	41 0.673752249804013
	42 0.673406829545184
};%\addlegendentry{Target value}
\nextgroupplot[
tick align=outside,
tick pos=left,
ylabel={$1 - \alpha_t$},
xlabel = {$t$},
ylabel near ticks,
xlabel near ticks,
xmin=0, xmax=42,
ymin=-0.2, ymax=1.2,
ytick = {0,1},
cycle list name = MyLineList,
width = 0.5\linewidth,
height = 0.25\textheight
]
%\pgfplotsset{cycle list shift=1}
\addplot
table {%
	1 0.539816985862984
	2 0.539816985862984
	3 0.539816985862984
	4 0.539816985862984
	5 0.539816985862984
	6 0.539816985862984
	7 0.539816985862984
	8 0.539816985862984
	9 0.539816985862984
	10 0.539816985862984
	11 0.539816985862984
	12 0.539816985862984
	13 0.539816985862984
	14 0.539816985862984
	15 0.539816985862984
	16 0.539816985862984
	17 0.539816985862984
	18 0.539816985862984
	19 0.539816985862984
	20 0.539816985862984
	21 0.539816985862984
	22 0.539816985862984
	23 0.539816985862984
	24 0.539816985862984
	25 0.539816985862984
	26 0.539816985862984
	27 0.539816985862984
	28 0.539816985862984
	29 0.539816985862984
	30 0.539816985862984
	31 0.539816985862984
	32 0.539816985862984
	33 0.539816985862984
	34 0.539816985862984
	35 0.539816985862984
	36 0.539816985862984
	37 0.539816985862984
	38 0.539816985862984
	39 0.539816985862984
	40 0.539816985862984
	41 0.539816985862984
	42 0.539816985862984
};%\addlegendentry{Static}
\addplot
table {%
	1 0
	2 0
	3 0
	4 0
	5 0
	6 0
	7 0
	8 0
	9 0
	10 0
	11 0
	12 1
	13 1
	14 1
	15 1
	16 1
	17 1
	18 1
	19 1
	20 1
	21 1
	22 0.945576359825068
	23 0.882091576652863
	24 0.859285388896576
	25 0.800759217956871
	26 0.759006336991148
	27 0.674489423895412
	28 0.659217896987685
	29 0.609533204335248
	30 0.56538858171921
	31 1
	32 1
	33 1
	34 1
	35 1
	36 1
	37 1
	38 1
	39 1
	40 1
	41 1
	42 1
};%\addlegendentry{Cumulative target}
\addplot
table {%
	1 0
	2 0
	3 0
	4 0
	5 0
	6 0
	7 0
	8 0
	9 0
	10 0
	11 0.562894940054995
	12 0.922108004380581
	13 0.860370430926726
	14 0.868696451505234
	15 0.828632601741376
	16 0.812521699801486
	17 0.7649456546724
	18 0.65775840894997
	19 0.573876295915747
	20 0.618399627115151
	21 0.567410483595883
	22 0.497900644383338
	23 0.434081268824419
	24 0.464092400882441
	25 0.503346826364534
	26 0.480937454912426
	27 0.531324422893308
	28 0.524960846881411
	29 0.530029768666237
	30 0.489266608872921
	31 0.953214749052849
	32 0.945524537890101
	33 0.923034923923279
	34 0.912145801172742
	35 0.86585383068992
	36 0.970629354631036
	37 0.971568392204276
	38 0.971822145696095
	39 0.972969728605295
	40 0.970002280314425
	41 0.968056461275403
	42 1
};%\addlegendentry{Individual target}
\end{groupplot}
\end{tikzpicture}

==> Tikzpictures/utility_function.tex <==
\begin{tikzpicture}
  \begin{axis}[
    domain=0.1:6,
    samples=301,
    smooth,
    no markers,
    xlabel={State},
    ylabel={Utility},
    cycle list name = MyLineList,
    legend cell align={left},
    legend entries={Utility function, $z^*_{\mathrm{min}}$, $z^*_{\mathrm{max}}$},
    tick align=outside,
    legend pos = south east,
    xtick = {0,1,2,3,4,5,6},
    tick pos=left,
    width=\linewidth,
    height = 0.3\textheight,
    xmin = 0, xmax = 6,
    ymin = -25, ymax = 0,
    ]
    \addlegendimage{no markers, OFblue}
    \addlegendimage{dotted, OForange}
    \addlegendimage{dotted, red}
    \addplot {(-(x-sqrt(2*3^2-1^2))^2 - (x-1)^2)/x};
    \addplot [semithick, OForange, dotted, forget plot]
    table [row sep=\\]{%
    	1	-1000 \\
    	1	1000 \\
    };
	\addplot [semithick, red, dotted, forget plot]
	table [row sep=\\]{%
		3	-1000 \\
		3	1000 \\
	};
	  \end{axis}
\end{tikzpicture}
